$K \to \pi \nu \bar \nu$: A Model Independent Analysis and Supersymmetry

We present a model independent analysis of new-physics contributions to the decays K^+ \to \pi^+ \nu \bar \nu and K_L \to \pi^0 \nu \bar \nu. We parameterize the effects of new physics in these decays by two parameters: r_K and \theta_K, with r_K=1 and \theta_K=0 in the Standard Model (SM). We show how these parameters can be extracted from future data. This analysis offers some insight in a possible violation of a "golden relation" between K \to \pi \nu \bar \nu decays and the CP asymmetry in B \to \psi K_S in the SM pointed out some time ago. We illustrate these ideas by considering a general class of supersymmetric models. We find that in the "constrained" MSSM, in which \theta_K=0, the measurements of Br(K^+ \to \pi^+ \nu \bar \nu) and Br(K_L \to \pi^0 \nu \bar \nu) directly determine the angle \beta. Moreover, the "golden relation" remains unaffected. On the other hand, in general SUSY models with unbroken R-parity the present experimental constraints still allow for substantial deviations from r_K=1 and \theta_K=0. Typically 0.5 < r_K < 1.3 and -25^0 < \theta_K < 25^0. Consequently, in these models the violation of the "golden relation" is possible and values for Br(K^+ \to \pi^+ \nu \bar \nu) and Br(K_L \to \pi^0 \nu \bar \nu) departing from the SM expectations by factors 2-3 cannot be excluded. Our conclusions differ in certain aspects from the ones reached in previous analyses. In particular, we stress the possible importance of left-right flavour-violating mass insertions that were not considered before.

==> diach.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=diach.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7224,4556)(589,-4386)
\put(601, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s_L$}}}
\put(1351,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$H$}}}
\put(2101, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$t$}}}
\put(2701,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$H$}}}
\put(3451, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d_L$}}}
\put(2251,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$Z$}}}
\put(601,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(3451,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(2581,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s_L$}}}
\put(4082,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$t$}}}
\put(4058,-4306){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\ell^l$}}}
\put(5462,-2477){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d_L$}}}
\put(6901,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$t$}}}
\put(4885,-3527){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$H$}}}
\put(3279,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$H$}}}
\put(5513,-4268){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(2642,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(4801, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s_L$}}}
\put(7651, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d_L$}}}
\put(6451,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$Z$}}}
\put(4801,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(7651,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(5551,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$t$}}}
\put(6226, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$H$}}}
\end{picture}


==> diachi.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=diachi.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7224,9393)(589,-9223)
\put(601, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s_L$}}}
\put(3451, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d_L$}}}
\put(2251,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$Z$}}}
\put(601,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(3451,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(1651,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{u}^j_B$}}}
\put(2101, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\chi$}}}
\put(1276,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{u}^i_A$}}}
\put(1801,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$(m^2_U)^{ij}_{AB}$}}}
\put(2776,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{u}^j_B$}}}
\put(4801, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s_L$}}}
\put(7651, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d_L$}}}
\put(6451,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$Z$}}}
\put(4801,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(7651,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(6226, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\chi$}}}
\put(6976,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{u}^j_B$}}}
\put(5476,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{u}^i_A$}}}
\put(6601,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{u}^i_A$}}}
\put(6001,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$(m^2_U)^{ij}_{AB}$}}}
\put(7688,-4193){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(4756,-2416){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s_L$}}}
\put(7637,-2402){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d_L$}}}
\put(4817,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(6233,-4231){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{\ell}^l$}}}
\put(6976,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\chi$}}}
\put(5401,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\chi$}}}
\put(5926,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{u}^i_A$}}}
\put(6526,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{u}^j_B$}}}
\put(6076,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$(m^2_U)^{ij}_{AB}$}}}
\put(4051,-7261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{t}_R$}}}
\put(601,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s_L$}}}
\put(3451,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d_L$}}}
\put(2251,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$Z$}}}
\put(601,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(3451,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(1726,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{u}^i_A$}}}
\put(2401,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{u}^j_B$}}}
\put(1426,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\chi$}}}
\put(2626,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\chi$}}}
\put(1801,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$(m^2_U)^{ij}_{AB}$}}}
\put(5588,-9068){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(601,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s_L$}}}
\put(3451,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d_L$}}}
\put(2251,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$Z$}}}
\put(601,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(3451,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(2101,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\chi$}}}
\put(1276,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{t}_R$}}}
\put(2701,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{t}_R$}}}
\put(4801,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s_L$}}}
\put(7651,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d_L$}}}
\put(6451,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$Z$}}}
\put(4801,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(7651,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(5626,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\chi$}}}
\put(6826,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\chi$}}}
\put(6151,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{t}_R$}}}
\put(2656,-7291){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s_L$}}}
\put(5537,-7277){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d_L$}}}
\put(2717,-9061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(4133,-9106){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{\ell}^l$}}}
\put(4876,-8311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\chi$}}}
\put(3301,-8311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\chi$}}}
\end{picture}


==> diag.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=diag.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7224,2043)(589,-1873)
\put(601, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s_L$}}}
\put(3451, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d_L$}}}
\put(2251,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$Z$}}}
\put(601,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(3451,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(1726,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$(m^2_D)_{s_Ad_B}$}}}
\put(4801, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s_L$}}}
\put(7651, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d_L$}}}
\put(6451,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$Z$}}}
\put(4801,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(7651,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(2101, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{g}$}}}
\put(1651,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{d}_B$}}}
\put(2776,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{d}_B$}}}
\put(1276,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{s}_A$}}}
\put(6226, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{g}$}}}
\put(5551,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{s}_A$}}}
\put(6676,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{s}_A$}}}
\put(6976,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{d}_B$}}}
\put(5926,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$(m^2_D)_{s_Ad_B}$}}}
\end{picture}


==> dian.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=dian.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7224,4518)(589,-4348)
\put(601, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s_L$}}}
\put(3451, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d_L$}}}
\put(2251,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$Z$}}}
\put(601,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(3451,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(4801, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s_L$}}}
\put(7688,-4193){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(7651, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d_L$}}}
\put(6976,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$N$}}}
\put(6451,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$Z$}}}
\put(4801,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(7651,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(601,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s_L$}}}
\put(3451,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d_L$}}}
\put(2251,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$Z$}}}
\put(601,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(3451,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(4756,-2416){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s_L$}}}
\put(7637,-2402){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d_L$}}}
\put(4817,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_L^l$}}}
\put(2101, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$N$}}}
\put(1651,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{d}_L$}}}
\put(1276,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{s}_L$}}}
\put(6226, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$N$}}}
\put(5551,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{s}_L$}}}
\put(6676,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{s}_L$}}}
\put(6233,-4231){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{\nu}^l$}}}
\put(5926,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{s}_L$}}}
\put(6526,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{d}_L$}}}
\put(1351,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$N$}}}
\put(2551,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$N$}}}
\put(1726,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{s}_L$}}}
\put(2326,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{d}_L$}}}
\put(1726,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$(m^2_D)_{s_Ld_L}$}}}
\put(2776,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{d}_L$}}}
\put(5926,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$(m^2_D)_{s_Ld_L}$}}}
\put(1726,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$(m^2_D)_{s_Ld_L}$}}}
\put(5926,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$(m^2_D)_{s_Ld_L}$}}}
\put(6976,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tilde{d}_L$}}}
\put(5401,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$N$}}}
\end{picture}


==> fig0.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{-0.12}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,240.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,240){\makebox(0,0)[r]{-0.1}}
\put(1416.0,240.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,368.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,368){\makebox(0,0)[r]{-0.08}}
\put(1416.0,368.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,495){\makebox(0,0)[r]{-0.06}}
\put(1416.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,622.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,622){\makebox(0,0)[r]{-0.04}}
\put(1416.0,622.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,750.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,750){\makebox(0,0)[r]{-0.02}}
\put(1416.0,750.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{0}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423,68){\makebox(0,0){50}}
\put(423.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625,68){\makebox(0,0){100}}
\put(625.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,68){\makebox(0,0){150}}
\put(828.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031,68){\makebox(0,0){200}}
\put(1031.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233,68){\makebox(0,0){250}}
\put(1233.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){300}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1,495){\makebox(0,0){$X_\chi^0/X$}}
\put(828,-22){\makebox(0,0){$\vert \mu \vert$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(1276,724){\circle*{18}}
\put(700,580){\circle*{18}}
\put(1230,753){\circle*{18}}
\put(1003,731){\circle*{18}}
\put(1243,700){\circle*{18}}
\put(789,649){\circle*{18}}
\put(799,642){\circle*{18}}
\put(1324,727){\circle*{18}}
\put(1049,712){\circle*{18}}
\put(573,484){\circle*{18}}
\put(1380,774){\circle*{18}}
\put(638,597){\circle*{18}}
\put(1294,767){\circle*{18}}
\put(1305,702){\circle*{18}}
\put(714,607){\circle*{18}}
\put(742,676){\circle*{18}}
\put(1066,697){\circle*{18}}
\put(652,462){\circle*{18}}
\put(1429,690){\circle*{18}}
\put(684,631){\circle*{18}}
\put(985,655){\circle*{18}}
\put(560,546){\circle*{18}}
\put(1215,732){\circle*{18}}
\put(720,557){\circle*{18}}
\put(1074,642){\circle*{18}}
\put(1206,698){\circle*{18}}
\put(626,565){\circle*{18}}
\put(1202,761){\circle*{18}}
\put(469,422){\circle*{18}}
\put(1106,635){\circle*{18}}
\put(721,558){\circle*{18}}
\put(1260,761){\circle*{18}}
\put(639,605){\circle*{18}}
\put(744,649){\circle*{18}}
\put(1015,730){\circle*{18}}
\put(905,666){\circle*{18}}
\put(1394,734){\circle*{18}}
\put(1065,715){\circle*{18}}
\put(578,620){\circle*{18}}
\put(819,627){\circle*{18}}
\put(949,571){\circle*{18}}
\put(556,439){\circle*{18}}
\put(1216,696){\circle*{18}}
\put(727,517){\circle*{18}}
\put(797,691){\circle*{18}}
\put(829,687){\circle*{18}}
\put(1374,744){\circle*{18}}
\put(787,653){\circle*{18}}
\put(764,659){\circle*{18}}
\put(1137,713){\circle*{18}}
\put(1036,621){\circle*{18}}
\put(492,528){\circle*{18}}
\put(1101,692){\circle*{18}}
\put(928,644){\circle*{18}}
\put(966,645){\circle*{18}}
\put(516,490){\circle*{18}}
\put(1371,743){\circle*{18}}
\put(594,608){\circle*{18}}
\put(855,649){\circle*{18}}
\put(1216,748){\circle*{18}}
\put(1389,724){\circle*{18}}
\put(812,618){\circle*{18}}
\put(896,668){\circle*{18}}
\put(1415,702){\circle*{18}}
\put(711,468){\circle*{18}}
\put(1392,764){\circle*{18}}
\put(1058,697){\circle*{18}}
\put(686,564){\circle*{18}}
\put(1194,669){\circle*{18}}
\put(928,675){\circle*{18}}
\put(722,617){\circle*{18}}
\put(1050,739){\circle*{18}}
\put(941,684){\circle*{18}}
\put(940,664){\circle*{18}}
\put(1250,727){\circle*{18}}
\put(753,535){\circle*{18}}
\put(653,689){\circle*{18}}
\put(464,497){\circle*{18}}
\put(600,677){\circle*{18}}
\put(1040,647){\circle*{18}}
\put(559,590){\circle*{18}}
\put(1393,725){\circle*{18}}
\put(883,669){\circle*{18}}
\put(1174,658){\circle*{18}}
\put(756,586){\circle*{18}}
\put(1087,716){\circle*{18}}
\put(849,627){\circle*{18}}
\put(617,586){\circle*{18}}
\put(959,717){\circle*{18}}
\put(1274,681){\circle*{18}}
\put(861,661){\circle*{18}}
\put(1164,666){\circle*{18}}
\put(905,706){\circle*{18}}
\put(1264,675){\circle*{18}}
\put(1199,698){\circle*{18}}
\put(440,492){\circle*{18}}
\put(1147,706){\circle*{18}}
\put(777,577){\circle*{18}}
\put(972,714){\circle*{18}}
\put(525,426){\circle*{18}}
\put(452,486){\circle*{18}}
\put(510,587){\circle*{18}}
\put(1367,699){\circle*{18}}
\put(817,440){\circle*{18}}
\put(1232,678){\circle*{18}}
\put(1215,738){\circle*{18}}
\put(1241,728){\circle*{18}}
\put(1224,671){\circle*{18}}
\put(491,654){\circle*{18}}
\put(1347,761){\circle*{18}}
\put(1338,727){\circle*{18}}
\put(1081,609){\circle*{18}}
\put(1320,664){\circle*{18}}
\put(1307,731){\circle*{18}}
\put(1414,726){\circle*{18}}
\put(1283,699){\circle*{18}}
\put(933,641){\circle*{18}}
\put(537,532){\circle*{18}}
\put(851,545){\circle*{18}}
\put(955,699){\circle*{18}}
\put(1400,698){\circle*{18}}
\put(553,615){\circle*{18}}
\put(1117,696){\circle*{18}}
\put(1267,696){\circle*{18}}
\put(415,581){\circle*{18}}
\put(800,631){\circle*{18}}
\put(1287,720){\circle*{18}}
\put(1406,667){\circle*{18}}
\put(1258,767){\circle*{18}}
\put(456,610){\circle*{18}}
\put(373,511){\circle*{18}}
\put(1124,682){\circle*{18}}
\put(1085,685){\circle*{18}}
\put(488,500){\circle*{18}}
\put(649,580){\circle*{18}}
\put(609,632){\circle*{18}}
\put(1252,765){\circle*{18}}
\put(831,568){\circle*{18}}
\put(891,700){\circle*{18}}
\put(1094,746){\circle*{18}}
\put(413,402){\circle*{18}}
\put(399,512){\circle*{18}}
\put(746,567){\circle*{18}}
\put(609,659){\circle*{18}}
\put(1328,709){\circle*{18}}
\put(1011,698){\circle*{18}}
\put(1280,737){\circle*{18}}
\put(1354,725){\circle*{18}}
\put(824,554){\circle*{18}}
\put(801,679){\circle*{18}}
\put(774,535){\circle*{18}}
\put(1305,733){\circle*{18}}
\put(784,635){\circle*{18}}
\put(1299,700){\circle*{18}}
\put(1365,748){\circle*{18}}
\put(1292,723){\circle*{18}}
\put(755,561){\circle*{18}}
\put(915,671){\circle*{18}}
\put(541,519){\circle*{18}}
\put(1430,764){\circle*{18}}
\put(1103,656){\circle*{18}}
\put(1265,734){\circle*{18}}
\put(706,627){\circle*{18}}
\put(768,659){\circle*{18}}
\put(984,714){\circle*{18}}
\put(841,512){\circle*{18}}
\put(1080,598){\circle*{18}}
\put(610,653){\circle*{18}}
\put(1063,638){\circle*{18}}
\put(1147,732){\circle*{18}}
\put(697,500){\circle*{18}}
\put(1317,715){\circle*{18}}
\put(793,652){\circle*{18}}
\put(1126,673){\circle*{18}}
\put(1120,698){\circle*{18}}
\put(788,565){\circle*{18}}
\put(1126,695){\circle*{18}}
\put(1357,716){\circle*{18}}
\put(1084,724){\circle*{18}}
\put(1102,684){\circle*{18}}
\put(1139,700){\circle*{18}}
\put(1373,771){\circle*{18}}
\put(1149,686){\circle*{18}}
\put(1019,619){\circle*{18}}
\put(1406,664){\circle*{18}}
\put(1123,627){\circle*{18}}
\put(1413,783){\circle*{18}}
\put(1230,695){\circle*{18}}
\put(1401,741){\circle*{18}}
\put(1165,661){\circle*{18}}
\put(940,702){\circle*{18}}
\put(1064,711){\circle*{18}}
\put(963,676){\circle*{18}}
\put(905,678){\circle*{18}}
\put(847,630){\circle*{18}}
\put(822,560){\circle*{18}}
\put(1318,715){\circle*{18}}
\put(930,569){\circle*{18}}
\put(1286,726){\circle*{18}}
\put(913,664){\circle*{18}}
\put(720,552){\circle*{18}}
\put(885,610){\circle*{18}}
\put(742,664){\circle*{18}}
\put(1020,695){\circle*{18}}
\put(766,535){\circle*{18}}
\put(592,541){\circle*{18}}
\put(796,496){\circle*{18}}
\put(1169,712){\circle*{18}}
\put(1181,729){\circle*{18}}
\put(1001,672){\circle*{18}}
\put(651,503){\circle*{18}}
\put(574,397){\circle*{18}}
\put(691,587){\circle*{18}}
\put(947,733){\circle*{18}}
\put(691,648){\circle*{18}}
\put(1230,668){\circle*{18}}
\put(331,472){\circle*{18}}
\put(464,571){\circle*{18}}
\put(1046,718){\circle*{18}}
\put(386,621){\circle*{18}}
\put(661,669){\circle*{18}}
\put(1300,749){\circle*{18}}
\put(615,587){\circle*{18}}
\put(775,622){\circle*{18}}
\put(955,718){\circle*{18}}
\put(669,707){\circle*{18}}
\put(916,614){\circle*{18}}
\put(1203,758){\circle*{18}}
\put(363,281){\circle*{18}}
\put(623,645){\circle*{18}}
\put(1271,751){\circle*{18}}
\put(688,498){\circle*{18}}
\put(1435,707){\circle*{18}}
\put(1183,663){\circle*{18}}
\put(1038,727){\circle*{18}}
\put(1117,655){\circle*{18}}
\put(366,627){\circle*{18}}
\put(969,722){\circle*{18}}
\put(1330,745){\circle*{18}}
\put(1197,740){\circle*{18}}
\put(758,662){\circle*{18}}
\put(408,353){\circle*{18}}
\put(429,549){\circle*{18}}
\put(1393,722){\circle*{18}}
\put(1249,674){\circle*{18}}
\put(780,500){\circle*{18}}
\put(1056,683){\circle*{18}}
\put(647,661){\circle*{18}}
\put(1268,748){\circle*{18}}
\put(387,577){\circle*{18}}
\put(1178,730){\circle*{18}}
\put(1262,677){\circle*{18}}
\put(487,608){\circle*{18}}
\put(848,631){\circle*{18}}
\put(649,671){\circle*{18}}
\put(1159,670){\circle*{18}}
\put(1053,750){\circle*{18}}
\put(410,608){\circle*{18}}
\put(1357,712){\circle*{18}}
\put(922,522){\circle*{18}}
\put(544,652){\circle*{18}}
\put(1344,734){\circle*{18}}
\put(1383,729){\circle*{18}}
\put(484,582){\circle*{18}}
\put(1075,687){\circle*{18}}
\put(1025,557){\circle*{18}}
\put(556,451){\circle*{18}}
\put(868,714){\circle*{18}}
\put(1305,687){\circle*{18}}
\put(1422,744){\circle*{18}}
\put(797,573){\circle*{18}}
\put(1018,742){\circle*{18}}
\put(436,632){\circle*{18}}
\put(484,605){\circle*{18}}
\put(1144,757){\circle*{18}}
\put(802,633){\circle*{18}}
\put(552,532){\circle*{18}}
\put(453,661){\circle*{18}}
\put(1125,682){\circle*{18}}
\put(960,595){\circle*{18}}
\put(1034,724){\circle*{18}}
\put(937,688){\circle*{18}}
\put(683,627){\circle*{18}}
\put(429,552){\circle*{18}}
\put(608,514){\circle*{18}}
\put(781,608){\circle*{18}}
\put(1057,650){\circle*{18}}
\put(1378,685){\circle*{18}}
\put(835,640){\circle*{18}}
\put(783,436){\circle*{18}}
\put(1074,629){\circle*{18}}
\put(1004,686){\circle*{18}}
\put(379,328){\circle*{18}}
\put(496,385){\circle*{18}}
\put(1321,746){\circle*{18}}
\put(1180,685){\circle*{18}}
\put(1100,680){\circle*{18}}
\put(1257,687){\circle*{18}}
\put(883,548){\circle*{18}}
\put(848,666){\circle*{18}}
\put(1255,713){\circle*{18}}
\put(1013,657){\circle*{18}}
\put(1258,663){\circle*{18}}
\put(1191,739){\circle*{18}}
\put(708,646){\circle*{18}}
\put(1376,729){\circle*{18}}
\put(392,586){\circle*{18}}
\put(420,502){\circle*{18}}
\put(894,725){\circle*{18}}
\put(1102,697){\circle*{18}}
\put(673,492){\circle*{18}}
\put(1189,721){\circle*{18}}
\put(1062,712){\circle*{18}}
\put(412,625){\circle*{18}}
\put(1236,669){\circle*{18}}
\put(797,627){\circle*{18}}
\put(1228,685){\circle*{18}}
\put(426,295){\circle*{18}}
\put(1279,765){\circle*{18}}
\put(978,707){\circle*{18}}
\put(831,532){\circle*{18}}
\put(1153,684){\circle*{18}}
\put(1074,701){\circle*{18}}
\put(956,710){\circle*{18}}
\put(409,309){\circle*{18}}
\put(582,445){\circle*{18}}
\put(656,573){\circle*{18}}
\put(1393,756){\circle*{18}}
\put(967,606){\circle*{18}}
\put(1174,714){\circle*{18}}
\put(1191,707){\circle*{18}}
\put(1073,735){\circle*{18}}
\put(603,662){\circle*{18}}
\put(594,566){\circle*{18}}
\put(1103,709){\circle*{18}}
\put(460,589){\circle*{18}}
\put(1367,734){\circle*{18}}
\put(642,545){\circle*{18}}
\put(962,678){\circle*{18}}
\put(950,684){\circle*{18}}
\put(672,522){\circle*{18}}
\put(990,633){\circle*{18}}
\put(450,555){\circle*{18}}
\put(809,666){\circle*{18}}
\put(466,602){\circle*{18}}
\put(693,640){\circle*{18}}
\put(727,673){\circle*{18}}
\put(662,598){\circle*{18}}
\put(887,574){\circle*{18}}
\put(577,637){\circle*{18}}
\put(831,698){\circle*{18}}
\put(798,669){\circle*{18}}
\put(773,676){\circle*{18}}
\put(1221,682){\circle*{18}}
\put(1378,741){\circle*{18}}
\put(596,396){\circle*{18}}
\put(971,729){\circle*{18}}
\put(707,652){\circle*{18}}
\put(898,678){\circle*{18}}
\put(1243,720){\circle*{18}}
\put(765,696){\circle*{18}}
\put(954,647){\circle*{18}}
\put(1059,654){\circle*{18}}
\put(552,501){\circle*{18}}
\put(1218,737){\circle*{18}}
\put(1383,722){\circle*{18}}
\put(1100,713){\circle*{18}}
\put(1395,763){\circle*{18}}
\put(1235,710){\circle*{18}}
\put(1142,603){\circle*{18}}
\put(492,585){\circle*{18}}
\put(479,568){\circle*{18}}
\put(721,663){\circle*{18}}
\put(774,596){\circle*{18}}
\put(1395,690){\circle*{18}}
\put(389,470){\circle*{18}}
\put(595,475){\circle*{18}}
\put(1407,780){\circle*{18}}
\put(1108,646){\circle*{18}}
\put(562,518){\circle*{18}}
\put(551,648){\circle*{18}}
\put(1351,762){\circle*{18}}
\put(618,648){\circle*{18}}
\put(1424,737){\circle*{18}}
\put(1034,678){\circle*{18}}
\put(796,555){\circle*{18}}
\put(1098,709){\circle*{18}}
\put(484,561){\circle*{18}}
\put(1089,742){\circle*{18}}
\put(680,602){\circle*{18}}
\put(1358,761){\circle*{18}}
\put(1261,735){\circle*{18}}
\put(1213,727){\circle*{18}}
\put(1093,702){\circle*{18}}
\put(866,699){\circle*{18}}
\put(1055,621){\circle*{18}}
\put(965,701){\circle*{18}}
\put(381,558){\circle*{18}}
\put(1309,715){\circle*{18}}
\put(1317,723){\circle*{18}}
\put(588,575){\circle*{18}}
\put(664,527){\circle*{18}}
\put(625,408){\circle*{18}}
\put(1239,735){\circle*{18}}
\put(432,626){\circle*{18}}
\put(796,660){\circle*{18}}
\put(572,601){\circle*{18}}
\put(1095,637){\circle*{18}}
\put(839,675){\circle*{18}}
\put(830,638){\circle*{18}}
\put(644,640){\circle*{18}}
\put(834,650){\circle*{18}}
\put(1314,721){\circle*{18}}
\put(1270,701){\circle*{18}}
\put(1311,731){\circle*{18}}
\put(1298,721){\circle*{18}}
\put(742,465){\circle*{18}}
\put(1314,742){\circle*{18}}
\put(1405,757){\circle*{18}}
\put(1407,728){\circle*{18}}
\put(1325,656){\circle*{18}}
\put(1134,752){\circle*{18}}
\put(719,536){\circle*{18}}
\put(981,728){\circle*{18}}
\put(1286,666){\circle*{18}}
\put(988,658){\circle*{18}}
\put(403,582){\circle*{18}}
\put(1095,706){\circle*{18}}
\put(480,470){\circle*{18}}
\put(1314,674){\circle*{18}}
\put(420,474){\circle*{18}}
\put(726,616){\circle*{18}}
\put(1194,735){\circle*{18}}
\put(783,525){\circle*{18}}
\put(1287,709){\circle*{18}}
\put(1391,741){\circle*{18}}
\put(883,716){\circle*{18}}
\put(692,610){\circle*{18}}
\put(1311,674){\circle*{18}}
\put(963,649){\circle*{18}}
\put(906,623){\circle*{18}}
\put(1145,676){\circle*{18}}
\put(374,364){\circle*{18}}
\put(923,727){\circle*{18}}
\put(554,659){\circle*{18}}
\put(396,564){\circle*{18}}
\put(1203,653){\circle*{18}}
\put(1185,748){\circle*{18}}
\put(835,675){\circle*{18}}
\put(1408,715){\circle*{18}}
\put(352,528){\circle*{18}}
\put(1009,660){\circle*{18}}
\put(642,368){\circle*{18}}
\put(1381,724){\circle*{18}}
\put(1108,750){\circle*{18}}
\put(732,565){\circle*{18}}
\put(826,647){\circle*{18}}
\put(519,633){\circle*{18}}
\put(762,646){\circle*{18}}
\put(1045,714){\circle*{18}}
\put(883,669){\circle*{18}}
\put(804,631){\circle*{18}}
\put(1219,698){\circle*{18}}
\put(635,564){\circle*{18}}
\put(368,387){\circle*{18}}
\put(1241,686){\circle*{18}}
\put(1313,721){\circle*{18}}
\put(1251,736){\circle*{18}}
\put(733,695){\circle*{18}}
\put(915,683){\circle*{18}}
\put(1271,728){\circle*{18}}
\put(690,472){\circle*{18}}
\put(675,612){\circle*{18}}
\put(479,598){\circle*{18}}
\put(1328,714){\circle*{18}}
\put(512,566){\circle*{18}}
\put(1402,701){\circle*{18}}
\put(914,619){\circle*{18}}
\put(898,602){\circle*{18}}
\put(667,580){\circle*{18}}
\put(631,584){\circle*{18}}
\put(887,676){\circle*{18}}
\put(985,692){\circle*{18}}
\put(1044,711){\circle*{18}}
\put(1208,723){\circle*{18}}
\put(754,713){\circle*{18}}
\put(904,568){\circle*{18}}
\put(879,701){\circle*{18}}
\put(605,503){\circle*{18}}
\put(782,558){\circle*{18}}
\put(1013,701){\circle*{18}}
\put(483,619){\circle*{18}}
\put(1019,712){\circle*{18}}
\put(464,547){\circle*{18}}
\put(1178,716){\circle*{18}}
\put(763,572){\circle*{18}}
\put(468,479){\circle*{18}}
\put(929,649){\circle*{18}}
\put(911,584){\circle*{18}}
\put(732,650){\circle*{18}}
\put(601,555){\circle*{18}}
\put(877,656){\circle*{18}}
\put(452,129){\circle*{18}}
\put(617,598){\circle*{18}}
\put(813,533){\circle*{18}}
\put(1238,702){\circle*{18}}
\put(801,679){\circle*{18}}
\put(855,725){\circle*{18}}
\put(1198,686){\circle*{18}}
\put(1182,710){\circle*{18}}
\put(359,626){\circle*{18}}
\put(1101,550){\circle*{18}}
\put(465,319){\circle*{18}}
\put(664,585){\circle*{18}}
\put(1420,743){\circle*{18}}
\put(602,440){\circle*{18}}
\put(326,399){\circle*{18}}
\put(1065,636){\circle*{18}}
\put(806,722){\circle*{18}}
\put(1294,727){\circle*{18}}
\put(438,540){\circle*{18}}
\put(641,626){\circle*{18}}
\put(792,516){\circle*{18}}
\put(490,648){\circle*{18}}
\put(1161,732){\circle*{18}}
\put(962,642){\circle*{18}}
\put(1382,727){\circle*{18}}
\put(1066,724){\circle*{18}}
\put(860,587){\circle*{18}}
\put(667,354){\circle*{18}}
\put(770,524){\circle*{18}}
\put(784,549){\circle*{18}}
\put(911,665){\circle*{18}}
\put(1164,706){\circle*{18}}
\put(718,528){\circle*{18}}
\put(561,633){\circle*{18}}
\put(1296,696){\circle*{18}}
\put(435,458){\circle*{18}}
\put(807,652){\circle*{18}}
\put(538,562){\circle*{18}}
\put(1209,744){\circle*{18}}
\put(736,639){\circle*{18}}
\put(1208,729){\circle*{18}}
\put(1161,686){\circle*{18}}
\put(1395,757){\circle*{18}}
\put(774,571){\circle*{18}}
\put(937,580){\circle*{18}}
\put(1120,676){\circle*{18}}
\put(1297,645){\circle*{18}}
\put(1276,727){\circle*{18}}
\put(525,608){\circle*{18}}
\put(1289,738){\circle*{18}}
\put(1093,609){\circle*{18}}
\put(1380,730){\circle*{18}}
\put(1066,686){\circle*{18}}
\put(863,572){\circle*{18}}
\put(1244,722){\circle*{18}}
\put(1251,666){\circle*{18}}
\put(1427,741){\circle*{18}}
\put(870,687){\circle*{18}}
\put(441,436){\circle*{18}}
\put(1154,719){\circle*{18}}
\put(376,529){\circle*{18}}
\put(462,612){\circle*{18}}
\put(666,537){\circle*{18}}
\put(741,614){\circle*{18}}
\put(1006,671){\circle*{18}}
\put(505,636){\circle*{18}}
\put(919,665){\circle*{18}}
\put(914,558){\circle*{18}}
\put(1011,679){\circle*{18}}
\put(732,661){\circle*{18}}
\put(1068,652){\circle*{18}}
\put(517,483){\circle*{18}}
\put(968,643){\circle*{18}}
\put(682,641){\circle*{18}}
\put(413,590){\circle*{18}}
\put(667,563){\circle*{18}}
\put(465,636){\circle*{18}}
\put(515,519){\circle*{18}}
\put(629,631){\circle*{18}}
\put(610,532){\circle*{18}}
\put(995,672){\circle*{18}}
\put(1398,756){\circle*{18}}
\put(974,623){\circle*{18}}
\put(610,412){\circle*{18}}
\put(933,679){\circle*{18}}
\put(787,631){\circle*{18}}
\put(416,508){\circle*{18}}
\put(694,640){\circle*{18}}
\put(1187,745){\circle*{18}}
\put(762,638){\circle*{18}}
\put(1338,770){\circle*{18}}
\put(1299,671){\circle*{18}}
\put(1108,642){\circle*{18}}
\put(1053,719){\circle*{18}}
\put(1360,752){\circle*{18}}
\put(397,622){\circle*{18}}
\put(1393,743){\circle*{18}}
\put(1135,652){\circle*{18}}
\put(1155,710){\circle*{18}}
\put(630,527){\circle*{18}}
\put(823,683){\circle*{18}}
\put(789,684){\circle*{18}}
\put(1198,761){\circle*{18}}
\put(987,724){\circle*{18}}
\put(1165,739){\circle*{18}}
\put(897,596){\circle*{18}}
\put(1118,662){\circle*{18}}
\put(1200,709){\circle*{18}}
\put(986,618){\circle*{18}}
\put(1368,759){\circle*{18}}
\put(984,657){\circle*{18}}
\put(705,433){\circle*{18}}
\put(1174,704){\circle*{18}}
\put(1404,772){\circle*{18}}
\put(1419,747){\circle*{18}}
\put(623,585){\circle*{18}}
\put(1250,745){\circle*{18}}
\put(624,604){\circle*{18}}
\put(537,626){\circle*{18}}
\put(550,561){\circle*{18}}
\put(776,663){\circle*{18}}
\put(934,703){\circle*{18}}
\put(755,560){\circle*{18}}
\put(445,305){\circle*{18}}
\put(564,601){\circle*{18}}
\put(529,551){\circle*{18}}
\put(1228,737){\circle*{18}}
\put(1125,712){\circle*{18}}
\put(1211,679){\circle*{18}}
\put(597,626){\circle*{18}}
\put(824,664){\circle*{18}}
\put(1260,745){\circle*{18}}
\put(893,714){\circle*{18}}
\put(1279,761){\circle*{18}}
\put(1152,694){\circle*{18}}
\put(508,623){\circle*{18}}
\put(1102,659){\circle*{18}}
\put(1020,658){\circle*{18}}
\put(645,608){\circle*{18}}
\put(744,648){\circle*{18}}
\put(804,661){\circle*{18}}
\put(607,558){\circle*{18}}
\put(807,684){\circle*{18}}
\put(1059,705){\circle*{18}}
\put(1195,721){\circle*{18}}
\put(1304,717){\circle*{18}}
\put(611,656){\circle*{18}}
\put(504,627){\circle*{18}}
\put(1011,597){\circle*{18}}
\put(1309,688){\circle*{18}}
\put(409,570){\circle*{18}}
\put(787,653){\circle*{18}}
\put(797,583){\circle*{18}}
\put(876,678){\circle*{18}}
\put(1039,653){\circle*{18}}
\put(693,654){\circle*{18}}
\put(1130,720){\circle*{18}}
\put(1162,662){\circle*{18}}
\put(478,271){\circle*{18}}
\put(936,645){\circle*{18}}
\put(802,649){\circle*{18}}
\put(830,578){\circle*{18}}
\put(1410,749){\circle*{18}}
\put(909,626){\circle*{18}}
\put(1112,716){\circle*{18}}
\put(1281,732){\circle*{18}}
\put(547,594){\circle*{18}}
\put(926,640){\circle*{18}}
\put(377,551){\circle*{18}}
\put(1044,737){\circle*{18}}
\put(502,568){\circle*{18}}
\put(1101,655){\circle*{18}}
\put(1122,658){\circle*{18}}
\put(1080,621){\circle*{18}}
\put(669,545){\circle*{18}}
\put(759,630){\circle*{18}}
\put(460,634){\circle*{18}}
\put(1154,692){\circle*{18}}
\put(991,668){\circle*{18}}
\put(379,493){\circle*{18}}
\put(1229,683){\circle*{18}}
\put(506,618){\circle*{18}}
\put(657,640){\circle*{18}}
\put(844,654){\circle*{18}}
\put(919,684){\circle*{18}}
\put(1009,717){\circle*{18}}
\put(1187,712){\circle*{18}}
\put(693,653){\circle*{18}}
\put(1181,637){\circle*{18}}
\put(1230,716){\circle*{18}}
\put(392,637){\circle*{18}}
\put(535,443){\circle*{18}}
\put(727,642){\circle*{18}}
\put(679,665){\circle*{18}}
\put(1119,612){\circle*{18}}
\put(1152,731){\circle*{18}}
\put(444,424){\circle*{18}}
\put(378,535){\circle*{18}}
\put(793,715){\circle*{18}}
\put(1175,709){\circle*{18}}
\put(606,494){\circle*{18}}
\put(951,627){\circle*{18}}
\put(1352,724){\circle*{18}}
\put(1142,670){\circle*{18}}
\put(806,694){\circle*{18}}
\put(714,599){\circle*{18}}
\put(1016,704){\circle*{18}}
\put(665,502){\circle*{18}}
\put(1016,688){\circle*{18}}
\put(1024,637){\circle*{18}}
\put(659,642){\circle*{18}}
\put(1390,729){\circle*{18}}
\put(490,569){\circle*{18}}
\put(608,477){\circle*{18}}
\put(682,611){\circle*{18}}
\put(1093,735){\circle*{18}}
\put(781,646){\circle*{18}}
\put(1433,713){\circle*{18}}
\put(883,648){\circle*{18}}
\put(394,520){\circle*{18}}
\put(941,708){\circle*{18}}
\put(839,575){\circle*{18}}
\put(1349,708){\circle*{18}}
\put(971,635){\circle*{18}}
\put(1379,758){\circle*{18}}
\put(1334,665){\circle*{18}}
\put(540,688){\circle*{18}}
\put(804,600){\circle*{18}}
\put(386,585){\circle*{18}}
\put(399,567){\circle*{18}}
\put(674,670){\circle*{18}}
\put(1342,735){\circle*{18}}
\put(1309,731){\circle*{18}}
\put(1162,730){\circle*{18}}
\put(1405,728){\circle*{18}}
\put(1372,750){\circle*{18}}
\put(595,554){\circle*{18}}
\put(1294,707){\circle*{18}}
\put(1147,753){\circle*{18}}
\put(1340,751){\circle*{18}}
\put(887,660){\circle*{18}}
\put(734,514){\circle*{18}}
\put(1129,664){\circle*{18}}
\put(1083,696){\circle*{18}}
\put(524,556){\circle*{18}}
\put(420,646){\circle*{18}}
\put(911,589){\circle*{18}}
\put(650,543){\circle*{18}}
\put(793,695){\circle*{18}}
\put(954,655){\circle*{18}}
\put(657,434){\circle*{18}}
\put(736,526){\circle*{18}}
\put(581,462){\circle*{18}}
\put(864,647){\circle*{18}}
\put(1255,747){\circle*{18}}
\put(466,602){\circle*{18}}
\put(584,572){\circle*{18}}
\put(784,623){\circle*{18}}
\put(660,502){\circle*{18}}
\put(657,499){\circle*{18}}
\put(1284,694){\circle*{18}}
\put(820,720){\circle*{18}}
\put(912,675){\circle*{18}}
\put(487,663){\circle*{18}}
\put(872,688){\circle*{18}}
\put(1008,656){\circle*{18}}
\put(849,632){\circle*{18}}
\put(1216,715){\circle*{18}}
\put(453,616){\circle*{18}}
\put(548,599){\circle*{18}}
\put(1043,701){\circle*{18}}
\put(787,703){\circle*{18}}
\put(1399,713){\circle*{18}}
\put(765,598){\circle*{18}}
\put(483,405){\circle*{18}}
\put(530,516){\circle*{18}}
\put(570,612){\circle*{18}}
\put(951,613){\circle*{18}}
\put(1094,634){\circle*{18}}
\put(832,595){\circle*{18}}
\put(1133,652){\circle*{18}}
\put(964,722){\circle*{18}}
\put(1037,663){\circle*{18}}
\put(514,393){\circle*{18}}
\put(748,575){\circle*{18}}
\put(701,610){\circle*{18}}
\put(1262,743){\circle*{18}}
\put(1357,755){\circle*{18}}
\put(1151,714){\circle*{18}}
\put(913,676){\circle*{18}}
\put(1406,748){\circle*{18}}
\put(532,658){\circle*{18}}
\put(836,607){\circle*{18}}
\put(1202,677){\circle*{18}}
\put(930,682){\circle*{18}}
\put(610,445){\circle*{18}}
\put(1432,764){\circle*{18}}
\put(1066,604){\circle*{18}}
\put(1112,714){\circle*{18}}
\put(1163,676){\circle*{18}}
\put(1271,666){\circle*{18}}
\put(1048,666){\circle*{18}}
\put(972,568){\circle*{18}}
\put(639,491){\circle*{18}}
\put(1269,735){\circle*{18}}
\put(402,484){\circle*{18}}
\put(1084,694){\circle*{18}}
\put(867,624){\circle*{18}}
\put(651,595){\circle*{18}}
\put(1357,754){\circle*{18}}
\put(1025,689){\circle*{18}}
\put(1368,744){\circle*{18}}
\put(1033,646){\circle*{18}}
\put(645,422){\circle*{18}}
\put(771,677){\circle*{18}}
\put(840,473){\circle*{18}}
\put(1362,705){\circle*{18}}
\put(619,541){\circle*{18}}
\put(935,666){\circle*{18}}
\put(866,698){\circle*{18}}
\put(1153,673){\circle*{18}}
\put(1287,722){\circle*{18}}
\put(1279,727){\circle*{18}}
\put(1020,691){\circle*{18}}
\put(438,603){\circle*{18}}
\put(844,626){\circle*{18}}
\put(777,680){\circle*{18}}
\put(887,725){\circle*{18}}
\put(1162,689){\circle*{18}}
\put(816,677){\circle*{18}}
\put(665,636){\circle*{18}}
\put(734,625){\circle*{18}}
\put(1316,760){\circle*{18}}
\put(609,386){\circle*{18}}
\put(469,459){\circle*{18}}
\put(1333,740){\circle*{18}}
\put(1415,696){\circle*{18}}
\put(656,520){\circle*{18}}
\put(555,536){\circle*{18}}
\put(700,426){\circle*{18}}
\put(1185,755){\circle*{18}}
\put(1329,743){\circle*{18}}
\put(1135,618){\circle*{18}}
\put(695,652){\circle*{18}}
\put(1379,731){\circle*{18}}
\put(673,555){\circle*{18}}
\put(711,513){\circle*{18}}
\put(814,704){\circle*{18}}
\put(1274,674){\circle*{18}}
\put(841,556){\circle*{18}}
\put(1199,729){\circle*{18}}
\put(708,587){\circle*{18}}
\put(493,441){\circle*{18}}
\put(663,624){\circle*{18}}
\put(650,573){\circle*{18}}
\put(532,554){\circle*{18}}
\put(691,451){\circle*{18}}
\put(1125,661){\circle*{18}}
\put(1317,692){\circle*{18}}
\put(1015,725){\circle*{18}}
\put(1286,732){\circle*{18}}
\put(1292,750){\circle*{18}}
\put(1062,702){\circle*{18}}
\put(1075,713){\circle*{18}}
\put(1424,742){\circle*{18}}
\put(1146,748){\circle*{18}}
\put(945,648){\circle*{18}}
\put(1380,736){\circle*{18}}
\put(868,598){\circle*{18}}
\put(1255,697){\circle*{18}}
\put(593,594){\circle*{18}}
\put(491,337){\circle*{18}}
\put(742,583){\circle*{18}}
\put(1164,671){\circle*{18}}
\put(984,722){\circle*{18}}
\put(1137,724){\circle*{18}}
\put(1060,723){\circle*{18}}
\put(761,499){\circle*{18}}
\put(1095,661){\circle*{18}}
\put(1374,685){\circle*{18}}
\put(1025,722){\circle*{18}}
\put(1038,712){\circle*{18}}
\put(658,379){\circle*{18}}
\put(902,617){\circle*{18}}
\put(813,677){\circle*{18}}
\put(805,661){\circle*{18}}
\put(1401,739){\circle*{18}}
\put(602,484){\circle*{18}}
\put(1250,666){\circle*{18}}
\put(1043,682){\circle*{18}}
\put(1380,780){\circle*{18}}
\put(1280,664){\circle*{18}}
\put(1126,659){\circle*{18}}
\put(839,697){\circle*{18}}
\put(964,660){\circle*{18}}
\put(1318,699){\circle*{18}}
\put(1355,751){\circle*{18}}
\put(684,566){\circle*{18}}
\put(1026,690){\circle*{18}}
\put(1386,739){\circle*{18}}
\put(495,588){\circle*{18}}
\put(1291,705){\circle*{18}}
\put(832,624){\circle*{18}}
\put(1229,697){\circle*{18}}
\put(1300,692){\circle*{18}}
\put(1259,727){\circle*{18}}
\put(988,591){\circle*{18}}
\put(849,625){\circle*{18}}
\put(690,588){\circle*{18}}
\put(699,669){\circle*{18}}
\put(1414,714){\circle*{18}}
\put(1383,761){\circle*{18}}
\put(692,590){\circle*{18}}
\put(521,628){\circle*{18}}
\put(748,642){\circle*{18}}
\put(1072,715){\circle*{18}}
\put(1284,739){\circle*{18}}
\put(1208,733){\circle*{18}}
\put(836,644){\circle*{18}}
\put(1432,784){\circle*{18}}
\put(1347,731){\circle*{18}}
\put(855,652){\circle*{18}}
\put(682,576){\circle*{18}}
\put(1319,731){\circle*{18}}
\put(1206,711){\circle*{18}}
\put(925,568){\circle*{18}}
\put(1256,716){\circle*{18}}
\put(1332,760){\circle*{18}}
\put(580,524){\circle*{18}}
\put(571,564){\circle*{18}}
\put(977,644){\circle*{18}}
\put(808,701){\circle*{18}}
\put(813,700){\circle*{18}}
\put(1189,696){\circle*{18}}
\put(1284,730){\circle*{18}}
\put(478,439){\circle*{18}}
\put(1088,672){\circle*{18}}
\put(1403,733){\circle*{18}}
\put(810,574){\circle*{18}}
\put(551,518){\circle*{18}}
\put(651,485){\circle*{18}}
\put(581,469){\circle*{18}}
\put(810,663){\circle*{18}}
\put(861,701){\circle*{18}}
\put(1345,723){\circle*{18}}
\put(1111,700){\circle*{18}}
\put(615,482){\circle*{18}}
\put(793,561){\circle*{18}}
\put(1135,732){\circle*{18}}
\put(1256,691){\circle*{18}}
\put(833,672){\circle*{18}}
\put(1386,764){\circle*{18}}
\put(768,521){\circle*{18}}
\put(758,453){\circle*{18}}
\put(1319,727){\circle*{18}}
\put(1148,699){\circle*{18}}
\put(810,645){\circle*{18}}
\put(1352,695){\circle*{18}}
\put(635,611){\circle*{18}}
\put(873,629){\circle*{18}}
\put(746,663){\circle*{18}}
\put(677,443){\circle*{18}}
\put(1145,682){\circle*{18}}
\put(461,555){\circle*{18}}
\put(1276,762){\circle*{18}}
\put(1001,685){\circle*{18}}
\put(1217,666){\circle*{18}}
\put(835,584){\circle*{18}}
\put(1341,631){\circle*{18}}
\put(1382,718){\circle*{18}}
\put(626,480){\circle*{18}}
\put(1140,728){\circle*{18}}
\put(703,644){\circle*{18}}
\put(730,549){\circle*{18}}
\put(1199,706){\circle*{18}}
\put(763,696){\circle*{18}}
\put(1396,773){\circle*{18}}
\put(474,642){\circle*{18}}
\put(543,607){\circle*{18}}
\put(363,588){\circle*{18}}
\put(1012,646){\circle*{18}}
\put(934,636){\circle*{18}}
\put(1337,755){\circle*{18}}
\put(969,668){\circle*{18}}
\put(744,693){\circle*{18}}
\put(1137,717){\circle*{18}}
\put(756,659){\circle*{18}}
\put(1147,710){\circle*{18}}
\put(904,656){\circle*{18}}
\put(902,670){\circle*{18}}
\put(678,551){\circle*{18}}
\put(1027,685){\circle*{18}}
\put(1322,772){\circle*{18}}
\put(780,646){\circle*{18}}
\put(972,701){\circle*{18}}
\put(1108,716){\circle*{18}}
\put(1312,663){\circle*{18}}
\put(543,610){\circle*{18}}
\put(1124,684){\circle*{18}}
\put(1063,746){\circle*{18}}
\put(952,716){\circle*{18}}
\put(1075,697){\circle*{18}}
\put(1177,721){\circle*{18}}
\put(636,631){\circle*{18}}
\put(1168,650){\circle*{18}}
\put(1305,732){\circle*{18}}
\put(1227,637){\circle*{18}}
\put(694,609){\circle*{18}}
\put(753,524){\circle*{18}}
\put(915,618){\circle*{18}}
\put(1135,737){\circle*{18}}
\put(1352,707){\circle*{18}}
\put(658,530){\circle*{18}}
\put(1265,710){\circle*{18}}
\put(1261,732){\circle*{18}}
\put(851,578){\circle*{18}}
\put(407,370){\circle*{18}}
\put(1348,751){\circle*{18}}
\put(774,672){\circle*{18}}
\put(1200,697){\circle*{18}}
\put(783,648){\circle*{18}}
\put(1114,731){\circle*{18}}
\put(1285,736){\circle*{18}}
\put(1027,703){\circle*{18}}
\put(404,480){\circle*{18}}
\put(553,503){\circle*{18}}
\put(856,585){\circle*{18}}
\put(1186,749){\circle*{18}}
\put(716,445){\circle*{18}}
\put(1145,683){\circle*{18}}
\put(759,687){\circle*{18}}
\put(1228,738){\circle*{18}}
\put(1340,754){\circle*{18}}
\put(906,696){\circle*{18}}
\put(603,616){\circle*{18}}
\put(1175,638){\circle*{18}}
\put(909,652){\circle*{18}}
\put(1312,735){\circle*{18}}
\put(1319,713){\circle*{18}}
\put(997,651){\circle*{18}}
\put(1116,694){\circle*{18}}
\put(1277,689){\circle*{18}}
\put(866,669){\circle*{18}}
\put(1364,773){\circle*{18}}
\put(674,534){\circle*{18}}
\put(1152,727){\circle*{18}}
\put(929,624){\circle*{18}}
\put(547,597){\circle*{18}}
\put(830,679){\circle*{18}}
\put(769,545){\circle*{18}}
\put(1125,689){\circle*{18}}
\put(880,603){\circle*{18}}
\put(1228,705){\circle*{18}}
\put(1306,769){\circle*{18}}
\put(850,657){\circle*{18}}
\put(864,660){\circle*{18}}
\put(1164,674){\circle*{18}}
\put(960,584){\circle*{18}}
\put(824,691){\circle*{18}}
\put(841,600){\circle*{18}}
\put(1060,694){\circle*{18}}
\put(849,540){\circle*{18}}
\put(492,328){\circle*{18}}
\put(1188,695){\circle*{18}}
\put(779,641){\circle*{18}}
\put(1268,743){\circle*{18}}
\put(1306,724){\circle*{18}}
\put(430,426){\circle*{18}}
\put(888,652){\circle*{18}}
\put(648,377){\circle*{18}}
\put(815,710){\circle*{18}}
\put(555,620){\circle*{18}}
\put(1420,751){\circle*{18}}
\put(458,627){\circle*{18}}
\put(995,694){\circle*{18}}
\put(1173,753){\circle*{18}}
\put(774,654){\circle*{18}}
\put(1047,692){\circle*{18}}
\put(642,607){\circle*{18}}
\put(1324,739){\circle*{18}}
\put(1269,681){\circle*{18}}
\put(666,635){\circle*{18}}
\put(994,681){\circle*{18}}
\put(498,634){\circle*{18}}
\put(426,474){\circle*{18}}
\put(1023,687){\circle*{18}}
\put(607,640){\circle*{18}}
\put(1365,726){\circle*{18}}
\put(1393,725){\circle*{18}}
\put(638,587){\circle*{18}}
\put(1210,680){\circle*{18}}
\put(963,672){\circle*{18}}
\put(1200,737){\circle*{18}}
\put(1094,689){\circle*{18}}
\put(1233,758){\circle*{18}}
\put(695,683){\circle*{18}}
\put(993,723){\circle*{18}}
\put(1075,726){\circle*{18}}
\put(820,539){\circle*{18}}
\put(833,656){\circle*{18}}
\put(1262,744){\circle*{18}}
\put(432,290){\circle*{18}}
\put(552,547){\circle*{18}}
\put(1419,727){\circle*{18}}
\put(1240,702){\circle*{18}}
\put(1031,707){\circle*{18}}
\put(733,412){\circle*{18}}
\put(1315,673){\circle*{18}}
\put(1351,720){\circle*{18}}
\put(912,628){\circle*{18}}
\put(534,629){\circle*{18}}
\put(643,533){\circle*{18}}
\put(908,591){\circle*{18}}
\put(428,620){\circle*{18}}
\put(1104,722){\circle*{18}}
\put(1230,698){\circle*{18}}
\put(863,632){\circle*{18}}
\put(856,513){\circle*{18}}
\put(1075,736){\circle*{18}}
\put(1132,682){\circle*{18}}
\put(732,468){\circle*{18}}
\put(1299,721){\circle*{18}}
\put(696,525){\circle*{18}}
\put(1201,672){\circle*{18}}
\put(1037,704){\circle*{18}}
\put(1361,712){\circle*{18}}
\put(1431,678){\circle*{18}}
\put(1052,615){\circle*{18}}
\put(968,669){\circle*{18}}
\put(972,677){\circle*{18}}
\put(1281,762){\circle*{18}}
\put(568,501){\circle*{18}}
\put(663,493){\circle*{18}}
\put(1005,685){\circle*{18}}
\put(851,651){\circle*{18}}
\put(634,421){\circle*{18}}
\put(950,628){\circle*{18}}
\put(500,444){\circle*{18}}
\put(776,701){\circle*{18}}
\put(786,651){\circle*{18}}
\put(583,605){\circle*{18}}
\put(892,542){\circle*{18}}
\put(895,698){\circle*{18}}
\put(1346,720){\circle*{18}}
\put(463,557){\circle*{18}}
\put(982,679){\circle*{18}}
\put(850,627){\circle*{18}}
\put(1137,700){\circle*{18}}
\put(693,510){\circle*{18}}
\put(491,631){\circle*{18}}
\put(737,622){\circle*{18}}
\put(1198,673){\circle*{18}}
\put(487,630){\circle*{18}}
\put(722,569){\circle*{18}}
\put(1222,705){\circle*{18}}
\put(1001,689){\circle*{18}}
\put(551,478){\circle*{18}}
\put(1253,708){\circle*{18}}
\put(772,622){\circle*{18}}
\put(1282,710){\circle*{18}}
\put(1215,641){\circle*{18}}
\put(1364,658){\circle*{18}}
\put(1321,695){\circle*{18}}
\put(456,632){\circle*{18}}
\put(1105,640){\circle*{18}}
\put(1355,726){\circle*{18}}
\put(501,548){\circle*{18}}
\put(1196,658){\circle*{18}}
\put(1274,704){\circle*{18}}
\put(439,668){\circle*{18}}
\put(1152,736){\circle*{18}}
\put(1279,765){\circle*{18}}
\put(1363,745){\circle*{18}}
\put(1184,671){\circle*{18}}
\put(697,578){\circle*{18}}
\put(942,648){\circle*{18}}
\put(786,640){\circle*{18}}
\put(935,641){\circle*{18}}
\put(960,683){\circle*{18}}
\put(759,646){\circle*{18}}
\put(846,725){\circle*{18}}
\put(1059,691){\circle*{18}}
\put(823,608){\circle*{18}}
\put(1110,698){\circle*{18}}
\put(1226,706){\circle*{18}}
\put(904,678){\circle*{18}}
\put(1345,707){\circle*{18}}
\put(1104,691){\circle*{18}}
\put(1416,710){\circle*{18}}
\put(1160,630){\circle*{18}}
\put(1039,644){\circle*{18}}
\put(745,609){\circle*{18}}
\put(1177,705){\circle*{18}}
\put(865,677){\circle*{18}}
\put(577,478){\circle*{18}}
\put(605,623){\circle*{18}}
\put(1244,752){\circle*{18}}
\put(591,524){\circle*{18}}
\put(721,536){\circle*{18}}
\put(794,678){\circle*{18}}
\put(809,613){\circle*{18}}
\put(745,601){\circle*{18}}
\put(746,670){\circle*{18}}
\put(679,515){\circle*{18}}
\put(464,575){\circle*{18}}
\put(1269,742){\circle*{18}}
\put(1067,719){\circle*{18}}
\put(569,498){\circle*{18}}
\put(714,622){\circle*{18}}
\put(1345,762){\circle*{18}}
\put(1157,673){\circle*{18}}
\put(1080,735){\circle*{18}}
\put(1026,616){\circle*{18}}
\put(543,568){\circle*{18}}
\put(1156,679){\circle*{18}}
\put(371,466){\circle*{18}}
\put(378,314){\circle*{18}}
\put(1107,696){\circle*{18}}
\put(851,616){\circle*{18}}
\put(589,412){\circle*{18}}
\put(552,520){\circle*{18}}
\put(656,704){\circle*{18}}
\put(528,397){\circle*{18}}
\put(470,579){\circle*{18}}
\put(1414,721){\circle*{18}}
\put(1274,771){\circle*{18}}
\put(838,653){\circle*{18}}
\put(1354,766){\circle*{18}}
\put(922,672){\circle*{18}}
\put(660,534){\circle*{18}}
\put(983,723){\circle*{18}}
\put(1412,740){\circle*{18}}
\end{picture}


==> figH.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0.005}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,222.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,222){\makebox(0,0)[r]{0.01}}
\put(1416.0,222.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,331.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,331){\makebox(0,0)[r]{0.015}}
\put(1416.0,331.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,440.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,440){\makebox(0,0)[r]{0.02}}
\put(1416.0,440.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,550.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,550){\makebox(0,0)[r]{0.025}}
\put(1416.0,550.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,659.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,659){\makebox(0,0)[r]{0.03}}
\put(1416.0,659.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,768.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,768){\makebox(0,0)[r]{0.035}}
\put(1416.0,768.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{0.04}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){200}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(372,68){\makebox(0,0){300}}
\put(372.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(524,68){\makebox(0,0){400}}
\put(524.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(676,68){\makebox(0,0){500}}
\put(676.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,68){\makebox(0,0){600}}
\put(828.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(980,68){\makebox(0,0){700}}
\put(980.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1132,68){\makebox(0,0){800}}
\put(1132.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1284,68){\makebox(0,0){900}}
\put(1284.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1000}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1,495){\makebox(0,0){$X_H/X$}}
\put(784,-22){\makebox(0,0){$m_H$ (GeV)}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(244,790){\usebox{\plotpoint}}
\multiput(245.83,781.66)(0.496,-0.870){42}{\rule{0.120pt}{2.010pt}}
\multiput(241.92,785.83)(25.000,-39.828){2}{\rule{1.000pt}{1.005pt}}
\multiput(270.83,738.04)(0.496,-0.822){40}{\rule{0.120pt}{1.917pt}}
\multiput(266.92,742.02)(24.000,-36.022){2}{\rule{1.000pt}{0.958pt}}
\multiput(294.83,698.56)(0.496,-0.758){40}{\rule{0.120pt}{1.792pt}}
\multiput(290.92,702.28)(24.000,-33.281){2}{\rule{1.000pt}{0.896pt}}
\multiput(318.83,662.32)(0.496,-0.666){42}{\rule{0.120pt}{1.610pt}}
\multiput(314.92,665.66)(25.000,-30.658){2}{\rule{1.000pt}{0.805pt}}
\multiput(343.83,628.60)(0.496,-0.631){40}{\rule{0.120pt}{1.542pt}}
\multiput(339.92,631.80)(24.000,-27.800){2}{\rule{1.000pt}{0.771pt}}
\multiput(367.83,597.95)(0.496,-0.588){40}{\rule{0.120pt}{1.458pt}}
\multiput(363.92,600.97)(24.000,-25.973){2}{\rule{1.000pt}{0.729pt}}
\multiput(391.83,569.48)(0.496,-0.524){42}{\rule{0.120pt}{1.330pt}}
\multiput(387.92,572.24)(25.000,-24.240){2}{\rule{1.000pt}{0.665pt}}
\multiput(416.83,542.64)(0.496,-0.504){40}{\rule{0.120pt}{1.292pt}}
\multiput(412.92,545.32)(24.000,-22.319){2}{\rule{1.000pt}{0.646pt}}
\multiput(439.00,520.68)(0.504,-0.496){38}{\rule{1.293pt}{0.119pt}}
\multiput(439.00,520.92)(21.315,-23.000){2}{\rule{0.647pt}{1.000pt}}
\multiput(463.00,497.68)(0.550,-0.496){36}{\rule{1.386pt}{0.119pt}}
\multiput(463.00,497.92)(22.123,-22.000){2}{\rule{0.693pt}{1.000pt}}
\multiput(488.00,475.68)(0.580,-0.495){32}{\rule{1.450pt}{0.119pt}}
\multiput(488.00,475.92)(20.990,-20.000){2}{\rule{0.725pt}{1.000pt}}
\multiput(512.00,455.68)(0.611,-0.495){30}{\rule{1.513pt}{0.119pt}}
\multiput(512.00,455.92)(20.859,-19.000){2}{\rule{0.757pt}{1.000pt}}
\multiput(536.00,436.68)(0.684,-0.494){26}{\rule{1.662pt}{0.119pt}}
\multiput(536.00,436.92)(20.551,-17.000){2}{\rule{0.831pt}{1.000pt}}
\multiput(560.00,419.68)(0.714,-0.494){26}{\rule{1.721pt}{0.119pt}}
\multiput(560.00,419.92)(21.429,-17.000){2}{\rule{0.860pt}{1.000pt}}
\multiput(585.00,402.68)(0.777,-0.493){22}{\rule{1.850pt}{0.119pt}}
\multiput(585.00,402.92)(20.160,-15.000){2}{\rule{0.925pt}{1.000pt}}
\multiput(609.00,387.68)(0.777,-0.493){22}{\rule{1.850pt}{0.119pt}}
\multiput(609.00,387.92)(20.160,-15.000){2}{\rule{0.925pt}{1.000pt}}
\multiput(633.00,372.68)(0.871,-0.492){20}{\rule{2.036pt}{0.119pt}}
\multiput(633.00,372.92)(20.775,-14.000){2}{\rule{1.018pt}{1.000pt}}
\multiput(658.00,358.68)(0.977,-0.491){16}{\rule{2.250pt}{0.118pt}}
\multiput(658.00,358.92)(19.330,-12.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(682.00,346.68)(0.900,-0.492){18}{\rule{2.096pt}{0.118pt}}
\multiput(682.00,346.92)(19.649,-13.000){2}{\rule{1.048pt}{1.000pt}}
\multiput(706.00,333.68)(1.118,-0.489){14}{\rule{2.523pt}{0.118pt}}
\multiput(706.00,333.92)(19.764,-11.000){2}{\rule{1.261pt}{1.000pt}}
\multiput(731.00,322.68)(1.070,-0.489){14}{\rule{2.432pt}{0.118pt}}
\multiput(731.00,322.92)(18.953,-11.000){2}{\rule{1.216pt}{1.000pt}}
\multiput(755.00,311.68)(1.182,-0.487){12}{\rule{2.650pt}{0.117pt}}
\multiput(755.00,311.92)(18.500,-10.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(779.00,301.68)(1.235,-0.487){12}{\rule{2.750pt}{0.117pt}}
\multiput(779.00,301.92)(19.292,-10.000){2}{\rule{1.375pt}{1.000pt}}
\multiput(804.00,291.68)(1.182,-0.487){12}{\rule{2.650pt}{0.117pt}}
\multiput(804.00,291.92)(18.500,-10.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(828.00,281.68)(1.501,-0.481){8}{\rule{3.250pt}{0.116pt}}
\multiput(828.00,281.92)(17.254,-8.000){2}{\rule{1.625pt}{1.000pt}}
\multiput(852.00,273.68)(1.381,-0.485){10}{\rule{3.028pt}{0.117pt}}
\multiput(852.00,273.92)(18.716,-9.000){2}{\rule{1.514pt}{1.000pt}}
\multiput(877.00,264.68)(1.501,-0.481){8}{\rule{3.250pt}{0.116pt}}
\multiput(877.00,264.92)(17.254,-8.000){2}{\rule{1.625pt}{1.000pt}}
\multiput(901.00,256.69)(1.746,-0.475){6}{\rule{3.679pt}{0.114pt}}
\multiput(901.00,256.92)(16.365,-7.000){2}{\rule{1.839pt}{1.000pt}}
\multiput(925.00,249.68)(1.570,-0.481){8}{\rule{3.375pt}{0.116pt}}
\multiput(925.00,249.92)(17.995,-8.000){2}{\rule{1.688pt}{1.000pt}}
\multiput(950.00,241.69)(1.746,-0.475){6}{\rule{3.679pt}{0.114pt}}
\multiput(950.00,241.92)(16.365,-7.000){2}{\rule{1.839pt}{1.000pt}}
\multiput(974.00,234.69)(2.119,-0.462){4}{\rule{4.250pt}{0.111pt}}
\multiput(974.00,234.92)(15.179,-6.000){2}{\rule{2.125pt}{1.000pt}}
\multiput(998.00,228.69)(1.827,-0.475){6}{\rule{3.821pt}{0.114pt}}
\multiput(998.00,228.92)(17.068,-7.000){2}{\rule{1.911pt}{1.000pt}}
\multiput(1023.00,221.69)(2.119,-0.462){4}{\rule{4.250pt}{0.111pt}}
\multiput(1023.00,221.92)(15.179,-6.000){2}{\rule{2.125pt}{1.000pt}}
\multiput(1047.00,215.71)(3.037,-0.424){2}{\rule{5.050pt}{0.102pt}}
\multiput(1047.00,215.92)(13.518,-5.000){2}{\rule{2.525pt}{1.000pt}}
\multiput(1071.00,210.69)(2.222,-0.462){4}{\rule{4.417pt}{0.111pt}}
\multiput(1071.00,210.92)(15.833,-6.000){2}{\rule{2.208pt}{1.000pt}}
\multiput(1096.00,204.71)(3.037,-0.424){2}{\rule{5.050pt}{0.102pt}}
\multiput(1096.00,204.92)(13.518,-5.000){2}{\rule{2.525pt}{1.000pt}}
\multiput(1120.00,199.71)(3.037,-0.424){2}{\rule{5.050pt}{0.102pt}}
\multiput(1120.00,199.92)(13.518,-5.000){2}{\rule{2.525pt}{1.000pt}}
\multiput(1144.00,194.71)(3.037,-0.424){2}{\rule{5.050pt}{0.102pt}}
\multiput(1144.00,194.92)(13.518,-5.000){2}{\rule{2.525pt}{1.000pt}}
\multiput(1168.00,189.71)(3.207,-0.424){2}{\rule{5.250pt}{0.102pt}}
\multiput(1168.00,189.92)(14.103,-5.000){2}{\rule{2.625pt}{1.000pt}}
\multiput(1193.00,184.71)(3.037,-0.424){2}{\rule{5.050pt}{0.102pt}}
\multiput(1193.00,184.92)(13.518,-5.000){2}{\rule{2.525pt}{1.000pt}}
\put(1217,177.92){\rule{5.782pt}{1.000pt}}
\multiput(1217.00,179.92)(12.000,-4.000){2}{\rule{2.891pt}{1.000pt}}
\put(1241,173.92){\rule{6.023pt}{1.000pt}}
\multiput(1241.00,175.92)(12.500,-4.000){2}{\rule{3.011pt}{1.000pt}}
\put(1266,169.92){\rule{5.782pt}{1.000pt}}
\multiput(1266.00,171.92)(12.000,-4.000){2}{\rule{2.891pt}{1.000pt}}
\put(1290,165.92){\rule{5.782pt}{1.000pt}}
\multiput(1290.00,167.92)(12.000,-4.000){2}{\rule{2.891pt}{1.000pt}}
\put(1314,161.92){\rule{6.023pt}{1.000pt}}
\multiput(1314.00,163.92)(12.500,-4.000){2}{\rule{3.011pt}{1.000pt}}
\put(1339,158.42){\rule{5.782pt}{1.000pt}}
\multiput(1339.00,159.92)(12.000,-3.000){2}{\rule{2.891pt}{1.000pt}}
\put(1363,154.92){\rule{5.782pt}{1.000pt}}
\multiput(1363.00,156.92)(12.000,-4.000){2}{\rule{2.891pt}{1.000pt}}
\put(1387,151.42){\rule{6.023pt}{1.000pt}}
\multiput(1387.00,152.92)(12.500,-3.000){2}{\rule{3.011pt}{1.000pt}}
\put(1412,148.42){\rule{5.782pt}{1.000pt}}
\multiput(1412.00,149.92)(12.000,-3.000){2}{\rule{2.891pt}{1.000pt}}
\end{picture}


==> figLL.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{-0.005}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,189.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,189){\makebox(0,0)[r]{-0.0045}}
\put(1416.0,189.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,266.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,266){\makebox(0,0)[r]{-0.004}}
\put(1416.0,266.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,342.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,342){\makebox(0,0)[r]{-0.0035}}
\put(1416.0,342.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,419.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,419){\makebox(0,0)[r]{-0.003}}
\put(1416.0,419.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,495){\makebox(0,0)[r]{-0.0025}}
\put(1416.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,571.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,571){\makebox(0,0)[r]{-0.002}}
\put(1416.0,571.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,648.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,648){\makebox(0,0)[r]{-0.0015}}
\put(1416.0,648.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,724.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,724){\makebox(0,0)[r]{-0.001}}
\put(1416.0,724.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,801.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,801){\makebox(0,0)[r]{-0.0005}}
\put(1416.0,801.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{0}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423,68){\makebox(0,0){50}}
\put(423.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625,68){\makebox(0,0){100}}
\put(625.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,68){\makebox(0,0){150}}
\put(828.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031,68){\makebox(0,0){200}}
\put(1031.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233,68){\makebox(0,0){250}}
\put(1233.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){300}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(-21,495){\makebox(0,0){$\vert X_\chi^{LL}\vert /X$}}
\put(828,-22){\makebox(0,0){$\vert \mu \vert$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(1276,771){\circle*{18}}
\put(700,722){\circle*{18}}
\put(1230,823){\circle*{18}}
\put(1003,772){\circle*{18}}
\put(1243,409){\circle*{18}}
\put(789,706){\circle*{18}}
\put(799,862){\circle*{18}}
\put(1324,870){\circle*{18}}
\put(1049,746){\circle*{18}}
\put(573,724){\circle*{18}}
\put(1380,740){\circle*{18}}
\put(638,540){\circle*{18}}
\put(1294,623){\circle*{18}}
\put(1305,623){\circle*{18}}
\put(714,841){\circle*{18}}
\put(742,759){\circle*{18}}
\put(1066,799){\circle*{18}}
\put(652,835){\circle*{18}}
\put(1429,774){\circle*{18}}
\put(684,855){\circle*{18}}
\put(985,823){\circle*{18}}
\put(560,842){\circle*{18}}
\put(1215,691){\circle*{18}}
\put(720,766){\circle*{18}}
\put(1074,841){\circle*{18}}
\put(1206,833){\circle*{18}}
\put(626,790){\circle*{18}}
\put(1202,825){\circle*{18}}
\put(469,869){\circle*{18}}
\put(1106,448){\circle*{18}}
\put(721,863){\circle*{18}}
\put(1260,801){\circle*{18}}
\put(639,782){\circle*{18}}
\put(744,800){\circle*{18}}
\put(1015,573){\circle*{18}}
\put(905,797){\circle*{18}}
\put(1394,781){\circle*{18}}
\put(1065,734){\circle*{18}}
\put(578,763){\circle*{18}}
\put(819,792){\circle*{18}}
\put(949,756){\circle*{18}}
\put(556,586){\circle*{18}}
\put(1216,546){\circle*{18}}
\put(727,761){\circle*{18}}
\put(797,805){\circle*{18}}
\put(829,843){\circle*{18}}
\put(1374,781){\circle*{18}}
\put(787,813){\circle*{18}}
\put(764,810){\circle*{18}}
\put(1137,533){\circle*{18}}
\put(1036,870){\circle*{18}}
\put(492,734){\circle*{18}}
\put(1101,696){\circle*{18}}
\put(928,849){\circle*{18}}
\put(966,728){\circle*{18}}
\put(516,699){\circle*{18}}
\put(1371,631){\circle*{18}}
\put(594,633){\circle*{18}}
\put(855,823){\circle*{18}}
\put(1216,611){\circle*{18}}
\put(1389,670){\circle*{18}}
\put(812,827){\circle*{18}}
\put(896,714){\circle*{18}}
\put(1415,678){\circle*{18}}
\put(711,584){\circle*{18}}
\put(1392,306){\circle*{18}}
\put(1058,788){\circle*{18}}
\put(686,695){\circle*{18}}
\put(1194,565){\circle*{18}}
\put(928,812){\circle*{18}}
\put(722,778){\circle*{18}}
\put(1050,617){\circle*{18}}
\put(941,709){\circle*{18}}
\put(940,647){\circle*{18}}
\put(1250,848){\circle*{18}}
\put(753,649){\circle*{18}}
\put(653,717){\circle*{18}}
\put(464,604){\circle*{18}}
\put(600,727){\circle*{18}}
\put(1040,819){\circle*{18}}
\put(559,797){\circle*{18}}
\put(1393,711){\circle*{18}}
\put(883,742){\circle*{18}}
\put(1174,846){\circle*{18}}
\put(756,583){\circle*{18}}
\put(1087,806){\circle*{18}}
\put(849,668){\circle*{18}}
\put(617,836){\circle*{18}}
\put(959,759){\circle*{18}}
\put(1274,630){\circle*{18}}
\put(861,750){\circle*{18}}
\put(1164,777){\circle*{18}}
\put(905,827){\circle*{18}}
\put(1264,837){\circle*{18}}
\put(1199,661){\circle*{18}}
\put(440,781){\circle*{18}}
\put(1147,680){\circle*{18}}
\put(777,808){\circle*{18}}
\put(972,750){\circle*{18}}
\put(525,573){\circle*{18}}
\put(452,732){\circle*{18}}
\put(510,722){\circle*{18}}
\put(1367,858){\circle*{18}}
\put(817,845){\circle*{18}}
\put(1232,847){\circle*{18}}
\put(1215,654){\circle*{18}}
\put(1241,865){\circle*{18}}
\put(1224,803){\circle*{18}}
\put(491,742){\circle*{18}}
\put(1347,576){\circle*{18}}
\put(1338,587){\circle*{18}}
\put(1081,696){\circle*{18}}
\put(1320,871){\circle*{18}}
\put(1307,796){\circle*{18}}
\put(1414,772){\circle*{18}}
\put(1283,787){\circle*{18}}
\put(933,852){\circle*{18}}
\put(537,738){\circle*{18}}
\put(851,543){\circle*{18}}
\put(955,778){\circle*{18}}
\put(1400,463){\circle*{18}}
\put(553,697){\circle*{18}}
\put(1117,492){\circle*{18}}
\put(1267,825){\circle*{18}}
\put(415,706){\circle*{18}}
\put(800,707){\circle*{18}}
\put(1287,859){\circle*{18}}
\put(1406,749){\circle*{18}}
\put(1258,561){\circle*{18}}
\put(456,684){\circle*{18}}
\put(373,502){\circle*{18}}
\put(1124,824){\circle*{18}}
\put(1085,815){\circle*{18}}
\put(488,714){\circle*{18}}
\put(649,837){\circle*{18}}
\put(609,865){\circle*{18}}
\put(1252,482){\circle*{18}}
\put(831,827){\circle*{18}}
\put(891,776){\circle*{18}}
\put(1094,618){\circle*{18}}
\put(413,295){\circle*{18}}
\put(399,699){\circle*{18}}
\put(746,594){\circle*{18}}
\put(609,867){\circle*{18}}
\put(1328,478){\circle*{18}}
\put(1011,724){\circle*{18}}
\put(1280,809){\circle*{18}}
\put(1354,410){\circle*{18}}
\put(824,787){\circle*{18}}
\put(801,768){\circle*{18}}
\put(774,798){\circle*{18}}
\put(1305,522){\circle*{18}}
\put(784,869){\circle*{18}}
\put(1299,551){\circle*{18}}
\put(1365,709){\circle*{18}}
\put(1292,788){\circle*{18}}
\put(755,671){\circle*{18}}
\put(915,860){\circle*{18}}
\put(541,855){\circle*{18}}
\put(1430,796){\circle*{18}}
\put(1103,851){\circle*{18}}
\put(1265,721){\circle*{18}}
\put(706,709){\circle*{18}}
\put(768,791){\circle*{18}}
\put(984,320){\circle*{18}}
\put(841,712){\circle*{18}}
\put(1080,869){\circle*{18}}
\put(610,648){\circle*{18}}
\put(1063,678){\circle*{18}}
\put(1147,579){\circle*{18}}
\put(697,715){\circle*{18}}
\put(1317,678){\circle*{18}}
\put(793,541){\circle*{18}}
\put(1126,877){\circle*{18}}
\put(1120,868){\circle*{18}}
\put(788,750){\circle*{18}}
\put(1126,806){\circle*{18}}
\put(1357,780){\circle*{18}}
\put(1084,628){\circle*{18}}
\put(1102,693){\circle*{18}}
\put(1139,727){\circle*{18}}
\put(1373,800){\circle*{18}}
\put(1149,875){\circle*{18}}
\put(1019,554){\circle*{18}}
\put(1406,676){\circle*{18}}
\put(1123,369){\circle*{18}}
\put(1413,735){\circle*{18}}
\put(1230,795){\circle*{18}}
\put(1401,813){\circle*{18}}
\put(1165,838){\circle*{18}}
\put(940,681){\circle*{18}}
\put(1064,670){\circle*{18}}
\put(963,872){\circle*{18}}
\put(905,815){\circle*{18}}
\put(847,810){\circle*{18}}
\put(822,804){\circle*{18}}
\put(1318,476){\circle*{18}}
\put(930,869){\circle*{18}}
\put(1286,767){\circle*{18}}
\put(913,770){\circle*{18}}
\put(720,717){\circle*{18}}
\put(885,854){\circle*{18}}
\put(742,853){\circle*{18}}
\put(1020,852){\circle*{18}}
\put(766,679){\circle*{18}}
\put(592,743){\circle*{18}}
\put(796,794){\circle*{18}}
\put(1169,853){\circle*{18}}
\put(1181,811){\circle*{18}}
\put(1001,815){\circle*{18}}
\put(651,711){\circle*{18}}
\put(574,463){\circle*{18}}
\put(691,717){\circle*{18}}
\put(947,700){\circle*{18}}
\put(691,712){\circle*{18}}
\put(1230,535){\circle*{18}}
\put(331,594){\circle*{18}}
\put(464,864){\circle*{18}}
\put(1046,764){\circle*{18}}
\put(386,745){\circle*{18}}
\put(661,828){\circle*{18}}
\put(1300,648){\circle*{18}}
\put(615,853){\circle*{18}}
\put(775,653){\circle*{18}}
\put(955,818){\circle*{18}}
\put(669,704){\circle*{18}}
\put(916,739){\circle*{18}}
\put(1203,545){\circle*{18}}
\put(363,166){\circle*{18}}
\put(623,825){\circle*{18}}
\put(1271,585){\circle*{18}}
\put(688,657){\circle*{18}}
\put(1435,625){\circle*{18}}
\put(1183,856){\circle*{18}}
\put(1038,792){\circle*{18}}
\put(1117,845){\circle*{18}}
\put(366,531){\circle*{18}}
\put(969,819){\circle*{18}}
\put(1330,796){\circle*{18}}
\put(1197,500){\circle*{18}}
\put(758,643){\circle*{18}}
\put(408,126){\circle*{18}}
\put(429,857){\circle*{18}}
\put(1393,771){\circle*{18}}
\put(1249,847){\circle*{18}}
\put(780,470){\circle*{18}}
\put(1056,807){\circle*{18}}
\put(647,666){\circle*{18}}
\put(1268,589){\circle*{18}}
\put(387,806){\circle*{18}}
\put(1178,534){\circle*{18}}
\put(1262,851){\circle*{18}}
\put(487,648){\circle*{18}}
\put(848,755){\circle*{18}}
\put(649,589){\circle*{18}}
\put(1159,871){\circle*{18}}
\put(1053,583){\circle*{18}}
\put(410,717){\circle*{18}}
\put(1357,835){\circle*{18}}
\put(922,674){\circle*{18}}
\put(544,617){\circle*{18}}
\put(1344,508){\circle*{18}}
\put(1383,689){\circle*{18}}
\put(484,793){\circle*{18}}
\put(1075,723){\circle*{18}}
\put(1025,826){\circle*{18}}
\put(556,650){\circle*{18}}
\put(868,536){\circle*{18}}
\put(1305,651){\circle*{18}}
\put(1422,777){\circle*{18}}
\put(797,618){\circle*{18}}
\put(1018,674){\circle*{18}}
\put(436,768){\circle*{18}}
\put(484,775){\circle*{18}}
\put(1144,778){\circle*{18}}
\put(802,844){\circle*{18}}
\put(552,781){\circle*{18}}
\put(453,822){\circle*{18}}
\put(1125,841){\circle*{18}}
\put(960,646){\circle*{18}}
\put(1034,874){\circle*{18}}
\put(937,683){\circle*{18}}
\put(683,535){\circle*{18}}
\put(429,685){\circle*{18}}
\put(608,859){\circle*{18}}
\put(781,672){\circle*{18}}
\put(1057,865){\circle*{18}}
\put(1378,590){\circle*{18}}
\put(835,819){\circle*{18}}
\put(783,852){\circle*{18}}
\put(1074,854){\circle*{18}}
\put(1004,798){\circle*{18}}
\put(379,291){\circle*{18}}
\put(496,593){\circle*{18}}
\put(1321,590){\circle*{18}}
\put(1180,717){\circle*{18}}
\put(1100,793){\circle*{18}}
\put(1257,813){\circle*{18}}
\put(883,633){\circle*{18}}
\put(848,812){\circle*{18}}
\put(1255,836){\circle*{18}}
\put(1013,848){\circle*{18}}
\put(1258,404){\circle*{18}}
\put(1191,876){\circle*{18}}
\put(708,873){\circle*{18}}
\put(1376,543){\circle*{18}}
\put(392,648){\circle*{18}}
\put(420,555){\circle*{18}}
\put(894,783){\circle*{18}}
\put(1102,877){\circle*{18}}
\put(673,571){\circle*{18}}
\put(1189,877){\circle*{18}}
\put(1062,726){\circle*{18}}
\put(412,676){\circle*{18}}
\put(1236,182){\circle*{18}}
\put(797,735){\circle*{18}}
\put(1228,788){\circle*{18}}
\put(426,209){\circle*{18}}
\put(1279,389){\circle*{18}}
\put(978,847){\circle*{18}}
\put(831,720){\circle*{18}}
\put(1153,659){\circle*{18}}
\put(1074,407){\circle*{18}}
\put(956,831){\circle*{18}}
\put(409,505){\circle*{18}}
\put(582,779){\circle*{18}}
\put(656,501){\circle*{18}}
\put(1393,617){\circle*{18}}
\put(967,804){\circle*{18}}
\put(1174,843){\circle*{18}}
\put(1191,863){\circle*{18}}
\put(1073,538){\circle*{18}}
\put(603,797){\circle*{18}}
\put(594,674){\circle*{18}}
\put(1103,868){\circle*{18}}
\put(460,625){\circle*{18}}
\put(1367,829){\circle*{18}}
\put(642,564){\circle*{18}}
\put(962,801){\circle*{18}}
\put(950,820){\circle*{18}}
\put(672,815){\circle*{18}}
\put(990,617){\circle*{18}}
\put(450,846){\circle*{18}}
\put(809,827){\circle*{18}}
\put(466,518){\circle*{18}}
\put(693,693){\circle*{18}}
\put(727,835){\circle*{18}}
\put(662,634){\circle*{18}}
\put(887,751){\circle*{18}}
\put(577,822){\circle*{18}}
\put(831,870){\circle*{18}}
\put(798,783){\circle*{18}}
\put(773,858){\circle*{18}}
\put(1221,465){\circle*{18}}
\put(1378,562){\circle*{18}}
\put(596,472){\circle*{18}}
\put(971,779){\circle*{18}}
\put(707,504){\circle*{18}}
\put(898,586){\circle*{18}}
\put(1243,614){\circle*{18}}
\put(765,690){\circle*{18}}
\put(954,593){\circle*{18}}
\put(1059,666){\circle*{18}}
\put(552,639){\circle*{18}}
\put(1218,580){\circle*{18}}
\put(1383,813){\circle*{18}}
\put(1100,590){\circle*{18}}
\put(1395,746){\circle*{18}}
\put(1235,826){\circle*{18}}
\put(1142,864){\circle*{18}}
\put(492,699){\circle*{18}}
\put(479,853){\circle*{18}}
\put(721,875){\circle*{18}}
\put(774,734){\circle*{18}}
\put(1395,615){\circle*{18}}
\put(389,860){\circle*{18}}
\put(595,757){\circle*{18}}
\put(1407,633){\circle*{18}}
\put(1108,845){\circle*{18}}
\put(562,444){\circle*{18}}
\put(551,760){\circle*{18}}
\put(1351,642){\circle*{18}}
\put(618,748){\circle*{18}}
\put(1424,863){\circle*{18}}
\put(1034,844){\circle*{18}}
\put(796,773){\circle*{18}}
\put(1098,817){\circle*{18}}
\put(484,791){\circle*{18}}
\put(1089,793){\circle*{18}}
\put(680,840){\circle*{18}}
\put(1358,781){\circle*{18}}
\put(1261,704){\circle*{18}}
\put(1213,695){\circle*{18}}
\put(1093,835){\circle*{18}}
\put(866,769){\circle*{18}}
\put(1055,628){\circle*{18}}
\put(965,866){\circle*{18}}
\put(381,540){\circle*{18}}
\put(1309,848){\circle*{18}}
\put(1317,785){\circle*{18}}
\put(588,812){\circle*{18}}
\put(664,519){\circle*{18}}
\put(625,569){\circle*{18}}
\put(1239,670){\circle*{18}}
\put(432,868){\circle*{18}}
\put(796,761){\circle*{18}}
\put(572,725){\circle*{18}}
\put(1095,572){\circle*{18}}
\put(839,831){\circle*{18}}
\put(830,868){\circle*{18}}
\put(644,822){\circle*{18}}
\put(834,761){\circle*{18}}
\put(1314,742){\circle*{18}}
\put(1270,868){\circle*{18}}
\put(1311,564){\circle*{18}}
\put(1298,455){\circle*{18}}
\put(742,848){\circle*{18}}
\put(1314,546){\circle*{18}}
\put(1405,626){\circle*{18}}
\put(1407,737){\circle*{18}}
\put(1325,805){\circle*{18}}
\put(1134,738){\circle*{18}}
\put(719,728){\circle*{18}}
\put(981,818){\circle*{18}}
\put(1286,877){\circle*{18}}
\put(988,856){\circle*{18}}
\put(403,684){\circle*{18}}
\put(1095,784){\circle*{18}}
\put(480,429){\circle*{18}}
\put(1314,323){\circle*{18}}
\put(420,536){\circle*{18}}
\put(726,736){\circle*{18}}
\put(1194,837){\circle*{18}}
\put(783,751){\circle*{18}}
\put(1287,837){\circle*{18}}
\put(1391,822){\circle*{18}}
\put(883,842){\circle*{18}}
\put(692,852){\circle*{18}}
\put(1311,876){\circle*{18}}
\put(963,808){\circle*{18}}
\put(906,695){\circle*{18}}
\put(1145,208){\circle*{18}}
\put(374,546){\circle*{18}}
\put(923,846){\circle*{18}}
\put(554,808){\circle*{18}}
\put(396,461){\circle*{18}}
\put(1203,818){\circle*{18}}
\put(1185,711){\circle*{18}}
\put(835,849){\circle*{18}}
\put(1408,815){\circle*{18}}
\put(352,570){\circle*{18}}
\put(1009,706){\circle*{18}}
\put(642,870){\circle*{18}}
\put(1381,612){\circle*{18}}
\put(1108,802){\circle*{18}}
\put(732,493){\circle*{18}}
\put(826,810){\circle*{18}}
\put(519,835){\circle*{18}}
\put(762,788){\circle*{18}}
\put(1045,865){\circle*{18}}
\put(883,551){\circle*{18}}
\put(804,874){\circle*{18}}
\put(1219,786){\circle*{18}}
\put(635,564){\circle*{18}}
\put(368,532){\circle*{18}}
\put(1241,812){\circle*{18}}
\put(1313,729){\circle*{18}}
\put(1251,659){\circle*{18}}
\put(733,744){\circle*{18}}
\put(915,830){\circle*{18}}
\put(1271,811){\circle*{18}}
\put(690,589){\circle*{18}}
\put(675,768){\circle*{18}}
\put(479,811){\circle*{18}}
\put(1328,602){\circle*{18}}
\put(512,642){\circle*{18}}
\put(1402,848){\circle*{18}}
\put(914,855){\circle*{18}}
\put(898,839){\circle*{18}}
\put(667,735){\circle*{18}}
\put(631,738){\circle*{18}}
\put(887,832){\circle*{18}}
\put(985,702){\circle*{18}}
\put(1044,549){\circle*{18}}
\put(1208,632){\circle*{18}}
\put(754,568){\circle*{18}}
\put(904,567){\circle*{18}}
\put(879,773){\circle*{18}}
\put(605,724){\circle*{18}}
\put(782,654){\circle*{18}}
\put(1013,863){\circle*{18}}
\put(483,543){\circle*{18}}
\put(1019,859){\circle*{18}}
\put(464,752){\circle*{18}}
\put(1178,588){\circle*{18}}
\put(763,799){\circle*{18}}
\put(468,667){\circle*{18}}
\put(929,621){\circle*{18}}
\put(911,869){\circle*{18}}
\put(732,802){\circle*{18}}
\put(601,806){\circle*{18}}
\put(877,813){\circle*{18}}
\put(452,748){\circle*{18}}
\put(617,716){\circle*{18}}
\put(813,673){\circle*{18}}
\put(1238,777){\circle*{18}}
\put(801,843){\circle*{18}}
\put(855,719){\circle*{18}}
\put(1198,731){\circle*{18}}
\put(1182,426){\circle*{18}}
\put(359,769){\circle*{18}}
\put(1101,789){\circle*{18}}
\put(465,278){\circle*{18}}
\put(664,759){\circle*{18}}
\put(1420,533){\circle*{18}}
\put(602,842){\circle*{18}}
\put(326,657){\circle*{18}}
\put(1065,794){\circle*{18}}
\put(806,609){\circle*{18}}
\put(1294,634){\circle*{18}}
\put(438,677){\circle*{18}}
\put(641,738){\circle*{18}}
\put(792,513){\circle*{18}}
\put(490,724){\circle*{18}}
\put(1161,708){\circle*{18}}
\put(962,833){\circle*{18}}
\put(1382,833){\circle*{18}}
\put(1066,779){\circle*{18}}
\put(860,655){\circle*{18}}
\put(667,459){\circle*{18}}
\put(770,869){\circle*{18}}
\put(784,504){\circle*{18}}
\put(911,774){\circle*{18}}
\put(1164,797){\circle*{18}}
\put(718,646){\circle*{18}}
\put(561,816){\circle*{18}}
\put(1296,848){\circle*{18}}
\put(435,671){\circle*{18}}
\put(807,766){\circle*{18}}
\put(538,847){\circle*{18}}
\put(1209,824){\circle*{18}}
\put(736,756){\circle*{18}}
\put(1208,700){\circle*{18}}
\put(1161,793){\circle*{18}}
\put(1395,729){\circle*{18}}
\put(774,756){\circle*{18}}
\put(937,781){\circle*{18}}
\put(1120,854){\circle*{18}}
\put(1297,814){\circle*{18}}
\put(1276,740){\circle*{18}}
\put(525,793){\circle*{18}}
\put(1289,637){\circle*{18}}
\put(1093,783){\circle*{18}}
\put(1380,586){\circle*{18}}
\put(1066,809){\circle*{18}}
\put(863,337){\circle*{18}}
\put(1244,586){\circle*{18}}
\put(1251,732){\circle*{18}}
\put(1427,861){\circle*{18}}
\put(870,805){\circle*{18}}
\put(441,860){\circle*{18}}
\put(1154,832){\circle*{18}}
\put(376,656){\circle*{18}}
\put(462,594){\circle*{18}}
\put(666,538){\circle*{18}}
\put(741,846){\circle*{18}}
\put(1006,623){\circle*{18}}
\put(505,756){\circle*{18}}
\put(919,843){\circle*{18}}
\put(914,869){\circle*{18}}
\put(1011,836){\circle*{18}}
\put(732,794){\circle*{18}}
\put(1068,865){\circle*{18}}
\put(517,310){\circle*{18}}
\put(968,764){\circle*{18}}
\put(682,808){\circle*{18}}
\put(413,548){\circle*{18}}
\put(667,802){\circle*{18}}
\put(465,840){\circle*{18}}
\put(515,818){\circle*{18}}
\put(629,703){\circle*{18}}
\put(610,562){\circle*{18}}
\put(995,401){\circle*{18}}
\put(1398,746){\circle*{18}}
\put(974,877){\circle*{18}}
\put(610,846){\circle*{18}}
\put(933,732){\circle*{18}}
\put(787,835){\circle*{18}}
\put(416,668){\circle*{18}}
\put(694,847){\circle*{18}}
\put(1187,685){\circle*{18}}
\put(762,787){\circle*{18}}
\put(1338,804){\circle*{18}}
\put(1299,829){\circle*{18}}
\put(1108,670){\circle*{18}}
\put(1053,864){\circle*{18}}
\put(1360,749){\circle*{18}}
\put(397,825){\circle*{18}}
\put(1393,533){\circle*{18}}
\put(1135,630){\circle*{18}}
\put(1155,854){\circle*{18}}
\put(630,415){\circle*{18}}
\put(823,753){\circle*{18}}
\put(789,850){\circle*{18}}
\put(1198,794){\circle*{18}}
\put(987,765){\circle*{18}}
\put(1165,858){\circle*{18}}
\put(897,748){\circle*{18}}
\put(1118,792){\circle*{18}}
\put(1200,554){\circle*{18}}
\put(986,700){\circle*{18}}
\put(1368,521){\circle*{18}}
\put(984,679){\circle*{18}}
\put(705,533){\circle*{18}}
\put(1174,750){\circle*{18}}
\put(1404,767){\circle*{18}}
\put(1419,805){\circle*{18}}
\put(623,719){\circle*{18}}
\put(1250,496){\circle*{18}}
\put(624,497){\circle*{18}}
\put(537,862){\circle*{18}}
\put(550,876){\circle*{18}}
\put(776,826){\circle*{18}}
\put(934,661){\circle*{18}}
\put(755,735){\circle*{18}}
\put(445,740){\circle*{18}}
\put(564,787){\circle*{18}}
\put(529,763){\circle*{18}}
\put(1228,525){\circle*{18}}
\put(1125,864){\circle*{18}}
\put(1211,634){\circle*{18}}
\put(597,636){\circle*{18}}
\put(824,562){\circle*{18}}
\put(1260,723){\circle*{18}}
\put(893,674){\circle*{18}}
\put(1279,670){\circle*{18}}
\put(1152,684){\circle*{18}}
\put(508,767){\circle*{18}}
\put(1102,535){\circle*{18}}
\put(1020,678){\circle*{18}}
\put(645,637){\circle*{18}}
\put(744,711){\circle*{18}}
\put(804,720){\circle*{18}}
\put(607,663){\circle*{18}}
\put(807,564){\circle*{18}}
\put(1059,745){\circle*{18}}
\put(1195,841){\circle*{18}}
\put(1304,500){\circle*{18}}
\put(611,851){\circle*{18}}
\put(504,833){\circle*{18}}
\put(1011,476){\circle*{18}}
\put(1309,806){\circle*{18}}
\put(409,852){\circle*{18}}
\put(787,702){\circle*{18}}
\put(797,817){\circle*{18}}
\put(876,784){\circle*{18}}
\put(1039,809){\circle*{18}}
\put(693,565){\circle*{18}}
\put(1130,554){\circle*{18}}
\put(1162,810){\circle*{18}}
\put(478,176){\circle*{18}}
\put(936,751){\circle*{18}}
\put(802,702){\circle*{18}}
\put(830,766){\circle*{18}}
\put(1410,578){\circle*{18}}
\put(909,712){\circle*{18}}
\put(1112,752){\circle*{18}}
\put(1281,360){\circle*{18}}
\put(547,826){\circle*{18}}
\put(926,734){\circle*{18}}
\put(377,331){\circle*{18}}
\put(1044,460){\circle*{18}}
\put(502,555){\circle*{18}}
\put(1101,877){\circle*{18}}
\put(1122,785){\circle*{18}}
\put(1080,579){\circle*{18}}
\put(669,830){\circle*{18}}
\put(759,755){\circle*{18}}
\put(460,708){\circle*{18}}
\put(1154,560){\circle*{18}}
\put(991,669){\circle*{18}}
\put(379,379){\circle*{18}}
\put(1229,867){\circle*{18}}
\put(506,565){\circle*{18}}
\put(657,845){\circle*{18}}
\put(844,850){\circle*{18}}
\put(919,779){\circle*{18}}
\put(1009,817){\circle*{18}}
\put(1187,790){\circle*{18}}
\put(693,790){\circle*{18}}
\put(1181,684){\circle*{18}}
\put(1230,843){\circle*{18}}
\put(392,817){\circle*{18}}
\put(535,588){\circle*{18}}
\put(727,852){\circle*{18}}
\put(679,861){\circle*{18}}
\put(1119,545){\circle*{18}}
\put(1152,557){\circle*{18}}
\put(444,329){\circle*{18}}
\put(378,771){\circle*{18}}
\put(793,761){\circle*{18}}
\put(1175,826){\circle*{18}}
\put(606,676){\circle*{18}}
\put(951,484){\circle*{18}}
\put(1352,374){\circle*{18}}
\put(1142,612){\circle*{18}}
\put(806,854){\circle*{18}}
\put(714,779){\circle*{18}}
\put(1016,498){\circle*{18}}
\put(665,696){\circle*{18}}
\put(1016,868){\circle*{18}}
\put(1024,722){\circle*{18}}
\put(659,711){\circle*{18}}
\put(1390,716){\circle*{18}}
\put(490,676){\circle*{18}}
\put(608,803){\circle*{18}}
\put(682,850){\circle*{18}}
\put(1093,863){\circle*{18}}
\put(781,794){\circle*{18}}
\put(1433,800){\circle*{18}}
\put(883,632){\circle*{18}}
\put(394,538){\circle*{18}}
\put(941,753){\circle*{18}}
\put(839,796){\circle*{18}}
\put(1349,787){\circle*{18}}
\put(971,347){\circle*{18}}
\put(1379,818){\circle*{18}}
\put(1334,537){\circle*{18}}
\put(540,861){\circle*{18}}
\put(804,569){\circle*{18}}
\put(386,723){\circle*{18}}
\put(399,727){\circle*{18}}
\put(674,823){\circle*{18}}
\put(1342,742){\circle*{18}}
\put(1309,862){\circle*{18}}
\put(1162,761){\circle*{18}}
\put(1405,730){\circle*{18}}
\put(1372,268){\circle*{18}}
\put(595,672){\circle*{18}}
\put(1294,417){\circle*{18}}
\put(1147,815){\circle*{18}}
\put(1340,709){\circle*{18}}
\put(887,847){\circle*{18}}
\put(734,662){\circle*{18}}
\put(1129,766){\circle*{18}}
\put(1083,690){\circle*{18}}
\put(524,775){\circle*{18}}
\put(420,664){\circle*{18}}
\put(911,710){\circle*{18}}
\put(650,703){\circle*{18}}
\put(793,756){\circle*{18}}
\put(954,687){\circle*{18}}
\put(657,694){\circle*{18}}
\put(736,762){\circle*{18}}
\put(581,737){\circle*{18}}
\put(864,840){\circle*{18}}
\put(1255,766){\circle*{18}}
\put(466,443){\circle*{18}}
\put(584,835){\circle*{18}}
\put(784,832){\circle*{18}}
\put(660,573){\circle*{18}}
\put(657,859){\circle*{18}}
\put(1284,739){\circle*{18}}
\put(820,598){\circle*{18}}
\put(912,784){\circle*{18}}
\put(487,779){\circle*{18}}
\put(872,785){\circle*{18}}
\put(1008,765){\circle*{18}}
\put(849,787){\circle*{18}}
\put(1216,441){\circle*{18}}
\put(453,510){\circle*{18}}
\put(548,851){\circle*{18}}
\put(1043,759){\circle*{18}}
\put(787,794){\circle*{18}}
\put(1399,779){\circle*{18}}
\put(765,861){\circle*{18}}
\put(483,117){\circle*{18}}
\put(530,681){\circle*{18}}
\put(570,688){\circle*{18}}
\put(951,866){\circle*{18}}
\put(1094,711){\circle*{18}}
\put(832,750){\circle*{18}}
\put(1133,876){\circle*{18}}
\put(964,869){\circle*{18}}
\put(1037,769){\circle*{18}}
\put(514,830){\circle*{18}}
\put(748,804){\circle*{18}}
\put(701,859){\circle*{18}}
\put(1262,688){\circle*{18}}
\put(1357,850){\circle*{18}}
\put(1151,823){\circle*{18}}
\put(913,710){\circle*{18}}
\put(1406,793){\circle*{18}}
\put(532,821){\circle*{18}}
\put(836,659){\circle*{18}}
\put(1202,817){\circle*{18}}
\put(930,645){\circle*{18}}
\put(610,711){\circle*{18}}
\put(1432,601){\circle*{18}}
\put(1066,805){\circle*{18}}
\put(1112,736){\circle*{18}}
\put(1163,475){\circle*{18}}
\put(1271,843){\circle*{18}}
\put(1048,764){\circle*{18}}
\put(972,799){\circle*{18}}
\put(639,825){\circle*{18}}
\put(1269,359){\circle*{18}}
\put(402,828){\circle*{18}}
\put(1084,865){\circle*{18}}
\put(867,791){\circle*{18}}
\put(651,587){\circle*{18}}
\put(1357,522){\circle*{18}}
\put(1025,648){\circle*{18}}
\put(1368,658){\circle*{18}}
\put(1033,860){\circle*{18}}
\put(645,608){\circle*{18}}
\put(771,836){\circle*{18}}
\put(840,532){\circle*{18}}
\put(1362,810){\circle*{18}}
\put(619,809){\circle*{18}}
\put(935,808){\circle*{18}}
\put(866,822){\circle*{18}}
\put(1153,718){\circle*{18}}
\put(1287,827){\circle*{18}}
\put(1279,833){\circle*{18}}
\put(1020,803){\circle*{18}}
\put(438,650){\circle*{18}}
\put(844,784){\circle*{18}}
\put(777,865){\circle*{18}}
\put(887,825){\circle*{18}}
\put(1162,457){\circle*{18}}
\put(816,813){\circle*{18}}
\put(665,682){\circle*{18}}
\put(734,868){\circle*{18}}
\put(1316,855){\circle*{18}}
\put(609,325){\circle*{18}}
\put(469,568){\circle*{18}}
\put(1333,710){\circle*{18}}
\put(1415,748){\circle*{18}}
\put(656,715){\circle*{18}}
\put(555,625){\circle*{18}}
\put(700,800){\circle*{18}}
\put(1185,614){\circle*{18}}
\put(1329,830){\circle*{18}}
\put(1135,763){\circle*{18}}
\put(695,690){\circle*{18}}
\put(1379,819){\circle*{18}}
\put(673,520){\circle*{18}}
\put(711,574){\circle*{18}}
\put(814,866){\circle*{18}}
\put(1274,831){\circle*{18}}
\put(841,752){\circle*{18}}
\put(1199,679){\circle*{18}}
\put(708,653){\circle*{18}}
\put(493,350){\circle*{18}}
\put(663,804){\circle*{18}}
\put(650,849){\circle*{18}}
\put(532,715){\circle*{18}}
\put(691,847){\circle*{18}}
\put(1125,469){\circle*{18}}
\put(1317,829){\circle*{18}}
\put(1015,806){\circle*{18}}
\put(1286,721){\circle*{18}}
\put(1292,824){\circle*{18}}
\put(1062,704){\circle*{18}}
\put(1075,792){\circle*{18}}
\put(1424,775){\circle*{18}}
\put(1146,772){\circle*{18}}
\put(945,770){\circle*{18}}
\put(1380,559){\circle*{18}}
\put(868,858){\circle*{18}}
\put(1255,554){\circle*{18}}
\put(593,840){\circle*{18}}
\put(491,768){\circle*{18}}
\put(742,765){\circle*{18}}
\put(1164,837){\circle*{18}}
\put(984,623){\circle*{18}}
\put(1137,684){\circle*{18}}
\put(1060,680){\circle*{18}}
\put(761,767){\circle*{18}}
\put(1095,844){\circle*{18}}
\put(1374,692){\circle*{18}}
\put(1025,840){\circle*{18}}
\put(1038,700){\circle*{18}}
\put(658,536){\circle*{18}}
\put(902,825){\circle*{18}}
\put(813,647){\circle*{18}}
\put(805,850){\circle*{18}}
\put(1401,775){\circle*{18}}
\put(602,812){\circle*{18}}
\put(1250,867){\circle*{18}}
\put(1043,577){\circle*{18}}
\put(1380,286){\circle*{18}}
\put(1280,819){\circle*{18}}
\put(1126,774){\circle*{18}}
\put(839,706){\circle*{18}}
\put(964,752){\circle*{18}}
\put(1318,851){\circle*{18}}
\put(1355,612){\circle*{18}}
\put(684,835){\circle*{18}}
\put(1026,715){\circle*{18}}
\put(1386,745){\circle*{18}}
\put(495,775){\circle*{18}}
\put(1291,736){\circle*{18}}
\put(832,765){\circle*{18}}
\put(1229,769){\circle*{18}}
\put(1300,283){\circle*{18}}
\put(1259,860){\circle*{18}}
\put(988,628){\circle*{18}}
\put(849,475){\circle*{18}}
\put(690,714){\circle*{18}}
\put(699,817){\circle*{18}}
\put(1414,732){\circle*{18}}
\put(1383,764){\circle*{18}}
\put(692,796){\circle*{18}}
\put(521,840){\circle*{18}}
\put(748,407){\circle*{18}}
\put(1072,867){\circle*{18}}
\put(1284,833){\circle*{18}}
\put(1208,852){\circle*{18}}
\put(836,854){\circle*{18}}
\put(1432,677){\circle*{18}}
\put(1347,426){\circle*{18}}
\put(855,813){\circle*{18}}
\put(682,870){\circle*{18}}
\put(1319,740){\circle*{18}}
\put(1206,796){\circle*{18}}
\put(925,859){\circle*{18}}
\put(1256,803){\circle*{18}}
\put(1332,525){\circle*{18}}
\put(580,628){\circle*{18}}
\put(571,866){\circle*{18}}
\put(977,719){\circle*{18}}
\put(808,702){\circle*{18}}
\put(813,724){\circle*{18}}
\put(1189,873){\circle*{18}}
\put(1284,819){\circle*{18}}
\put(478,497){\circle*{18}}
\put(1088,872){\circle*{18}}
\put(1403,788){\circle*{18}}
\put(810,868){\circle*{18}}
\put(551,600){\circle*{18}}
\put(651,504){\circle*{18}}
\put(581,657){\circle*{18}}
\put(810,829){\circle*{18}}
\put(861,777){\circle*{18}}
\put(1345,542){\circle*{18}}
\put(1111,824){\circle*{18}}
\put(615,875){\circle*{18}}
\put(793,734){\circle*{18}}
\put(1135,818){\circle*{18}}
\put(1256,735){\circle*{18}}
\put(833,850){\circle*{18}}
\put(1386,662){\circle*{18}}
\put(768,381){\circle*{18}}
\put(758,503){\circle*{18}}
\put(1319,718){\circle*{18}}
\put(1148,508){\circle*{18}}
\put(810,784){\circle*{18}}
\put(1352,464){\circle*{18}}
\put(635,687){\circle*{18}}
\put(873,821){\circle*{18}}
\put(746,796){\circle*{18}}
\put(677,773){\circle*{18}}
\put(1145,619){\circle*{18}}
\put(461,634){\circle*{18}}
\put(1276,724){\circle*{18}}
\put(1001,865){\circle*{18}}
\put(1217,847){\circle*{18}}
\put(835,823){\circle*{18}}
\put(1341,784){\circle*{18}}
\put(1382,861){\circle*{18}}
\put(626,759){\circle*{18}}
\put(1140,643){\circle*{18}}
\put(703,828){\circle*{18}}
\put(730,832){\circle*{18}}
\put(1199,706){\circle*{18}}
\put(763,741){\circle*{18}}
\put(1396,600){\circle*{18}}
\put(474,745){\circle*{18}}
\put(543,769){\circle*{18}}
\put(363,771){\circle*{18}}
\put(1012,581){\circle*{18}}
\put(934,874){\circle*{18}}
\put(1337,838){\circle*{18}}
\put(969,776){\circle*{18}}
\put(744,818){\circle*{18}}
\put(1137,700){\circle*{18}}
\put(756,670){\circle*{18}}
\put(1147,752){\circle*{18}}
\put(904,830){\circle*{18}}
\put(902,391){\circle*{18}}
\put(678,533){\circle*{18}}
\put(1027,713){\circle*{18}}
\put(1322,599){\circle*{18}}
\put(780,762){\circle*{18}}
\put(972,785){\circle*{18}}
\put(1108,428){\circle*{18}}
\put(1312,592){\circle*{18}}
\put(543,851){\circle*{18}}
\put(1124,818){\circle*{18}}
\put(1063,842){\circle*{18}}
\put(952,787){\circle*{18}}
\put(1075,835){\circle*{18}}
\put(1177,741){\circle*{18}}
\put(636,872){\circle*{18}}
\put(1168,568){\circle*{18}}
\put(1305,693){\circle*{18}}
\put(1227,549){\circle*{18}}
\put(694,876){\circle*{18}}
\put(753,751){\circle*{18}}
\put(915,787){\circle*{18}}
\put(1135,686){\circle*{18}}
\put(1352,852){\circle*{18}}
\put(658,829){\circle*{18}}
\put(1265,751){\circle*{18}}
\put(1261,820){\circle*{18}}
\put(851,627){\circle*{18}}
\put(407,495){\circle*{18}}
\put(1348,390){\circle*{18}}
\put(774,716){\circle*{18}}
\put(1200,273){\circle*{18}}
\put(783,827){\circle*{18}}
\put(1114,871){\circle*{18}}
\put(1285,854){\circle*{18}}
\put(1027,808){\circle*{18}}
\put(404,188){\circle*{18}}
\put(553,486){\circle*{18}}
\put(856,746){\circle*{18}}
\put(1186,808){\circle*{18}}
\put(716,862){\circle*{18}}
\put(1145,756){\circle*{18}}
\put(759,526){\circle*{18}}
\put(1228,717){\circle*{18}}
\put(1340,114){\circle*{18}}
\put(906,834){\circle*{18}}
\put(603,489){\circle*{18}}
\put(1175,779){\circle*{18}}
\put(909,548){\circle*{18}}
\put(1312,443){\circle*{18}}
\put(1319,598){\circle*{18}}
\put(997,671){\circle*{18}}
\put(1116,707){\circle*{18}}
\put(1277,857){\circle*{18}}
\put(866,704){\circle*{18}}
\put(1364,762){\circle*{18}}
\put(674,705){\circle*{18}}
\put(1152,741){\circle*{18}}
\put(929,769){\circle*{18}}
\put(547,754){\circle*{18}}
\put(830,757){\circle*{18}}
\put(769,841){\circle*{18}}
\put(1125,773){\circle*{18}}
\put(880,495){\circle*{18}}
\put(1228,734){\circle*{18}}
\put(1306,812){\circle*{18}}
\put(850,874){\circle*{18}}
\put(864,819){\circle*{18}}
\put(1164,684){\circle*{18}}
\put(960,810){\circle*{18}}
\put(824,740){\circle*{18}}
\put(841,682){\circle*{18}}
\put(1060,845){\circle*{18}}
\put(849,663){\circle*{18}}
\put(492,290){\circle*{18}}
\put(1188,838){\circle*{18}}
\put(779,643){\circle*{18}}
\put(1268,747){\circle*{18}}
\put(1306,858){\circle*{18}}
\put(430,715){\circle*{18}}
\put(888,852){\circle*{18}}
\put(648,687){\circle*{18}}
\put(815,874){\circle*{18}}
\put(555,649){\circle*{18}}
\put(1420,698){\circle*{18}}
\put(458,696){\circle*{18}}
\put(995,397){\circle*{18}}
\put(1173,805){\circle*{18}}
\put(774,720){\circle*{18}}
\put(1047,741){\circle*{18}}
\put(642,566){\circle*{18}}
\put(1324,722){\circle*{18}}
\put(1269,545){\circle*{18}}
\put(666,784){\circle*{18}}
\put(994,581){\circle*{18}}
\put(498,806){\circle*{18}}
\put(426,542){\circle*{18}}
\put(1023,644){\circle*{18}}
\put(607,824){\circle*{18}}
\put(1365,836){\circle*{18}}
\put(1393,483){\circle*{18}}
\put(638,859){\circle*{18}}
\put(1210,782){\circle*{18}}
\put(963,864){\circle*{18}}
\put(1200,640){\circle*{18}}
\put(1094,802){\circle*{18}}
\put(1233,756){\circle*{18}}
\put(695,678){\circle*{18}}
\put(993,778){\circle*{18}}
\put(1075,851){\circle*{18}}
\put(820,323){\circle*{18}}
\put(833,740){\circle*{18}}
\put(1262,673){\circle*{18}}
\put(432,579){\circle*{18}}
\put(552,612){\circle*{18}}
\put(1419,640){\circle*{18}}
\put(1240,758){\circle*{18}}
\put(1031,852){\circle*{18}}
\put(733,594){\circle*{18}}
\put(1315,860){\circle*{18}}
\put(1351,866){\circle*{18}}
\put(912,696){\circle*{18}}
\put(534,607){\circle*{18}}
\put(643,653){\circle*{18}}
\put(908,817){\circle*{18}}
\put(428,742){\circle*{18}}
\put(1104,660){\circle*{18}}
\put(1230,690){\circle*{18}}
\put(863,862){\circle*{18}}
\put(856,749){\circle*{18}}
\put(1075,817){\circle*{18}}
\put(1132,784){\circle*{18}}
\put(732,856){\circle*{18}}
\put(1299,335){\circle*{18}}
\put(696,717){\circle*{18}}
\put(1201,753){\circle*{18}}
\put(1037,861){\circle*{18}}
\put(1361,347){\circle*{18}}
\put(1431,794){\circle*{18}}
\put(1052,786){\circle*{18}}
\put(968,726){\circle*{18}}
\put(972,852){\circle*{18}}
\put(1281,564){\circle*{18}}
\put(568,614){\circle*{18}}
\put(663,795){\circle*{18}}
\put(1005,873){\circle*{18}}
\put(851,796){\circle*{18}}
\put(634,774){\circle*{18}}
\put(950,650){\circle*{18}}
\put(500,866){\circle*{18}}
\put(776,872){\circle*{18}}
\put(786,681){\circle*{18}}
\put(583,637){\circle*{18}}
\put(892,780){\circle*{18}}
\put(895,634){\circle*{18}}
\put(1346,618){\circle*{18}}
\put(463,826){\circle*{18}}
\put(982,857){\circle*{18}}
\put(850,667){\circle*{18}}
\put(1137,654){\circle*{18}}
\put(693,811){\circle*{18}}
\put(491,761){\circle*{18}}
\put(737,759){\circle*{18}}
\put(1198,794){\circle*{18}}
\put(487,805){\circle*{18}}
\put(722,745){\circle*{18}}
\put(1222,524){\circle*{18}}
\put(1001,781){\circle*{18}}
\put(551,631){\circle*{18}}
\put(1253,789){\circle*{18}}
\put(772,782){\circle*{18}}
\put(1282,871){\circle*{18}}
\put(1215,667){\circle*{18}}
\put(1364,569){\circle*{18}}
\put(1321,356){\circle*{18}}
\put(456,715){\circle*{18}}
\put(1105,491){\circle*{18}}
\put(1355,225){\circle*{18}}
\put(501,744){\circle*{18}}
\put(1196,517){\circle*{18}}
\put(1274,746){\circle*{18}}
\put(439,803){\circle*{18}}
\put(1152,754){\circle*{18}}
\put(1279,603){\circle*{18}}
\put(1363,403){\circle*{18}}
\put(1184,725){\circle*{18}}
\put(697,687){\circle*{18}}
\put(942,533){\circle*{18}}
\put(786,814){\circle*{18}}
\put(935,854){\circle*{18}}
\put(960,800){\circle*{18}}
\put(759,674){\circle*{18}}
\put(846,565){\circle*{18}}
\put(1059,693){\circle*{18}}
\put(823,750){\circle*{18}}
\put(1110,673){\circle*{18}}
\put(1226,670){\circle*{18}}
\put(904,682){\circle*{18}}
\put(1345,840){\circle*{18}}
\put(1104,633){\circle*{18}}
\put(1416,692){\circle*{18}}
\put(1160,728){\circle*{18}}
\put(1039,693){\circle*{18}}
\put(745,838){\circle*{18}}
\put(1177,874){\circle*{18}}
\put(865,860){\circle*{18}}
\put(577,607){\circle*{18}}
\put(605,849){\circle*{18}}
\put(1244,747){\circle*{18}}
\put(591,684){\circle*{18}}
\put(721,776){\circle*{18}}
\put(794,721){\circle*{18}}
\put(809,818){\circle*{18}}
\put(745,837){\circle*{18}}
\put(746,748){\circle*{18}}
\put(679,829){\circle*{18}}
\put(464,749){\circle*{18}}
\put(1269,835){\circle*{18}}
\put(1067,841){\circle*{18}}
\put(569,598){\circle*{18}}
\put(714,826){\circle*{18}}
\put(1345,799){\circle*{18}}
\put(1157,758){\circle*{18}}
\put(1080,609){\circle*{18}}
\put(1026,348){\circle*{18}}
\put(543,854){\circle*{18}}
\put(1156,876){\circle*{18}}
\put(371,771){\circle*{18}}
\put(378,536){\circle*{18}}
\put(1107,839){\circle*{18}}
\put(851,677){\circle*{18}}
\put(589,749){\circle*{18}}
\put(552,643){\circle*{18}}
\put(656,758){\circle*{18}}
\put(528,785){\circle*{18}}
\put(470,623){\circle*{18}}
\put(1414,661){\circle*{18}}
\put(1274,731){\circle*{18}}
\put(838,752){\circle*{18}}
\put(1354,700){\circle*{18}}
\put(922,720){\circle*{18}}
\put(660,710){\circle*{18}}
\put(983,843){\circle*{18}}
\put(1412,828){\circle*{18}}
\end{picture}


==> figLR.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{-0.03}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,240.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,240){\makebox(0,0)[r]{-0.025}}
\put(1416.0,240.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,368.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,368){\makebox(0,0)[r]{-0.02}}
\put(1416.0,368.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,495){\makebox(0,0)[r]{-0.015}}
\put(1416.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,622.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,622){\makebox(0,0)[r]{-0.01}}
\put(1416.0,622.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,750.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,750){\makebox(0,0)[r]{-0.005}}
\put(1416.0,750.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{0}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423,68){\makebox(0,0){50}}
\put(423.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625,68){\makebox(0,0){100}}
\put(625.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,68){\makebox(0,0){150}}
\put(828.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031,68){\makebox(0,0){200}}
\put(1031.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233,68){\makebox(0,0){250}}
\put(1233.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){300}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(-21,495){\makebox(0,0){$\vert X_\chi^{LR}\vert/X$}}
\put(828,-22){\makebox(0,0){$\vert \mu \vert$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(1276,822){\circle*{18}}
\put(700,779){\circle*{18}}
\put(1230,639){\circle*{18}}
\put(1003,806){\circle*{18}}
\put(1243,873){\circle*{18}}
\put(789,637){\circle*{18}}
\put(799,774){\circle*{18}}
\put(1324,550){\circle*{18}}
\put(1049,522){\circle*{18}}
\put(573,640){\circle*{18}}
\put(1380,792){\circle*{18}}
\put(638,530){\circle*{18}}
\put(1294,798){\circle*{18}}
\put(1305,588){\circle*{18}}
\put(714,646){\circle*{18}}
\put(742,793){\circle*{18}}
\put(1066,727){\circle*{18}}
\put(652,652){\circle*{18}}
\put(1429,867){\circle*{18}}
\put(684,449){\circle*{18}}
\put(985,513){\circle*{18}}
\put(560,564){\circle*{18}}
\put(1215,802){\circle*{18}}
\put(720,807){\circle*{18}}
\put(1074,816){\circle*{18}}
\put(1206,793){\circle*{18}}
\put(626,779){\circle*{18}}
\put(1202,732){\circle*{18}}
\put(469,616){\circle*{18}}
\put(1106,781){\circle*{18}}
\put(721,649){\circle*{18}}
\put(1260,747){\circle*{18}}
\put(639,615){\circle*{18}}
\put(744,468){\circle*{18}}
\put(1015,780){\circle*{18}}
\put(905,817){\circle*{18}}
\put(1394,832){\circle*{18}}
\put(1065,768){\circle*{18}}
\put(578,623){\circle*{18}}
\put(819,635){\circle*{18}}
\put(949,616){\circle*{18}}
\put(556,498){\circle*{18}}
\put(1216,809){\circle*{18}}
\put(727,696){\circle*{18}}
\put(797,710){\circle*{18}}
\put(829,666){\circle*{18}}
\put(1374,691){\circle*{18}}
\put(787,712){\circle*{18}}
\put(764,771){\circle*{18}}
\put(1137,780){\circle*{18}}
\put(1036,818){\circle*{18}}
\put(492,382){\circle*{18}}
\put(1101,803){\circle*{18}}
\put(928,561){\circle*{18}}
\put(966,579){\circle*{18}}
\put(516,436){\circle*{18}}
\put(1371,651){\circle*{18}}
\put(594,725){\circle*{18}}
\put(855,713){\circle*{18}}
\put(1216,805){\circle*{18}}
\put(1389,628){\circle*{18}}
\put(812,592){\circle*{18}}
\put(896,665){\circle*{18}}
\put(1415,696){\circle*{18}}
\put(711,704){\circle*{18}}
\put(1392,775){\circle*{18}}
\put(1058,555){\circle*{18}}
\put(686,404){\circle*{18}}
\put(1194,643){\circle*{18}}
\put(928,751){\circle*{18}}
\put(722,729){\circle*{18}}
\put(1050,824){\circle*{18}}
\put(941,627){\circle*{18}}
\put(940,704){\circle*{18}}
\put(1250,771){\circle*{18}}
\put(753,681){\circle*{18}}
\put(653,639){\circle*{18}}
\put(464,773){\circle*{18}}
\put(600,787){\circle*{18}}
\put(1040,737){\circle*{18}}
\put(559,763){\circle*{18}}
\put(1393,546){\circle*{18}}
\put(883,812){\circle*{18}}
\put(1174,479){\circle*{18}}
\put(756,697){\circle*{18}}
\put(1087,779){\circle*{18}}
\put(849,510){\circle*{18}}
\put(617,680){\circle*{18}}
\put(959,814){\circle*{18}}
\put(1274,827){\circle*{18}}
\put(861,672){\circle*{18}}
\put(1164,797){\circle*{18}}
\put(905,754){\circle*{18}}
\put(1264,861){\circle*{18}}
\put(1199,825){\circle*{18}}
\put(440,754){\circle*{18}}
\put(1147,716){\circle*{18}}
\put(777,722){\circle*{18}}
\put(972,715){\circle*{18}}
\put(525,656){\circle*{18}}
\put(452,620){\circle*{18}}
\put(510,550){\circle*{18}}
\put(1367,771){\circle*{18}}
\put(817,670){\circle*{18}}
\put(1232,861){\circle*{18}}
\put(1215,828){\circle*{18}}
\put(1241,688){\circle*{18}}
\put(1224,836){\circle*{18}}
\put(491,666){\circle*{18}}
\put(1347,716){\circle*{18}}
\put(1338,819){\circle*{18}}
\put(1081,856){\circle*{18}}
\put(1320,843){\circle*{18}}
\put(1307,666){\circle*{18}}
\put(1414,861){\circle*{18}}
\put(1283,606){\circle*{18}}
\put(933,784){\circle*{18}}
\put(537,555){\circle*{18}}
\put(851,424){\circle*{18}}
\put(955,611){\circle*{18}}
\put(1400,830){\circle*{18}}
\put(553,710){\circle*{18}}
\put(1117,635){\circle*{18}}
\put(1267,822){\circle*{18}}
\put(415,663){\circle*{18}}
\put(800,533){\circle*{18}}
\put(1287,813){\circle*{18}}
\put(1406,670){\circle*{18}}
\put(1258,782){\circle*{18}}
\put(456,767){\circle*{18}}
\put(373,673){\circle*{18}}
\put(1124,552){\circle*{18}}
\put(1085,674){\circle*{18}}
\put(488,627){\circle*{18}}
\put(649,739){\circle*{18}}
\put(609,642){\circle*{18}}
\put(1252,743){\circle*{18}}
\put(831,704){\circle*{18}}
\put(891,637){\circle*{18}}
\put(1094,796){\circle*{18}}
\put(413,452){\circle*{18}}
\put(399,685){\circle*{18}}
\put(746,642){\circle*{18}}
\put(609,768){\circle*{18}}
\put(1328,766){\circle*{18}}
\put(1011,669){\circle*{18}}
\put(1280,803){\circle*{18}}
\put(1354,723){\circle*{18}}
\put(824,827){\circle*{18}}
\put(801,751){\circle*{18}}
\put(774,631){\circle*{18}}
\put(1305,800){\circle*{18}}
\put(784,744){\circle*{18}}
\put(1299,639){\circle*{18}}
\put(1365,821){\circle*{18}}
\put(1292,820){\circle*{18}}
\put(755,626){\circle*{18}}
\put(915,725){\circle*{18}}
\put(541,672){\circle*{18}}
\put(1430,774){\circle*{18}}
\put(1103,751){\circle*{18}}
\put(1265,770){\circle*{18}}
\put(706,590){\circle*{18}}
\put(768,675){\circle*{18}}
\put(984,686){\circle*{18}}
\put(841,352){\circle*{18}}
\put(1080,819){\circle*{18}}
\put(610,741){\circle*{18}}
\put(1063,534){\circle*{18}}
\put(1147,824){\circle*{18}}
\put(697,765){\circle*{18}}
\put(1317,616){\circle*{18}}
\put(793,659){\circle*{18}}
\put(1126,760){\circle*{18}}
\put(1120,677){\circle*{18}}
\put(788,567){\circle*{18}}
\put(1126,534){\circle*{18}}
\put(1357,850){\circle*{18}}
\put(1084,835){\circle*{18}}
\put(1102,826){\circle*{18}}
\put(1139,773){\circle*{18}}
\put(1373,819){\circle*{18}}
\put(1149,787){\circle*{18}}
\put(1019,621){\circle*{18}}
\put(1406,706){\circle*{18}}
\put(1123,875){\circle*{18}}
\put(1413,796){\circle*{18}}
\put(1230,852){\circle*{18}}
\put(1401,757){\circle*{18}}
\put(1165,611){\circle*{18}}
\put(940,759){\circle*{18}}
\put(1064,799){\circle*{18}}
\put(963,677){\circle*{18}}
\put(905,601){\circle*{18}}
\put(847,681){\circle*{18}}
\put(822,768){\circle*{18}}
\put(1318,697){\circle*{18}}
\put(930,450){\circle*{18}}
\put(1286,811){\circle*{18}}
\put(913,742){\circle*{18}}
\put(720,358){\circle*{18}}
\put(885,798){\circle*{18}}
\put(742,654){\circle*{18}}
\put(1020,801){\circle*{18}}
\put(766,550){\circle*{18}}
\put(592,368){\circle*{18}}
\put(796,744){\circle*{18}}
\put(1169,771){\circle*{18}}
\put(1181,593){\circle*{18}}
\put(1001,701){\circle*{18}}
\put(651,590){\circle*{18}}
\put(574,572){\circle*{18}}
\put(691,730){\circle*{18}}
\put(947,807){\circle*{18}}
\put(691,708){\circle*{18}}
\put(1230,792){\circle*{18}}
\put(331,729){\circle*{18}}
\put(464,665){\circle*{18}}
\put(1046,717){\circle*{18}}
\put(386,683){\circle*{18}}
\put(661,665){\circle*{18}}
\put(1300,748){\circle*{18}}
\put(615,601){\circle*{18}}
\put(775,772){\circle*{18}}
\put(955,684){\circle*{18}}
\put(669,651){\circle*{18}}
\put(916,835){\circle*{18}}
\put(1203,784){\circle*{18}}
\put(363,181){\circle*{18}}
\put(623,719){\circle*{18}}
\put(1271,782){\circle*{18}}
\put(688,519){\circle*{18}}
\put(1435,566){\circle*{18}}
\put(1183,733){\circle*{18}}
\put(1038,571){\circle*{18}}
\put(1117,730){\circle*{18}}
\put(366,641){\circle*{18}}
\put(969,655){\circle*{18}}
\put(1330,782){\circle*{18}}
\put(1197,684){\circle*{18}}
\put(758,521){\circle*{18}}
\put(408,360){\circle*{18}}
\put(429,643){\circle*{18}}
\put(1393,824){\circle*{18}}
\put(1249,843){\circle*{18}}
\put(780,416){\circle*{18}}
\put(1056,636){\circle*{18}}
\put(647,743){\circle*{18}}
\put(1268,782){\circle*{18}}
\put(387,593){\circle*{18}}
\put(1178,671){\circle*{18}}
\put(1262,740){\circle*{18}}
\put(487,538){\circle*{18}}
\put(848,615){\circle*{18}}
\put(649,684){\circle*{18}}
\put(1159,823){\circle*{18}}
\put(1053,778){\circle*{18}}
\put(410,777){\circle*{18}}
\put(1357,640){\circle*{18}}
\put(922,553){\circle*{18}}
\put(544,602){\circle*{18}}
\put(1344,664){\circle*{18}}
\put(1383,767){\circle*{18}}
\put(484,731){\circle*{18}}
\put(1075,759){\circle*{18}}
\put(1025,677){\circle*{18}}
\put(556,573){\circle*{18}}
\put(868,603){\circle*{18}}
\put(1305,599){\circle*{18}}
\put(1422,749){\circle*{18}}
\put(797,690){\circle*{18}}
\put(1018,816){\circle*{18}}
\put(436,566){\circle*{18}}
\put(484,749){\circle*{18}}
\put(1144,783){\circle*{18}}
\put(802,678){\circle*{18}}
\put(552,603){\circle*{18}}
\put(453,693){\circle*{18}}
\put(1125,660){\circle*{18}}
\put(960,717){\circle*{18}}
\put(1034,767){\circle*{18}}
\put(937,734){\circle*{18}}
\put(683,426){\circle*{18}}
\put(429,630){\circle*{18}}
\put(608,279){\circle*{18}}
\put(781,710){\circle*{18}}
\put(1057,449){\circle*{18}}
\put(1378,604){\circle*{18}}
\put(835,743){\circle*{18}}
\put(783,605){\circle*{18}}
\put(1074,522){\circle*{18}}
\put(1004,724){\circle*{18}}
\put(379,423){\circle*{18}}
\put(496,738){\circle*{18}}
\put(1321,763){\circle*{18}}
\put(1180,659){\circle*{18}}
\put(1100,777){\circle*{18}}
\put(1257,656){\circle*{18}}
\put(883,579){\circle*{18}}
\put(848,666){\circle*{18}}
\put(1255,685){\circle*{18}}
\put(1013,568){\circle*{18}}
\put(1258,493){\circle*{18}}
\put(1191,675){\circle*{18}}
\put(708,748){\circle*{18}}
\put(1376,766){\circle*{18}}
\put(392,669){\circle*{18}}
\put(420,514){\circle*{18}}
\put(894,792){\circle*{18}}
\put(1102,707){\circle*{18}}
\put(673,730){\circle*{18}}
\put(1189,694){\circle*{18}}
\put(1062,683){\circle*{18}}
\put(412,615){\circle*{18}}
\put(1236,837){\circle*{18}}
\put(797,791){\circle*{18}}
\put(1228,687){\circle*{18}}
\put(426,538){\circle*{18}}
\put(1279,797){\circle*{18}}
\put(978,827){\circle*{18}}
\put(831,789){\circle*{18}}
\put(1153,542){\circle*{18}}
\put(1074,522){\circle*{18}}
\put(956,718){\circle*{18}}
\put(409,687){\circle*{18}}
\put(582,664){\circle*{18}}
\put(656,505){\circle*{18}}
\put(1393,758){\circle*{18}}
\put(967,810){\circle*{18}}
\put(1174,762){\circle*{18}}
\put(1191,525){\circle*{18}}
\put(1073,705){\circle*{18}}
\put(603,647){\circle*{18}}
\put(594,614){\circle*{18}}
\put(1103,669){\circle*{18}}
\put(460,749){\circle*{18}}
\put(1367,693){\circle*{18}}
\put(642,646){\circle*{18}}
\put(962,672){\circle*{18}}
\put(950,765){\circle*{18}}
\put(672,538){\circle*{18}}
\put(990,590){\circle*{18}}
\put(450,396){\circle*{18}}
\put(809,745){\circle*{18}}
\put(466,489){\circle*{18}}
\put(693,716){\circle*{18}}
\put(727,729){\circle*{18}}
\put(662,693){\circle*{18}}
\put(887,552){\circle*{18}}
\put(577,565){\circle*{18}}
\put(831,650){\circle*{18}}
\put(798,735){\circle*{18}}
\put(773,527){\circle*{18}}
\put(1221,545){\circle*{18}}
\put(1378,639){\circle*{18}}
\put(596,257){\circle*{18}}
\put(971,705){\circle*{18}}
\put(707,661){\circle*{18}}
\put(898,716){\circle*{18}}
\put(1243,750){\circle*{18}}
\put(765,511){\circle*{18}}
\put(954,407){\circle*{18}}
\put(1059,800){\circle*{18}}
\put(552,798){\circle*{18}}
\put(1218,740){\circle*{18}}
\put(1383,660){\circle*{18}}
\put(1100,818){\circle*{18}}
\put(1395,813){\circle*{18}}
\put(1235,808){\circle*{18}}
\put(1142,611){\circle*{18}}
\put(492,483){\circle*{18}}
\put(479,612){\circle*{18}}
\put(721,675){\circle*{18}}
\put(774,688){\circle*{18}}
\put(1395,835){\circle*{18}}
\put(389,658){\circle*{18}}
\put(595,499){\circle*{18}}
\put(1407,814){\circle*{18}}
\put(1108,835){\circle*{18}}
\put(562,628){\circle*{18}}
\put(551,759){\circle*{18}}
\put(1351,783){\circle*{18}}
\put(618,739){\circle*{18}}
\put(1424,670){\circle*{18}}
\put(1034,725){\circle*{18}}
\put(796,726){\circle*{18}}
\put(1098,727){\circle*{18}}
\put(484,626){\circle*{18}}
\put(1089,761){\circle*{18}}
\put(680,796){\circle*{18}}
\put(1358,660){\circle*{18}}
\put(1261,639){\circle*{18}}
\put(1213,716){\circle*{18}}
\put(1093,786){\circle*{18}}
\put(866,613){\circle*{18}}
\put(1055,716){\circle*{18}}
\put(965,710){\circle*{18}}
\put(381,624){\circle*{18}}
\put(1309,762){\circle*{18}}
\put(1317,579){\circle*{18}}
\put(588,683){\circle*{18}}
\put(664,478){\circle*{18}}
\put(625,450){\circle*{18}}
\put(1239,732){\circle*{18}}
\put(432,590){\circle*{18}}
\put(796,608){\circle*{18}}
\put(572,725){\circle*{18}}
\put(1095,728){\circle*{18}}
\put(839,708){\circle*{18}}
\put(830,609){\circle*{18}}
\put(644,730){\circle*{18}}
\put(834,532){\circle*{18}}
\put(1314,716){\circle*{18}}
\put(1270,740){\circle*{18}}
\put(1311,837){\circle*{18}}
\put(1298,753){\circle*{18}}
\put(742,746){\circle*{18}}
\put(1314,703){\circle*{18}}
\put(1405,753){\circle*{18}}
\put(1407,674){\circle*{18}}
\put(1325,499){\circle*{18}}
\put(1134,787){\circle*{18}}
\put(719,631){\circle*{18}}
\put(981,771){\circle*{18}}
\put(1286,671){\circle*{18}}
\put(988,804){\circle*{18}}
\put(403,750){\circle*{18}}
\put(1095,663){\circle*{18}}
\put(480,653){\circle*{18}}
\put(1314,434){\circle*{18}}
\put(420,659){\circle*{18}}
\put(726,793){\circle*{18}}
\put(1194,610){\circle*{18}}
\put(783,786){\circle*{18}}
\put(1287,728){\circle*{18}}
\put(1391,834){\circle*{18}}
\put(883,717){\circle*{18}}
\put(692,782){\circle*{18}}
\put(1311,550){\circle*{18}}
\put(963,793){\circle*{18}}
\put(906,774){\circle*{18}}
\put(1145,654){\circle*{18}}
\put(374,610){\circle*{18}}
\put(923,762){\circle*{18}}
\put(554,807){\circle*{18}}
\put(396,385){\circle*{18}}
\put(1203,590){\circle*{18}}
\put(1185,745){\circle*{18}}
\put(835,707){\circle*{18}}
\put(1408,857){\circle*{18}}
\put(352,607){\circle*{18}}
\put(1009,767){\circle*{18}}
\put(642,606){\circle*{18}}
\put(1381,743){\circle*{18}}
\put(1108,750){\circle*{18}}
\put(732,622){\circle*{18}}
\put(826,718){\circle*{18}}
\put(519,741){\circle*{18}}
\put(762,704){\circle*{18}}
\put(1045,740){\circle*{18}}
\put(883,601){\circle*{18}}
\put(804,802){\circle*{18}}
\put(1219,809){\circle*{18}}
\put(635,663){\circle*{18}}
\put(368,725){\circle*{18}}
\put(1241,739){\circle*{18}}
\put(1313,809){\circle*{18}}
\put(1251,668){\circle*{18}}
\put(733,749){\circle*{18}}
\put(915,740){\circle*{18}}
\put(1271,830){\circle*{18}}
\put(690,552){\circle*{18}}
\put(675,762){\circle*{18}}
\put(479,693){\circle*{18}}
\put(1328,779){\circle*{18}}
\put(512,587){\circle*{18}}
\put(1402,666){\circle*{18}}
\put(914,789){\circle*{18}}
\put(898,777){\circle*{18}}
\put(667,771){\circle*{18}}
\put(631,638){\circle*{18}}
\put(887,655){\circle*{18}}
\put(985,778){\circle*{18}}
\put(1044,721){\circle*{18}}
\put(1208,769){\circle*{18}}
\put(754,682){\circle*{18}}
\put(904,630){\circle*{18}}
\put(879,793){\circle*{18}}
\put(605,710){\circle*{18}}
\put(782,523){\circle*{18}}
\put(1013,823){\circle*{18}}
\put(483,538){\circle*{18}}
\put(1019,741){\circle*{18}}
\put(464,713){\circle*{18}}
\put(1178,682){\circle*{18}}
\put(763,520){\circle*{18}}
\put(468,565){\circle*{18}}
\put(929,742){\circle*{18}}
\put(911,570){\circle*{18}}
\put(732,723){\circle*{18}}
\put(601,604){\circle*{18}}
\put(877,672){\circle*{18}}
\put(452,516){\circle*{18}}
\put(617,573){\circle*{18}}
\put(813,727){\circle*{18}}
\put(1238,744){\circle*{18}}
\put(801,659){\circle*{18}}
\put(855,709){\circle*{18}}
\put(1198,802){\circle*{18}}
\put(1182,822){\circle*{18}}
\put(359,716){\circle*{18}}
\put(1101,209){\circle*{18}}
\put(465,485){\circle*{18}}
\put(664,758){\circle*{18}}
\put(1420,856){\circle*{18}}
\put(602,699){\circle*{18}}
\put(326,629){\circle*{18}}
\put(1065,762){\circle*{18}}
\put(806,759){\circle*{18}}
\put(1294,769){\circle*{18}}
\put(438,631){\circle*{18}}
\put(641,622){\circle*{18}}
\put(792,323){\circle*{18}}
\put(490,695){\circle*{18}}
\put(1161,765){\circle*{18}}
\put(962,760){\circle*{18}}
\put(1382,812){\circle*{18}}
\put(1066,811){\circle*{18}}
\put(860,685){\circle*{18}}
\put(667,151){\circle*{18}}
\put(770,622){\circle*{18}}
\put(784,252){\circle*{18}}
\put(911,682){\circle*{18}}
\put(1164,592){\circle*{18}}
\put(718,587){\circle*{18}}
\put(561,679){\circle*{18}}
\put(1296,775){\circle*{18}}
\put(435,693){\circle*{18}}
\put(807,648){\circle*{18}}
\put(538,724){\circle*{18}}
\put(1209,750){\circle*{18}}
\put(736,663){\circle*{18}}
\put(1208,638){\circle*{18}}
\put(1161,799){\circle*{18}}
\put(1395,763){\circle*{18}}
\put(774,485){\circle*{18}}
\put(937,492){\circle*{18}}
\put(1120,830){\circle*{18}}
\put(1297,608){\circle*{18}}
\put(1276,790){\circle*{18}}
\put(525,728){\circle*{18}}
\put(1289,819){\circle*{18}}
\put(1093,807){\circle*{18}}
\put(1380,714){\circle*{18}}
\put(1066,735){\circle*{18}}
\put(863,621){\circle*{18}}
\put(1244,608){\circle*{18}}
\put(1251,778){\circle*{18}}
\put(1427,688){\circle*{18}}
\put(870,728){\circle*{18}}
\put(441,559){\circle*{18}}
\put(1154,753){\circle*{18}}
\put(376,562){\circle*{18}}
\put(462,532){\circle*{18}}
\put(666,447){\circle*{18}}
\put(741,654){\circle*{18}}
\put(1006,804){\circle*{18}}
\put(505,612){\circle*{18}}
\put(919,768){\circle*{18}}
\put(914,634){\circle*{18}}
\put(1011,592){\circle*{18}}
\put(732,688){\circle*{18}}
\put(1068,835){\circle*{18}}
\put(517,566){\circle*{18}}
\put(968,697){\circle*{18}}
\put(682,749){\circle*{18}}
\put(413,624){\circle*{18}}
\put(667,820){\circle*{18}}
\put(465,776){\circle*{18}}
\put(515,709){\circle*{18}}
\put(629,662){\circle*{18}}
\put(610,518){\circle*{18}}
\put(995,749){\circle*{18}}
\put(1398,790){\circle*{18}}
\put(974,616){\circle*{18}}
\put(610,663){\circle*{18}}
\put(933,676){\circle*{18}}
\put(787,735){\circle*{18}}
\put(416,697){\circle*{18}}
\put(694,700){\circle*{18}}
\put(1187,756){\circle*{18}}
\put(762,593){\circle*{18}}
\put(1338,794){\circle*{18}}
\put(1299,596){\circle*{18}}
\put(1108,696){\circle*{18}}
\put(1053,756){\circle*{18}}
\put(1360,841){\circle*{18}}
\put(397,672){\circle*{18}}
\put(1393,634){\circle*{18}}
\put(1135,712){\circle*{18}}
\put(1155,618){\circle*{18}}
\put(630,512){\circle*{18}}
\put(823,763){\circle*{18}}
\put(789,701){\circle*{18}}
\put(1198,819){\circle*{18}}
\put(987,792){\circle*{18}}
\put(1165,812){\circle*{18}}
\put(897,634){\circle*{18}}
\put(1118,678){\circle*{18}}
\put(1200,720){\circle*{18}}
\put(986,455){\circle*{18}}
\put(1368,796){\circle*{18}}
\put(984,691){\circle*{18}}
\put(705,576){\circle*{18}}
\put(1174,559){\circle*{18}}
\put(1404,834){\circle*{18}}
\put(1419,631){\circle*{18}}
\put(623,646){\circle*{18}}
\put(1250,629){\circle*{18}}
\put(624,575){\circle*{18}}
\put(537,756){\circle*{18}}
\put(550,707){\circle*{18}}
\put(776,725){\circle*{18}}
\put(934,605){\circle*{18}}
\put(755,641){\circle*{18}}
\put(445,261){\circle*{18}}
\put(564,538){\circle*{18}}
\put(529,753){\circle*{18}}
\put(1228,806){\circle*{18}}
\put(1125,682){\circle*{18}}
\put(1211,789){\circle*{18}}
\put(597,662){\circle*{18}}
\put(824,578){\circle*{18}}
\put(1260,791){\circle*{18}}
\put(893,713){\circle*{18}}
\put(1279,786){\circle*{18}}
\put(1152,753){\circle*{18}}
\put(508,717){\circle*{18}}
\put(1102,561){\circle*{18}}
\put(1020,771){\circle*{18}}
\put(645,537){\circle*{18}}
\put(744,727){\circle*{18}}
\put(804,781){\circle*{18}}
\put(607,307){\circle*{18}}
\put(807,676){\circle*{18}}
\put(1059,810){\circle*{18}}
\put(1195,604){\circle*{18}}
\put(1304,851){\circle*{18}}
\put(611,752){\circle*{18}}
\put(504,684){\circle*{18}}
\put(1011,778){\circle*{18}}
\put(1309,772){\circle*{18}}
\put(409,375){\circle*{18}}
\put(787,726){\circle*{18}}
\put(797,781){\circle*{18}}
\put(876,711){\circle*{18}}
\put(1039,593){\circle*{18}}
\put(693,490){\circle*{18}}
\put(1130,771){\circle*{18}}
\put(1162,827){\circle*{18}}
\put(478,251){\circle*{18}}
\put(936,825){\circle*{18}}
\put(802,629){\circle*{18}}
\put(830,785){\circle*{18}}
\put(1410,810){\circle*{18}}
\put(909,831){\circle*{18}}
\put(1112,718){\circle*{18}}
\put(1281,610){\circle*{18}}
\put(547,504){\circle*{18}}
\put(926,770){\circle*{18}}
\put(377,507){\circle*{18}}
\put(1044,767){\circle*{18}}
\put(502,424){\circle*{18}}
\put(1101,616){\circle*{18}}
\put(1122,578){\circle*{18}}
\put(1080,786){\circle*{18}}
\put(669,720){\circle*{18}}
\put(759,727){\circle*{18}}
\put(460,723){\circle*{18}}
\put(1154,751){\circle*{18}}
\put(991,794){\circle*{18}}
\put(379,573){\circle*{18}}
\put(1229,740){\circle*{18}}
\put(506,498){\circle*{18}}
\put(657,555){\circle*{18}}
\put(844,702){\circle*{18}}
\put(919,658){\circle*{18}}
\put(1009,721){\circle*{18}}
\put(1187,753){\circle*{18}}
\put(693,611){\circle*{18}}
\put(1181,531){\circle*{18}}
\put(1230,670){\circle*{18}}
\put(392,546){\circle*{18}}
\put(535,685){\circle*{18}}
\put(727,716){\circle*{18}}
\put(679,584){\circle*{18}}
\put(1119,640){\circle*{18}}
\put(1152,792){\circle*{18}}
\put(444,686){\circle*{18}}
\put(378,419){\circle*{18}}
\put(793,736){\circle*{18}}
\put(1175,780){\circle*{18}}
\put(606,555){\circle*{18}}
\put(951,736){\circle*{18}}
\put(1352,822){\circle*{18}}
\put(1142,561){\circle*{18}}
\put(806,758){\circle*{18}}
\put(714,461){\circle*{18}}
\put(1016,743){\circle*{18}}
\put(665,635){\circle*{18}}
\put(1016,810){\circle*{18}}
\put(1024,490){\circle*{18}}
\put(659,630){\circle*{18}}
\put(1390,813){\circle*{18}}
\put(490,691){\circle*{18}}
\put(608,346){\circle*{18}}
\put(682,588){\circle*{18}}
\put(1093,759){\circle*{18}}
\put(781,680){\circle*{18}}
\put(1433,627){\circle*{18}}
\put(883,665){\circle*{18}}
\put(394,426){\circle*{18}}
\put(941,759){\circle*{18}}
\put(839,762){\circle*{18}}
\put(1349,689){\circle*{18}}
\put(971,677){\circle*{18}}
\put(1379,777){\circle*{18}}
\put(1334,720){\circle*{18}}
\put(540,759){\circle*{18}}
\put(804,771){\circle*{18}}
\put(386,682){\circle*{18}}
\put(399,757){\circle*{18}}
\put(674,774){\circle*{18}}
\put(1342,619){\circle*{18}}
\put(1309,716){\circle*{18}}
\put(1162,711){\circle*{18}}
\put(1405,695){\circle*{18}}
\put(1372,755){\circle*{18}}
\put(595,559){\circle*{18}}
\put(1294,645){\circle*{18}}
\put(1147,777){\circle*{18}}
\put(1340,831){\circle*{18}}
\put(887,736){\circle*{18}}
\put(734,527){\circle*{18}}
\put(1129,666){\circle*{18}}
\put(1083,700){\circle*{18}}
\put(524,638){\circle*{18}}
\put(420,681){\circle*{18}}
\put(911,656){\circle*{18}}
\put(650,584){\circle*{18}}
\put(793,678){\circle*{18}}
\put(954,769){\circle*{18}}
\put(657,667){\circle*{18}}
\put(736,502){\circle*{18}}
\put(581,709){\circle*{18}}
\put(864,630){\circle*{18}}
\put(1255,745){\circle*{18}}
\put(466,553){\circle*{18}}
\put(584,638){\circle*{18}}
\put(784,730){\circle*{18}}
\put(660,671){\circle*{18}}
\put(657,801){\circle*{18}}
\put(1284,838){\circle*{18}}
\put(820,738){\circle*{18}}
\put(912,683){\circle*{18}}
\put(487,741){\circle*{18}}
\put(872,763){\circle*{18}}
\put(1008,624){\circle*{18}}
\put(849,800){\circle*{18}}
\put(1216,692){\circle*{18}}
\put(453,533){\circle*{18}}
\put(548,700){\circle*{18}}
\put(1043,522){\circle*{18}}
\put(787,658){\circle*{18}}
\put(1399,690){\circle*{18}}
\put(765,804){\circle*{18}}
\put(483,224){\circle*{18}}
\put(530,662){\circle*{18}}
\put(570,425){\circle*{18}}
\put(951,635){\circle*{18}}
\put(1094,686){\circle*{18}}
\put(832,724){\circle*{18}}
\put(1133,744){\circle*{18}}
\put(964,720){\circle*{18}}
\put(1037,717){\circle*{18}}
\put(514,659){\circle*{18}}
\put(748,755){\circle*{18}}
\put(701,806){\circle*{18}}
\put(1262,826){\circle*{18}}
\put(1357,722){\circle*{18}}
\put(1151,529){\circle*{18}}
\put(913,565){\circle*{18}}
\put(1406,732){\circle*{18}}
\put(532,749){\circle*{18}}
\put(836,702){\circle*{18}}
\put(1202,689){\circle*{18}}
\put(930,761){\circle*{18}}
\put(610,677){\circle*{18}}
\put(1432,850){\circle*{18}}
\put(1066,571){\circle*{18}}
\put(1112,762){\circle*{18}}
\put(1163,653){\circle*{18}}
\put(1271,589){\circle*{18}}
\put(1048,771){\circle*{18}}
\put(972,533){\circle*{18}}
\put(639,721){\circle*{18}}
\put(1269,769){\circle*{18}}
\put(402,662){\circle*{18}}
\put(1084,842){\circle*{18}}
\put(867,764){\circle*{18}}
\put(651,484){\circle*{18}}
\put(1357,782){\circle*{18}}
\put(1025,755){\circle*{18}}
\put(1368,688){\circle*{18}}
\put(1033,810){\circle*{18}}
\put(645,437){\circle*{18}}
\put(771,727){\circle*{18}}
\put(840,488){\circle*{18}}
\put(1362,737){\circle*{18}}
\put(619,587){\circle*{18}}
\put(935,408){\circle*{18}}
\put(866,745){\circle*{18}}
\put(1153,653){\circle*{18}}
\put(1287,706){\circle*{18}}
\put(1279,796){\circle*{18}}
\put(1020,760){\circle*{18}}
\put(438,556){\circle*{18}}
\put(844,669){\circle*{18}}
\put(777,735){\circle*{18}}
\put(887,724){\circle*{18}}
\put(1162,707){\circle*{18}}
\put(816,763){\circle*{18}}
\put(665,737){\circle*{18}}
\put(734,821){\circle*{18}}
\put(1316,743){\circle*{18}}
\put(609,186){\circle*{18}}
\put(469,785){\circle*{18}}
\put(1333,801){\circle*{18}}
\put(1415,594){\circle*{18}}
\put(656,641){\circle*{18}}
\put(555,597){\circle*{18}}
\put(700,772){\circle*{18}}
\put(1185,793){\circle*{18}}
\put(1329,659){\circle*{18}}
\put(1135,538){\circle*{18}}
\put(695,618){\circle*{18}}
\put(1379,850){\circle*{18}}
\put(673,504){\circle*{18}}
\put(711,424){\circle*{18}}
\put(814,717){\circle*{18}}
\put(1274,653){\circle*{18}}
\put(841,822){\circle*{18}}
\put(1199,753){\circle*{18}}
\put(708,796){\circle*{18}}
\put(493,581){\circle*{18}}
\put(663,785){\circle*{18}}
\put(650,770){\circle*{18}}
\put(532,671){\circle*{18}}
\put(691,687){\circle*{18}}
\put(1125,752){\circle*{18}}
\put(1317,696){\circle*{18}}
\put(1015,760){\circle*{18}}
\put(1286,748){\circle*{18}}
\put(1292,708){\circle*{18}}
\put(1062,788){\circle*{18}}
\put(1075,809){\circle*{18}}
\put(1424,648){\circle*{18}}
\put(1146,813){\circle*{18}}
\put(945,694){\circle*{18}}
\put(1380,608){\circle*{18}}
\put(868,672){\circle*{18}}
\put(1255,817){\circle*{18}}
\put(593,665){\circle*{18}}
\put(491,517){\circle*{18}}
\put(742,745){\circle*{18}}
\put(1164,583){\circle*{18}}
\put(984,756){\circle*{18}}
\put(1137,785){\circle*{18}}
\put(1060,791){\circle*{18}}
\put(761,699){\circle*{18}}
\put(1095,825){\circle*{18}}
\put(1374,870){\circle*{18}}
\put(1025,765){\circle*{18}}
\put(1038,693){\circle*{18}}
\put(658,491){\circle*{18}}
\put(902,792){\circle*{18}}
\put(813,766){\circle*{18}}
\put(805,801){\circle*{18}}
\put(1401,766){\circle*{18}}
\put(602,745){\circle*{18}}
\put(1250,652){\circle*{18}}
\put(1043,511){\circle*{18}}
\put(1380,740){\circle*{18}}
\put(1280,659){\circle*{18}}
\put(1126,429){\circle*{18}}
\put(839,828){\circle*{18}}
\put(964,678){\circle*{18}}
\put(1318,710){\circle*{18}}
\put(1355,630){\circle*{18}}
\put(684,743){\circle*{18}}
\put(1026,719){\circle*{18}}
\put(1386,703){\circle*{18}}
\put(495,759){\circle*{18}}
\put(1291,744){\circle*{18}}
\put(832,770){\circle*{18}}
\put(1229,834){\circle*{18}}
\put(1300,573){\circle*{18}}
\put(1259,711){\circle*{18}}
\put(988,357){\circle*{18}}
\put(849,760){\circle*{18}}
\put(690,593){\circle*{18}}
\put(699,498){\circle*{18}}
\put(1414,833){\circle*{18}}
\put(1383,675){\circle*{18}}
\put(692,641){\circle*{18}}
\put(521,545){\circle*{18}}
\put(748,645){\circle*{18}}
\put(1072,829){\circle*{18}}
\put(1284,731){\circle*{18}}
\put(1208,642){\circle*{18}}
\put(836,733){\circle*{18}}
\put(1432,809){\circle*{18}}
\put(1347,812){\circle*{18}}
\put(855,769){\circle*{18}}
\put(682,626){\circle*{18}}
\put(1319,544){\circle*{18}}
\put(1206,802){\circle*{18}}
\put(925,810){\circle*{18}}
\put(1256,804){\circle*{18}}
\put(1332,795){\circle*{18}}
\put(580,634){\circle*{18}}
\put(571,624){\circle*{18}}
\put(977,413){\circle*{18}}
\put(808,720){\circle*{18}}
\put(813,709){\circle*{18}}
\put(1189,831){\circle*{18}}
\put(1284,762){\circle*{18}}
\put(478,489){\circle*{18}}
\put(1088,799){\circle*{18}}
\put(1403,634){\circle*{18}}
\put(810,761){\circle*{18}}
\put(551,668){\circle*{18}}
\put(651,604){\circle*{18}}
\put(581,679){\circle*{18}}
\put(810,720){\circle*{18}}
\put(861,515){\circle*{18}}
\put(1345,746){\circle*{18}}
\put(1111,786){\circle*{18}}
\put(615,762){\circle*{18}}
\put(793,745){\circle*{18}}
\put(1135,755){\circle*{18}}
\put(1256,827){\circle*{18}}
\put(833,679){\circle*{18}}
\put(1386,783){\circle*{18}}
\put(768,567){\circle*{18}}
\put(758,634){\circle*{18}}
\put(1319,558){\circle*{18}}
\put(1148,600){\circle*{18}}
\put(810,732){\circle*{18}}
\put(1352,534){\circle*{18}}
\put(635,632){\circle*{18}}
\put(873,788){\circle*{18}}
\put(746,741){\circle*{18}}
\put(677,707){\circle*{18}}
\put(1145,652){\circle*{18}}
\put(461,565){\circle*{18}}
\put(1276,807){\circle*{18}}
\put(1001,766){\circle*{18}}
\put(1217,482){\circle*{18}}
\put(835,682){\circle*{18}}
\put(1341,671){\circle*{18}}
\put(1382,646){\circle*{18}}
\put(626,697){\circle*{18}}
\put(1140,758){\circle*{18}}
\put(703,683){\circle*{18}}
\put(730,630){\circle*{18}}
\put(1199,819){\circle*{18}}
\put(763,640){\circle*{18}}
\put(1396,817){\circle*{18}}
\put(474,707){\circle*{18}}
\put(543,725){\circle*{18}}
\put(363,762){\circle*{18}}
\put(1012,729){\circle*{18}}
\put(934,783){\circle*{18}}
\put(1337,745){\circle*{18}}
\put(969,565){\circle*{18}}
\put(744,722){\circle*{18}}
\put(1137,605){\circle*{18}}
\put(756,527){\circle*{18}}
\put(1147,585){\circle*{18}}
\put(904,783){\circle*{18}}
\put(902,663){\circle*{18}}
\put(678,689){\circle*{18}}
\put(1027,727){\circle*{18}}
\put(1322,816){\circle*{18}}
\put(780,607){\circle*{18}}
\put(972,757){\circle*{18}}
\put(1108,692){\circle*{18}}
\put(1312,637){\circle*{18}}
\put(543,665){\circle*{18}}
\put(1124,793){\circle*{18}}
\put(1063,791){\circle*{18}}
\put(952,671){\circle*{18}}
\put(1075,694){\circle*{18}}
\put(1177,745){\circle*{18}}
\put(636,755){\circle*{18}}
\put(1168,514){\circle*{18}}
\put(1305,780){\circle*{18}}
\put(1227,591){\circle*{18}}
\put(694,700){\circle*{18}}
\put(753,675){\circle*{18}}
\put(915,577){\circle*{18}}
\put(1135,774){\circle*{18}}
\put(1352,751){\circle*{18}}
\put(658,771){\circle*{18}}
\put(1265,851){\circle*{18}}
\put(1261,738){\circle*{18}}
\put(851,456){\circle*{18}}
\put(407,512){\circle*{18}}
\put(1348,807){\circle*{18}}
\put(774,731){\circle*{18}}
\put(1200,522){\circle*{18}}
\put(783,619){\circle*{18}}
\put(1114,765){\circle*{18}}
\put(1285,673){\circle*{18}}
\put(1027,786){\circle*{18}}
\put(404,423){\circle*{18}}
\put(553,406){\circle*{18}}
\put(856,763){\circle*{18}}
\put(1186,623){\circle*{18}}
\put(716,601){\circle*{18}}
\put(1145,851){\circle*{18}}
\put(759,611){\circle*{18}}
\put(1228,679){\circle*{18}}
\put(1340,708){\circle*{18}}
\put(906,757){\circle*{18}}
\put(603,514){\circle*{18}}
\put(1175,570){\circle*{18}}
\put(909,788){\circle*{18}}
\put(1312,770){\circle*{18}}
\put(1319,735){\circle*{18}}
\put(997,674){\circle*{18}}
\put(1116,710){\circle*{18}}
\put(1277,628){\circle*{18}}
\put(866,702){\circle*{18}}
\put(1364,765){\circle*{18}}
\put(674,676){\circle*{18}}
\put(1152,772){\circle*{18}}
\put(929,765){\circle*{18}}
\put(547,667){\circle*{18}}
\put(830,702){\circle*{18}}
\put(769,787){\circle*{18}}
\put(1125,710){\circle*{18}}
\put(880,427){\circle*{18}}
\put(1228,715){\circle*{18}}
\put(1306,846){\circle*{18}}
\put(850,656){\circle*{18}}
\put(864,694){\circle*{18}}
\put(1164,749){\circle*{18}}
\put(960,796){\circle*{18}}
\put(824,595){\circle*{18}}
\put(841,703){\circle*{18}}
\put(1060,613){\circle*{18}}
\put(849,360){\circle*{18}}
\put(492,328){\circle*{18}}
\put(1188,828){\circle*{18}}
\put(779,599){\circle*{18}}
\put(1268,818){\circle*{18}}
\put(1306,678){\circle*{18}}
\put(430,560){\circle*{18}}
\put(888,772){\circle*{18}}
\put(648,734){\circle*{18}}
\put(815,712){\circle*{18}}
\put(555,584){\circle*{18}}
\put(1420,703){\circle*{18}}
\put(458,564){\circle*{18}}
\put(995,735){\circle*{18}}
\put(1173,804){\circle*{18}}
\put(774,710){\circle*{18}}
\put(1047,633){\circle*{18}}
\put(642,414){\circle*{18}}
\put(1324,779){\circle*{18}}
\put(1269,648){\circle*{18}}
\put(666,757){\circle*{18}}
\put(994,804){\circle*{18}}
\put(498,727){\circle*{18}}
\put(426,251){\circle*{18}}
\put(1023,749){\circle*{18}}
\put(607,691){\circle*{18}}
\put(1365,842){\circle*{18}}
\put(1393,781){\circle*{18}}
\put(638,730){\circle*{18}}
\put(1210,641){\circle*{18}}
\put(963,817){\circle*{18}}
\put(1200,715){\circle*{18}}
\put(1094,792){\circle*{18}}
\put(1233,804){\circle*{18}}
\put(695,740){\circle*{18}}
\put(993,767){\circle*{18}}
\put(1075,723){\circle*{18}}
\put(820,562){\circle*{18}}
\put(833,713){\circle*{18}}
\put(1262,790){\circle*{18}}
\put(432,578){\circle*{18}}
\put(552,663){\circle*{18}}
\put(1419,848){\circle*{18}}
\put(1240,805){\circle*{18}}
\put(1031,783){\circle*{18}}
\put(733,601){\circle*{18}}
\put(1315,853){\circle*{18}}
\put(1351,701){\circle*{18}}
\put(912,633){\circle*{18}}
\put(534,685){\circle*{18}}
\put(643,626){\circle*{18}}
\put(908,691){\circle*{18}}
\put(428,678){\circle*{18}}
\put(1104,824){\circle*{18}}
\put(1230,721){\circle*{18}}
\put(863,783){\circle*{18}}
\put(856,716){\circle*{18}}
\put(1075,777){\circle*{18}}
\put(1132,839){\circle*{18}}
\put(732,777){\circle*{18}}
\put(1299,752){\circle*{18}}
\put(696,714){\circle*{18}}
\put(1201,847){\circle*{18}}
\put(1037,762){\circle*{18}}
\put(1361,775){\circle*{18}}
\put(1431,596){\circle*{18}}
\put(1052,425){\circle*{18}}
\put(968,717){\circle*{18}}
\put(972,784){\circle*{18}}
\put(1281,765){\circle*{18}}
\put(568,750){\circle*{18}}
\put(663,691){\circle*{18}}
\put(1005,650){\circle*{18}}
\put(851,727){\circle*{18}}
\put(634,415){\circle*{18}}
\put(950,761){\circle*{18}}
\put(500,688){\circle*{18}}
\put(776,691){\circle*{18}}
\put(786,737){\circle*{18}}
\put(583,630){\circle*{18}}
\put(892,484){\circle*{18}}
\put(895,788){\circle*{18}}
\put(1346,631){\circle*{18}}
\put(463,576){\circle*{18}}
\put(982,689){\circle*{18}}
\put(850,666){\circle*{18}}
\put(1137,742){\circle*{18}}
\put(693,714){\circle*{18}}
\put(491,665){\circle*{18}}
\put(737,625){\circle*{18}}
\put(1198,536){\circle*{18}}
\put(487,735){\circle*{18}}
\put(722,820){\circle*{18}}
\put(1222,767){\circle*{18}}
\put(1001,541){\circle*{18}}
\put(551,621){\circle*{18}}
\put(1253,820){\circle*{18}}
\put(772,783){\circle*{18}}
\put(1282,849){\circle*{18}}
\put(1215,622){\circle*{18}}
\put(1364,614){\circle*{18}}
\put(1321,518){\circle*{18}}
\put(456,752){\circle*{18}}
\put(1105,574){\circle*{18}}
\put(1355,722){\circle*{18}}
\put(501,713){\circle*{18}}
\put(1196,548){\circle*{18}}
\put(1274,808){\circle*{18}}
\put(439,756){\circle*{18}}
\put(1152,695){\circle*{18}}
\put(1279,754){\circle*{18}}
\put(1363,573){\circle*{18}}
\put(1184,875){\circle*{18}}
\put(697,621){\circle*{18}}
\put(942,798){\circle*{18}}
\put(786,807){\circle*{18}}
\put(935,739){\circle*{18}}
\put(960,565){\circle*{18}}
\put(759,667){\circle*{18}}
\put(846,744){\circle*{18}}
\put(1059,799){\circle*{18}}
\put(823,742){\circle*{18}}
\put(1110,614){\circle*{18}}
\put(1226,722){\circle*{18}}
\put(904,587){\circle*{18}}
\put(1345,731){\circle*{18}}
\put(1104,490){\circle*{18}}
\put(1416,603){\circle*{18}}
\put(1160,378){\circle*{18}}
\put(1039,543){\circle*{18}}
\put(745,807){\circle*{18}}
\put(1177,723){\circle*{18}}
\put(865,747){\circle*{18}}
\put(577,501){\circle*{18}}
\put(605,560){\circle*{18}}
\put(1244,808){\circle*{18}}
\put(591,577){\circle*{18}}
\put(721,605){\circle*{18}}
\put(794,753){\circle*{18}}
\put(809,741){\circle*{18}}
\put(745,565){\circle*{18}}
\put(746,781){\circle*{18}}
\put(679,755){\circle*{18}}
\put(464,625){\circle*{18}}
\put(1269,696){\circle*{18}}
\put(1067,785){\circle*{18}}
\put(569,535){\circle*{18}}
\put(714,698){\circle*{18}}
\put(1345,798){\circle*{18}}
\put(1157,706){\circle*{18}}
\put(1080,799){\circle*{18}}
\put(1026,696){\circle*{18}}
\put(543,623){\circle*{18}}
\put(1156,779){\circle*{18}}
\put(371,542){\circle*{18}}
\put(378,568){\circle*{18}}
\put(1107,839){\circle*{18}}
\put(851,601){\circle*{18}}
\put(589,690){\circle*{18}}
\put(552,761){\circle*{18}}
\put(656,666){\circle*{18}}
\put(528,643){\circle*{18}}
\put(470,552){\circle*{18}}
\put(1414,812){\circle*{18}}
\put(1274,815){\circle*{18}}
\put(838,493){\circle*{18}}
\put(1354,815){\circle*{18}}
\put(922,755){\circle*{18}}
\put(660,781){\circle*{18}}
\put(983,739){\circle*{18}}
\put(1412,771){\circle*{18}}
\end{picture}


==> figN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{-0.0055}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,182.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,182){\makebox(0,0)[r]{-0.005}}
\put(1416.0,182.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,252.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,252){\makebox(0,0)[r]{-0.0045}}
\put(1416.0,252.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,321.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,321){\makebox(0,0)[r]{-0.004}}
\put(1416.0,321.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,391.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,391){\makebox(0,0)[r]{-0.0035}}
\put(1416.0,391.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,460.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,460){\makebox(0,0)[r]{-0.003}}
\put(1416.0,460.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,530.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,530){\makebox(0,0)[r]{-0.0025}}
\put(1416.0,530.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,599.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,599){\makebox(0,0)[r]{-0.002}}
\put(1416.0,599.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,669.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,669){\makebox(0,0)[r]{-0.0015}}
\put(1416.0,669.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,738.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,738){\makebox(0,0)[r]{-0.001}}
\put(1416.0,738.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,808.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,808){\makebox(0,0)[r]{-0.0005}}
\put(1416.0,808.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{0}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423,68){\makebox(0,0){50}}
\put(423.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625,68){\makebox(0,0){100}}
\put(625.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,68){\makebox(0,0){150}}
\put(828.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031,68){\makebox(0,0){200}}
\put(1031.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233,68){\makebox(0,0){250}}
\put(1233.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){300}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(-21,495){\makebox(0,0){$\vert X_N\vert /X$}}
\put(828,-22){\makebox(0,0){$\vert \mu \vert$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(1276,746){\circle*{18}}
\put(700,524){\circle*{18}}
\put(1230,736){\circle*{18}}
\put(1003,697){\circle*{18}}
\put(1243,808){\circle*{18}}
\put(789,705){\circle*{18}}
\put(799,582){\circle*{18}}
\put(1324,702){\circle*{18}}
\put(1049,722){\circle*{18}}
\put(573,634){\circle*{18}}
\put(1380,652){\circle*{18}}
\put(638,533){\circle*{18}}
\put(1294,704){\circle*{18}}
\put(1305,769){\circle*{18}}
\put(714,555){\circle*{18}}
\put(742,644){\circle*{18}}
\put(1066,704){\circle*{18}}
\put(652,685){\circle*{18}}
\put(1429,731){\circle*{18}}
\put(684,666){\circle*{18}}
\put(985,674){\circle*{18}}
\put(560,564){\circle*{18}}
\put(1215,636){\circle*{18}}
\put(720,545){\circle*{18}}
\put(1074,539){\circle*{18}}
\put(1206,687){\circle*{18}}
\put(626,588){\circle*{18}}
\put(1202,679){\circle*{18}}
\put(469,559){\circle*{18}}
\put(1106,754){\circle*{18}}
\put(721,662){\circle*{18}}
\put(1260,698){\circle*{18}}
\put(639,698){\circle*{18}}
\put(744,680){\circle*{18}}
\put(1015,636){\circle*{18}}
\put(905,672){\circle*{18}}
\put(1394,718){\circle*{18}}
\put(1065,649){\circle*{18}}
\put(578,630){\circle*{18}}
\put(819,701){\circle*{18}}
\put(949,647){\circle*{18}}
\put(556,640){\circle*{18}}
\put(1216,772){\circle*{18}}
\put(727,675){\circle*{18}}
\put(797,699){\circle*{18}}
\put(829,702){\circle*{18}}
\put(1374,711){\circle*{18}}
\put(787,565){\circle*{18}}
\put(764,689){\circle*{18}}
\put(1137,710){\circle*{18}}
\put(1036,540){\circle*{18}}
\put(492,602){\circle*{18}}
\put(1101,795){\circle*{18}}
\put(928,703){\circle*{18}}
\put(966,699){\circle*{18}}
\put(516,616){\circle*{18}}
\put(1371,733){\circle*{18}}
\put(594,553){\circle*{18}}
\put(855,622){\circle*{18}}
\put(1216,734){\circle*{18}}
\put(1389,776){\circle*{18}}
\put(812,659){\circle*{18}}
\put(896,674){\circle*{18}}
\put(1415,616){\circle*{18}}
\put(711,215){\circle*{18}}
\put(1392,771){\circle*{18}}
\put(1058,713){\circle*{18}}
\put(686,461){\circle*{18}}
\put(1194,591){\circle*{18}}
\put(928,651){\circle*{18}}
\put(722,618){\circle*{18}}
\put(1050,500){\circle*{18}}
\put(941,725){\circle*{18}}
\put(940,648){\circle*{18}}
\put(1250,766){\circle*{18}}
\put(753,541){\circle*{18}}
\put(653,700){\circle*{18}}
\put(464,310){\circle*{18}}
\put(600,495){\circle*{18}}
\put(1040,764){\circle*{18}}
\put(559,575){\circle*{18}}
\put(1393,773){\circle*{18}}
\put(883,549){\circle*{18}}
\put(1174,743){\circle*{18}}
\put(756,538){\circle*{18}}
\put(1087,563){\circle*{18}}
\put(849,658){\circle*{18}}
\put(617,676){\circle*{18}}
\put(959,626){\circle*{18}}
\put(1274,801){\circle*{18}}
\put(861,644){\circle*{18}}
\put(1164,790){\circle*{18}}
\put(905,678){\circle*{18}}
\put(1264,515){\circle*{18}}
\put(1199,734){\circle*{18}}
\put(440,403){\circle*{18}}
\put(1147,652){\circle*{18}}
\put(777,643){\circle*{18}}
\put(972,647){\circle*{18}}
\put(525,606){\circle*{18}}
\put(452,431){\circle*{18}}
\put(510,659){\circle*{18}}
\put(1367,431){\circle*{18}}
\put(817,464){\circle*{18}}
\put(1232,763){\circle*{18}}
\put(1215,671){\circle*{18}}
\put(1241,769){\circle*{18}}
\put(1224,734){\circle*{18}}
\put(491,571){\circle*{18}}
\put(1347,711){\circle*{18}}
\put(1338,801){\circle*{18}}
\put(1081,647){\circle*{18}}
\put(1320,805){\circle*{18}}
\put(1307,753){\circle*{18}}
\put(1414,834){\circle*{18}}
\put(1283,499){\circle*{18}}
\put(933,634){\circle*{18}}
\put(537,460){\circle*{18}}
\put(851,661){\circle*{18}}
\put(955,721){\circle*{18}}
\put(1400,821){\circle*{18}}
\put(553,546){\circle*{18}}
\put(1117,750){\circle*{18}}
\put(1267,755){\circle*{18}}
\put(415,524){\circle*{18}}
\put(800,479){\circle*{18}}
\put(1287,561){\circle*{18}}
\put(1406,789){\circle*{18}}
\put(1258,756){\circle*{18}}
\put(456,488){\circle*{18}}
\put(373,362){\circle*{18}}
\put(1124,667){\circle*{18}}
\put(1085,559){\circle*{18}}
\put(488,614){\circle*{18}}
\put(649,455){\circle*{18}}
\put(609,331){\circle*{18}}
\put(1252,768){\circle*{18}}
\put(831,692){\circle*{18}}
\put(891,708){\circle*{18}}
\put(1094,688){\circle*{18}}
\put(413,511){\circle*{18}}
\put(399,440){\circle*{18}}
\put(746,603){\circle*{18}}
\put(609,589){\circle*{18}}
\put(1328,812){\circle*{18}}
\put(1011,748){\circle*{18}}
\put(1280,619){\circle*{18}}
\put(1354,800){\circle*{18}}
\put(824,584){\circle*{18}}
\put(801,658){\circle*{18}}
\put(774,594){\circle*{18}}
\put(1305,807){\circle*{18}}
\put(784,529){\circle*{18}}
\put(1299,493){\circle*{18}}
\put(1365,737){\circle*{18}}
\put(1292,808){\circle*{18}}
\put(755,701){\circle*{18}}
\put(915,727){\circle*{18}}
\put(541,645){\circle*{18}}
\put(1430,798){\circle*{18}}
\put(1103,751){\circle*{18}}
\put(1265,760){\circle*{18}}
\put(706,432){\circle*{18}}
\put(768,634){\circle*{18}}
\put(984,653){\circle*{18}}
\put(841,668){\circle*{18}}
\put(1080,800){\circle*{18}}
\put(610,449){\circle*{18}}
\put(1063,756){\circle*{18}}
\put(1147,562){\circle*{18}}
\put(697,636){\circle*{18}}
\put(1317,513){\circle*{18}}
\put(793,703){\circle*{18}}
\put(1126,777){\circle*{18}}
\put(1120,633){\circle*{18}}
\put(788,666){\circle*{18}}
\put(1126,679){\circle*{18}}
\put(1357,797){\circle*{18}}
\put(1084,599){\circle*{18}}
\put(1102,685){\circle*{18}}
\put(1139,779){\circle*{18}}
\put(1373,712){\circle*{18}}
\put(1149,730){\circle*{18}}
\put(1019,637){\circle*{18}}
\put(1406,603){\circle*{18}}
\put(1123,776){\circle*{18}}
\put(1413,789){\circle*{18}}
\put(1230,732){\circle*{18}}
\put(1401,661){\circle*{18}}
\put(1165,792){\circle*{18}}
\put(940,658){\circle*{18}}
\put(1064,555){\circle*{18}}
\put(963,629){\circle*{18}}
\put(905,668){\circle*{18}}
\put(847,624){\circle*{18}}
\put(822,751){\circle*{18}}
\put(1318,802){\circle*{18}}
\put(930,665){\circle*{18}}
\put(1286,657){\circle*{18}}
\put(913,551){\circle*{18}}
\put(720,569){\circle*{18}}
\put(885,728){\circle*{18}}
\put(742,587){\circle*{18}}
\put(1020,508){\circle*{18}}
\put(766,699){\circle*{18}}
\put(592,584){\circle*{18}}
\put(796,608){\circle*{18}}
\put(1169,788){\circle*{18}}
\put(1181,656){\circle*{18}}
\put(1001,605){\circle*{18}}
\put(651,681){\circle*{18}}
\put(574,440){\circle*{18}}
\put(691,676){\circle*{18}}
\put(947,554){\circle*{18}}
\put(691,672){\circle*{18}}
\put(1230,756){\circle*{18}}
\put(331,474){\circle*{18}}
\put(464,628){\circle*{18}}
\put(1046,629){\circle*{18}}
\put(386,652){\circle*{18}}
\put(661,480){\circle*{18}}
\put(1300,743){\circle*{18}}
\put(615,632){\circle*{18}}
\put(775,539){\circle*{18}}
\put(955,680){\circle*{18}}
\put(669,635){\circle*{18}}
\put(916,677){\circle*{18}}
\put(1203,726){\circle*{18}}
\put(363,558){\circle*{18}}
\put(623,671){\circle*{18}}
\put(1271,737){\circle*{18}}
\put(688,576){\circle*{18}}
\put(1435,777){\circle*{18}}
\put(1183,413){\circle*{18}}
\put(1038,724){\circle*{18}}
\put(1117,569){\circle*{18}}
\put(366,471){\circle*{18}}
\put(969,675){\circle*{18}}
\put(1330,778){\circle*{18}}
\put(1197,533){\circle*{18}}
\put(758,681){\circle*{18}}
\put(408,451){\circle*{18}}
\put(429,468){\circle*{18}}
\put(1393,734){\circle*{18}}
\put(1249,784){\circle*{18}}
\put(780,321){\circle*{18}}
\put(1056,715){\circle*{18}}
\put(647,649){\circle*{18}}
\put(1268,578){\circle*{18}}
\put(387,606){\circle*{18}}
\put(1178,732){\circle*{18}}
\put(1262,771){\circle*{18}}
\put(487,636){\circle*{18}}
\put(848,643){\circle*{18}}
\put(649,660){\circle*{18}}
\put(1159,790){\circle*{18}}
\put(1053,729){\circle*{18}}
\put(410,460){\circle*{18}}
\put(1357,773){\circle*{18}}
\put(922,721){\circle*{18}}
\put(544,651){\circle*{18}}
\put(1344,720){\circle*{18}}
\put(1383,804){\circle*{18}}
\put(484,533){\circle*{18}}
\put(1075,732){\circle*{18}}
\put(1025,757){\circle*{18}}
\put(556,527){\circle*{18}}
\put(868,741){\circle*{18}}
\put(1305,675){\circle*{18}}
\put(1422,643){\circle*{18}}
\put(797,625){\circle*{18}}
\put(1018,715){\circle*{18}}
\put(436,655){\circle*{18}}
\put(484,401){\circle*{18}}
\put(1144,725){\circle*{18}}
\put(802,666){\circle*{18}}
\put(552,655){\circle*{18}}
\put(453,670){\circle*{18}}
\put(1125,747){\circle*{18}}
\put(960,535){\circle*{18}}
\put(1034,674){\circle*{18}}
\put(937,719){\circle*{18}}
\put(683,666){\circle*{18}}
\put(429,615){\circle*{18}}
\put(608,611){\circle*{18}}
\put(781,674){\circle*{18}}
\put(1057,549){\circle*{18}}
\put(1378,805){\circle*{18}}
\put(835,585){\circle*{18}}
\put(783,508){\circle*{18}}
\put(1074,735){\circle*{18}}
\put(1004,666){\circle*{18}}
\put(379,561){\circle*{18}}
\put(496,336){\circle*{18}}
\put(1321,747){\circle*{18}}
\put(1180,781){\circle*{18}}
\put(1100,528){\circle*{18}}
\put(1257,664){\circle*{18}}
\put(883,499){\circle*{18}}
\put(848,704){\circle*{18}}
\put(1255,742){\circle*{18}}
\put(1013,616){\circle*{18}}
\put(1258,772){\circle*{18}}
\put(1191,637){\circle*{18}}
\put(708,631){\circle*{18}}
\put(1376,659){\circle*{18}}
\put(392,300){\circle*{18}}
\put(420,429){\circle*{18}}
\put(894,661){\circle*{18}}
\put(1102,761){\circle*{18}}
\put(673,484){\circle*{18}}
\put(1189,735){\circle*{18}}
\put(1062,738){\circle*{18}}
\put(412,569){\circle*{18}}
\put(1236,671){\circle*{18}}
\put(797,560){\circle*{18}}
\put(1228,795){\circle*{18}}
\put(426,349){\circle*{18}}
\put(1279,742){\circle*{18}}
\put(978,606){\circle*{18}}
\put(831,520){\circle*{18}}
\put(1153,628){\circle*{18}}
\put(1074,715){\circle*{18}}
\put(956,683){\circle*{18}}
\put(409,346){\circle*{18}}
\put(582,345){\circle*{18}}
\put(656,616){\circle*{18}}
\put(1393,664){\circle*{18}}
\put(967,714){\circle*{18}}
\put(1174,563){\circle*{18}}
\put(1191,761){\circle*{18}}
\put(1073,706){\circle*{18}}
\put(603,654){\circle*{18}}
\put(594,524){\circle*{18}}
\put(1103,660){\circle*{18}}
\put(460,441){\circle*{18}}
\put(1367,695){\circle*{18}}
\put(642,501){\circle*{18}}
\put(962,722){\circle*{18}}
\put(950,722){\circle*{18}}
\put(672,690){\circle*{18}}
\put(990,669){\circle*{18}}
\put(450,612){\circle*{18}}
\put(809,719){\circle*{18}}
\put(466,573){\circle*{18}}
\put(693,543){\circle*{18}}
\put(727,685){\circle*{18}}
\put(662,629){\circle*{18}}
\put(887,521){\circle*{18}}
\put(577,664){\circle*{18}}
\put(831,667){\circle*{18}}
\put(798,569){\circle*{18}}
\put(773,646){\circle*{18}}
\put(1221,746){\circle*{18}}
\put(1378,704){\circle*{18}}
\put(596,420){\circle*{18}}
\put(971,692){\circle*{18}}
\put(707,633){\circle*{18}}
\put(898,721){\circle*{18}}
\put(1243,618){\circle*{18}}
\put(765,650){\circle*{18}}
\put(954,735){\circle*{18}}
\put(1059,723){\circle*{18}}
\put(552,355){\circle*{18}}
\put(1218,776){\circle*{18}}
\put(1383,787){\circle*{18}}
\put(1100,517){\circle*{18}}
\put(1395,702){\circle*{18}}
\put(1235,792){\circle*{18}}
\put(1142,625){\circle*{18}}
\put(492,620){\circle*{18}}
\put(479,581){\circle*{18}}
\put(721,691){\circle*{18}}
\put(774,673){\circle*{18}}
\put(1395,818){\circle*{18}}
\put(389,583){\circle*{18}}
\put(595,523){\circle*{18}}
\put(1407,723){\circle*{18}}
\put(1108,763){\circle*{18}}
\put(562,568){\circle*{18}}
\put(551,559){\circle*{18}}
\put(1351,597){\circle*{18}}
\put(618,628){\circle*{18}}
\put(1424,516){\circle*{18}}
\put(1034,689){\circle*{18}}
\put(796,683){\circle*{18}}
\put(1098,545){\circle*{18}}
\put(484,604){\circle*{18}}
\put(1089,586){\circle*{18}}
\put(680,470){\circle*{18}}
\put(1358,756){\circle*{18}}
\put(1261,724){\circle*{18}}
\put(1213,739){\circle*{18}}
\put(1093,738){\circle*{18}}
\put(866,599){\circle*{18}}
\put(1055,797){\circle*{18}}
\put(965,734){\circle*{18}}
\put(381,592){\circle*{18}}
\put(1309,671){\circle*{18}}
\put(1317,747){\circle*{18}}
\put(588,582){\circle*{18}}
\put(664,518){\circle*{18}}
\put(625,541){\circle*{18}}
\put(1239,757){\circle*{18}}
\put(432,612){\circle*{18}}
\put(796,698){\circle*{18}}
\put(572,496){\circle*{18}}
\put(1095,632){\circle*{18}}
\put(839,646){\circle*{18}}
\put(830,657){\circle*{18}}
\put(644,636){\circle*{18}}
\put(834,649){\circle*{18}}
\put(1314,733){\circle*{18}}
\put(1270,781){\circle*{18}}
\put(1311,726){\circle*{18}}
\put(1298,779){\circle*{18}}
\put(742,629){\circle*{18}}
\put(1314,708){\circle*{18}}
\put(1405,655){\circle*{18}}
\put(1407,771){\circle*{18}}
\put(1325,754){\circle*{18}}
\put(1134,769){\circle*{18}}
\put(719,632){\circle*{18}}
\put(981,755){\circle*{18}}
\put(1286,775){\circle*{18}}
\put(988,716){\circle*{18}}
\put(403,527){\circle*{18}}
\put(1095,740){\circle*{18}}
\put(480,517){\circle*{18}}
\put(1314,767){\circle*{18}}
\put(420,547){\circle*{18}}
\put(726,561){\circle*{18}}
\put(1194,726){\circle*{18}}
\put(783,682){\circle*{18}}
\put(1287,628){\circle*{18}}
\put(1391,730){\circle*{18}}
\put(883,739){\circle*{18}}
\put(692,415){\circle*{18}}
\put(1311,803){\circle*{18}}
\put(963,703){\circle*{18}}
\put(906,351){\circle*{18}}
\put(1145,715){\circle*{18}}
\put(374,528){\circle*{18}}
\put(923,650){\circle*{18}}
\put(554,444){\circle*{18}}
\put(396,573){\circle*{18}}
\put(1203,743){\circle*{18}}
\put(1185,701){\circle*{18}}
\put(835,699){\circle*{18}}
\put(1408,706){\circle*{18}}
\put(352,475){\circle*{18}}
\put(1009,496){\circle*{18}}
\put(642,630){\circle*{18}}
\put(1381,746){\circle*{18}}
\put(1108,732){\circle*{18}}
\put(732,530){\circle*{18}}
\put(826,666){\circle*{18}}
\put(519,517){\circle*{18}}
\put(762,628){\circle*{18}}
\put(1045,652){\circle*{18}}
\put(883,752){\circle*{18}}
\put(804,601){\circle*{18}}
\put(1219,707){\circle*{18}}
\put(635,637){\circle*{18}}
\put(368,399){\circle*{18}}
\put(1241,810){\circle*{18}}
\put(1313,714){\circle*{18}}
\put(1251,736){\circle*{18}}
\put(733,525){\circle*{18}}
\put(915,711){\circle*{18}}
\put(1271,803){\circle*{18}}
\put(690,547){\circle*{18}}
\put(675,322){\circle*{18}}
\put(479,625){\circle*{18}}
\put(1328,832){\circle*{18}}
\put(512,637){\circle*{18}}
\put(1402,782){\circle*{18}}
\put(914,749){\circle*{18}}
\put(898,728){\circle*{18}}
\put(667,580){\circle*{18}}
\put(631,678){\circle*{18}}
\put(887,635){\circle*{18}}
\put(985,679){\circle*{18}}
\put(1044,615){\circle*{18}}
\put(1208,616){\circle*{18}}
\put(754,708){\circle*{18}}
\put(904,770){\circle*{18}}
\put(879,658){\circle*{18}}
\put(605,647){\circle*{18}}
\put(782,606){\circle*{18}}
\put(1013,655){\circle*{18}}
\put(483,595){\circle*{18}}
\put(1019,724){\circle*{18}}
\put(464,564){\circle*{18}}
\put(1178,651){\circle*{18}}
\put(763,631){\circle*{18}}
\put(468,423){\circle*{18}}
\put(929,730){\circle*{18}}
\put(911,677){\circle*{18}}
\put(732,727){\circle*{18}}
\put(601,674){\circle*{18}}
\put(877,697){\circle*{18}}
\put(452,401){\circle*{18}}
\put(617,639){\circle*{18}}
\put(813,629){\circle*{18}}
\put(1238,585){\circle*{18}}
\put(801,669){\circle*{18}}
\put(855,637){\circle*{18}}
\put(1198,814){\circle*{18}}
\put(1182,752){\circle*{18}}
\put(359,447){\circle*{18}}
\put(1101,709){\circle*{18}}
\put(465,253){\circle*{18}}
\put(664,669){\circle*{18}}
\put(1420,773){\circle*{18}}
\put(602,383){\circle*{18}}
\put(326,561){\circle*{18}}
\put(1065,627){\circle*{18}}
\put(806,683){\circle*{18}}
\put(1294,640){\circle*{18}}
\put(438,553){\circle*{18}}
\put(641,694){\circle*{18}}
\put(792,642){\circle*{18}}
\put(490,532){\circle*{18}}
\put(1161,558){\circle*{18}}
\put(962,588){\circle*{18}}
\put(1382,833){\circle*{18}}
\put(1066,717){\circle*{18}}
\put(860,580){\circle*{18}}
\put(667,491){\circle*{18}}
\put(770,698){\circle*{18}}
\put(784,606){\circle*{18}}
\put(911,687){\circle*{18}}
\put(1164,641){\circle*{18}}
\put(718,603){\circle*{18}}
\put(561,637){\circle*{18}}
\put(1296,725){\circle*{18}}
\put(435,464){\circle*{18}}
\put(807,690){\circle*{18}}
\put(538,392){\circle*{18}}
\put(1209,670){\circle*{18}}
\put(736,703){\circle*{18}}
\put(1208,706){\circle*{18}}
\put(1161,764){\circle*{18}}
\put(1395,713){\circle*{18}}
\put(774,630){\circle*{18}}
\put(937,687){\circle*{18}}
\put(1120,707){\circle*{18}}
\put(1297,771){\circle*{18}}
\put(1276,797){\circle*{18}}
\put(525,670){\circle*{18}}
\put(1289,726){\circle*{18}}
\put(1093,731){\circle*{18}}
\put(1380,478){\circle*{18}}
\put(1066,666){\circle*{18}}
\put(863,712){\circle*{18}}
\put(1244,693){\circle*{18}}
\put(1251,800){\circle*{18}}
\put(1427,710){\circle*{18}}
\put(870,596){\circle*{18}}
\put(441,407){\circle*{18}}
\put(1154,610){\circle*{18}}
\put(376,473){\circle*{18}}
\put(462,527){\circle*{18}}
\put(666,631){\circle*{18}}
\put(741,608){\circle*{18}}
\put(1006,691){\circle*{18}}
\put(505,627){\circle*{18}}
\put(919,710){\circle*{18}}
\put(914,689){\circle*{18}}
\put(1011,683){\circle*{18}}
\put(732,675){\circle*{18}}
\put(1068,723){\circle*{18}}
\put(517,423){\circle*{18}}
\put(968,694){\circle*{18}}
\put(682,492){\circle*{18}}
\put(413,517){\circle*{18}}
\put(667,512){\circle*{18}}
\put(465,466){\circle*{18}}
\put(515,501){\circle*{18}}
\put(629,561){\circle*{18}}
\put(610,602){\circle*{18}}
\put(995,722){\circle*{18}}
\put(1398,786){\circle*{18}}
\put(974,709){\circle*{18}}
\put(610,680){\circle*{18}}
\put(933,720){\circle*{18}}
\put(787,707){\circle*{18}}
\put(416,478){\circle*{18}}
\put(694,676){\circle*{18}}
\put(1187,712){\circle*{18}}
\put(762,686){\circle*{18}}
\put(1338,775){\circle*{18}}
\put(1299,694){\circle*{18}}
\put(1108,613){\circle*{18}}
\put(1053,657){\circle*{18}}
\put(1360,496){\circle*{18}}
\put(397,621){\circle*{18}}
\put(1393,782){\circle*{18}}
\put(1135,760){\circle*{18}}
\put(1155,652){\circle*{18}}
\put(630,588){\circle*{18}}
\put(823,402){\circle*{18}}
\put(789,712){\circle*{18}}
\put(1198,675){\circle*{18}}
\put(987,669){\circle*{18}}
\put(1165,628){\circle*{18}}
\put(897,643){\circle*{18}}
\put(1118,638){\circle*{18}}
\put(1200,751){\circle*{18}}
\put(986,607){\circle*{18}}
\put(1368,735){\circle*{18}}
\put(984,749){\circle*{18}}
\put(705,411){\circle*{18}}
\put(1174,578){\circle*{18}}
\put(1404,716){\circle*{18}}
\put(1419,723){\circle*{18}}
\put(623,517){\circle*{18}}
\put(1250,749){\circle*{18}}
\put(624,552){\circle*{18}}
\put(537,600){\circle*{18}}
\put(550,439){\circle*{18}}
\put(776,661){\circle*{18}}
\put(934,572){\circle*{18}}
\put(755,639){\circle*{18}}
\put(445,571){\circle*{18}}
\put(564,653){\circle*{18}}
\put(529,636){\circle*{18}}
\put(1228,481){\circle*{18}}
\put(1125,728){\circle*{18}}
\put(1211,720){\circle*{18}}
\put(597,648){\circle*{18}}
\put(824,677){\circle*{18}}
\put(1260,752){\circle*{18}}
\put(893,693){\circle*{18}}
\put(1279,662){\circle*{18}}
\put(1152,619){\circle*{18}}
\put(508,529){\circle*{18}}
\put(1102,708){\circle*{18}}
\put(1020,735){\circle*{18}}
\put(645,594){\circle*{18}}
\put(744,701){\circle*{18}}
\put(804,648){\circle*{18}}
\put(607,590){\circle*{18}}
\put(807,691){\circle*{18}}
\put(1059,549){\circle*{18}}
\put(1195,688){\circle*{18}}
\put(1304,781){\circle*{18}}
\put(611,679){\circle*{18}}
\put(504,649){\circle*{18}}
\put(1011,725){\circle*{18}}
\put(1309,414){\circle*{18}}
\put(409,629){\circle*{18}}
\put(787,697){\circle*{18}}
\put(797,723){\circle*{18}}
\put(876,614){\circle*{18}}
\put(1039,695){\circle*{18}}
\put(693,673){\circle*{18}}
\put(1130,583){\circle*{18}}
\put(1162,815){\circle*{18}}
\put(478,496){\circle*{18}}
\put(936,627){\circle*{18}}
\put(802,695){\circle*{18}}
\put(830,652){\circle*{18}}
\put(1410,629){\circle*{18}}
\put(909,675){\circle*{18}}
\put(1112,635){\circle*{18}}
\put(1281,667){\circle*{18}}
\put(547,600){\circle*{18}}
\put(926,792){\circle*{18}}
\put(377,520){\circle*{18}}
\put(1044,666){\circle*{18}}
\put(502,534){\circle*{18}}
\put(1101,661){\circle*{18}}
\put(1122,576){\circle*{18}}
\put(1080,674){\circle*{18}}
\put(669,630){\circle*{18}}
\put(759,679){\circle*{18}}
\put(460,359){\circle*{18}}
\put(1154,697){\circle*{18}}
\put(991,718){\circle*{18}}
\put(379,410){\circle*{18}}
\put(1229,755){\circle*{18}}
\put(506,635){\circle*{18}}
\put(657,694){\circle*{18}}
\put(844,548){\circle*{18}}
\put(919,677){\circle*{18}}
\put(1009,720){\circle*{18}}
\put(1187,768){\circle*{18}}
\put(693,676){\circle*{18}}
\put(1181,610){\circle*{18}}
\put(1230,681){\circle*{18}}
\put(392,649){\circle*{18}}
\put(535,467){\circle*{18}}
\put(727,550){\circle*{18}}
\put(679,655){\circle*{18}}
\put(1119,774){\circle*{18}}
\put(1152,702){\circle*{18}}
\put(444,182){\circle*{18}}
\put(378,515){\circle*{18}}
\put(793,666){\circle*{18}}
\put(1175,433){\circle*{18}}
\put(606,657){\circle*{18}}
\put(951,696){\circle*{18}}
\put(1352,568){\circle*{18}}
\put(1142,679){\circle*{18}}
\put(806,711){\circle*{18}}
\put(714,675){\circle*{18}}
\put(1016,692){\circle*{18}}
\put(665,697){\circle*{18}}
\put(1016,709){\circle*{18}}
\put(1024,650){\circle*{18}}
\put(659,619){\circle*{18}}
\put(1390,853){\circle*{18}}
\put(490,551){\circle*{18}}
\put(608,563){\circle*{18}}
\put(682,689){\circle*{18}}
\put(1093,724){\circle*{18}}
\put(781,615){\circle*{18}}
\put(1433,779){\circle*{18}}
\put(883,667){\circle*{18}}
\put(394,606){\circle*{18}}
\put(941,624){\circle*{18}}
\put(839,686){\circle*{18}}
\put(1349,613){\circle*{18}}
\put(971,745){\circle*{18}}
\put(1379,727){\circle*{18}}
\put(1334,738){\circle*{18}}
\put(540,666){\circle*{18}}
\put(804,715){\circle*{18}}
\put(386,528){\circle*{18}}
\put(399,399){\circle*{18}}
\put(674,654){\circle*{18}}
\put(1342,697){\circle*{18}}
\put(1309,741){\circle*{18}}
\put(1162,780){\circle*{18}}
\put(1405,765){\circle*{18}}
\put(1372,761){\circle*{18}}
\put(595,667){\circle*{18}}
\put(1294,690){\circle*{18}}
\put(1147,720){\circle*{18}}
\put(1340,733){\circle*{18}}
\put(887,740){\circle*{18}}
\put(734,596){\circle*{18}}
\put(1129,671){\circle*{18}}
\put(1083,756){\circle*{18}}
\put(524,659){\circle*{18}}
\put(420,449){\circle*{18}}
\put(911,716){\circle*{18}}
\put(650,601){\circle*{18}}
\put(793,587){\circle*{18}}
\put(954,753){\circle*{18}}
\put(657,528){\circle*{18}}
\put(736,527){\circle*{18}}
\put(581,564){\circle*{18}}
\put(864,591){\circle*{18}}
\put(1255,717){\circle*{18}}
\put(466,422){\circle*{18}}
\put(584,612){\circle*{18}}
\put(784,711){\circle*{18}}
\put(660,678){\circle*{18}}
\put(657,472){\circle*{18}}
\put(1284,837){\circle*{18}}
\put(820,670){\circle*{18}}
\put(912,619){\circle*{18}}
\put(487,611){\circle*{18}}
\put(872,582){\circle*{18}}
\put(1008,354){\circle*{18}}
\put(849,622){\circle*{18}}
\put(1216,714){\circle*{18}}
\put(453,612){\circle*{18}}
\put(548,387){\circle*{18}}
\put(1043,745){\circle*{18}}
\put(787,687){\circle*{18}}
\put(1399,742){\circle*{18}}
\put(765,719){\circle*{18}}
\put(483,490){\circle*{18}}
\put(530,574){\circle*{18}}
\put(570,685){\circle*{18}}
\put(951,685){\circle*{18}}
\put(1094,740){\circle*{18}}
\put(832,619){\circle*{18}}
\put(1133,591){\circle*{18}}
\put(964,672){\circle*{18}}
\put(1037,477){\circle*{18}}
\put(514,527){\circle*{18}}
\put(748,668){\circle*{18}}
\put(701,496){\circle*{18}}
\put(1262,690){\circle*{18}}
\put(1357,724){\circle*{18}}
\put(1151,714){\circle*{18}}
\put(913,662){\circle*{18}}
\put(1406,693){\circle*{18}}
\put(532,656){\circle*{18}}
\put(836,571){\circle*{18}}
\put(1202,635){\circle*{18}}
\put(930,626){\circle*{18}}
\put(610,665){\circle*{18}}
\put(1432,694){\circle*{18}}
\put(1066,677){\circle*{18}}
\put(1112,715){\circle*{18}}
\put(1163,711){\circle*{18}}
\put(1271,692){\circle*{18}}
\put(1048,747){\circle*{18}}
\put(972,704){\circle*{18}}
\put(639,429){\circle*{18}}
\put(1269,790){\circle*{18}}
\put(402,471){\circle*{18}}
\put(1084,639){\circle*{18}}
\put(867,622){\circle*{18}}
\put(651,680){\circle*{18}}
\put(1357,794){\circle*{18}}
\put(1025,722){\circle*{18}}
\put(1368,705){\circle*{18}}
\put(1033,750){\circle*{18}}
\put(645,595){\circle*{18}}
\put(771,697){\circle*{18}}
\put(840,329){\circle*{18}}
\put(1362,742){\circle*{18}}
\put(619,508){\circle*{18}}
\put(935,678){\circle*{18}}
\put(866,670){\circle*{18}}
\put(1153,723){\circle*{18}}
\put(1287,566){\circle*{18}}
\put(1279,684){\circle*{18}}
\put(1020,626){\circle*{18}}
\put(438,569){\circle*{18}}
\put(844,655){\circle*{18}}
\put(777,654){\circle*{18}}
\put(887,537){\circle*{18}}
\put(1162,590){\circle*{18}}
\put(816,505){\circle*{18}}
\put(665,554){\circle*{18}}
\put(734,463){\circle*{18}}
\put(1316,759){\circle*{18}}
\put(609,454){\circle*{18}}
\put(469,245){\circle*{18}}
\put(1333,689){\circle*{18}}
\put(1415,752){\circle*{18}}
\put(656,635){\circle*{18}}
\put(555,632){\circle*{18}}
\put(700,553){\circle*{18}}
\put(1185,756){\circle*{18}}
\put(1329,685){\circle*{18}}
\put(1135,704){\circle*{18}}
\put(695,641){\circle*{18}}
\put(1379,792){\circle*{18}}
\put(673,598){\circle*{18}}
\put(711,247){\circle*{18}}
\put(814,728){\circle*{18}}
\put(1274,759){\circle*{18}}
\put(841,676){\circle*{18}}
\put(1199,747){\circle*{18}}
\put(708,467){\circle*{18}}
\put(493,397){\circle*{18}}
\put(663,392){\circle*{18}}
\put(650,516){\circle*{18}}
\put(532,503){\circle*{18}}
\put(691,619){\circle*{18}}
\put(1125,733){\circle*{18}}
\put(1317,752){\circle*{18}}
\put(1015,624){\circle*{18}}
\put(1286,803){\circle*{18}}
\put(1292,782){\circle*{18}}
\put(1062,734){\circle*{18}}
\put(1075,726){\circle*{18}}
\put(1424,742){\circle*{18}}
\put(1146,678){\circle*{18}}
\put(945,392){\circle*{18}}
\put(1380,762){\circle*{18}}
\put(868,711){\circle*{18}}
\put(1255,808){\circle*{18}}
\put(593,475){\circle*{18}}
\put(491,526){\circle*{18}}
\put(742,645){\circle*{18}}
\put(1164,679){\circle*{18}}
\put(984,673){\circle*{18}}
\put(1137,714){\circle*{18}}
\put(1060,724){\circle*{18}}
\put(761,297){\circle*{18}}
\put(1095,496){\circle*{18}}
\put(1374,841){\circle*{18}}
\put(1025,716){\circle*{18}}
\put(1038,736){\circle*{18}}
\put(658,565){\circle*{18}}
\put(902,758){\circle*{18}}
\put(813,694){\circle*{18}}
\put(805,626){\circle*{18}}
\put(1401,784){\circle*{18}}
\put(602,597){\circle*{18}}
\put(1250,744){\circle*{18}}
\put(1043,749){\circle*{18}}
\put(1380,777){\circle*{18}}
\put(1280,758){\circle*{18}}
\put(1126,742){\circle*{18}}
\put(839,443){\circle*{18}}
\put(964,670){\circle*{18}}
\put(1318,441){\circle*{18}}
\put(1355,715){\circle*{18}}
\put(684,692){\circle*{18}}
\put(1026,356){\circle*{18}}
\put(1386,745){\circle*{18}}
\put(495,536){\circle*{18}}
\put(1291,563){\circle*{18}}
\put(832,571){\circle*{18}}
\put(1229,748){\circle*{18}}
\put(1300,797){\circle*{18}}
\put(1259,759){\circle*{18}}
\put(988,635){\circle*{18}}
\put(849,546){\circle*{18}}
\put(690,391){\circle*{18}}
\put(699,679){\circle*{18}}
\put(1414,706){\circle*{18}}
\put(1383,745){\circle*{18}}
\put(692,692){\circle*{18}}
\put(521,685){\circle*{18}}
\put(748,625){\circle*{18}}
\put(1072,608){\circle*{18}}
\put(1284,671){\circle*{18}}
\put(1208,743){\circle*{18}}
\put(836,593){\circle*{18}}
\put(1432,748){\circle*{18}}
\put(1347,756){\circle*{18}}
\put(855,599){\circle*{18}}
\put(682,652){\circle*{18}}
\put(1319,767){\circle*{18}}
\put(1206,702){\circle*{18}}
\put(925,678){\circle*{18}}
\put(1256,700){\circle*{18}}
\put(1332,608){\circle*{18}}
\put(580,642){\circle*{18}}
\put(571,616){\circle*{18}}
\put(977,698){\circle*{18}}
\put(808,725){\circle*{18}}
\put(813,573){\circle*{18}}
\put(1189,786){\circle*{18}}
\put(1284,781){\circle*{18}}
\put(478,468){\circle*{18}}
\put(1088,560){\circle*{18}}
\put(1403,780){\circle*{18}}
\put(810,678){\circle*{18}}
\put(551,333){\circle*{18}}
\put(651,579){\circle*{18}}
\put(581,610){\circle*{18}}
\put(810,738){\circle*{18}}
\put(861,681){\circle*{18}}
\put(1345,833){\circle*{18}}
\put(1111,594){\circle*{18}}
\put(615,627){\circle*{18}}
\put(793,702){\circle*{18}}
\put(1135,433){\circle*{18}}
\put(1256,622){\circle*{18}}
\put(833,723){\circle*{18}}
\put(1386,705){\circle*{18}}
\put(768,494){\circle*{18}}
\put(758,423){\circle*{18}}
\put(1319,754){\circle*{18}}
\put(1148,663){\circle*{18}}
\put(810,610){\circle*{18}}
\put(1352,787){\circle*{18}}
\put(635,673){\circle*{18}}
\put(873,709){\circle*{18}}
\put(746,611){\circle*{18}}
\put(677,497){\circle*{18}}
\put(1145,760){\circle*{18}}
\put(461,665){\circle*{18}}
\put(1276,699){\circle*{18}}
\put(1001,736){\circle*{18}}
\put(1217,773){\circle*{18}}
\put(835,669){\circle*{18}}
\put(1341,598){\circle*{18}}
\put(1382,595){\circle*{18}}
\put(626,555){\circle*{18}}
\put(1140,628){\circle*{18}}
\put(703,677){\circle*{18}}
\put(730,612){\circle*{18}}
\put(1199,620){\circle*{18}}
\put(763,639){\circle*{18}}
\put(1396,717){\circle*{18}}
\put(474,512){\circle*{18}}
\put(543,535){\circle*{18}}
\put(363,319){\circle*{18}}
\put(1012,572){\circle*{18}}
\put(934,680){\circle*{18}}
\put(1337,730){\circle*{18}}
\put(969,637){\circle*{18}}
\put(744,640){\circle*{18}}
\put(1137,606){\circle*{18}}
\put(756,710){\circle*{18}}
\put(1147,669){\circle*{18}}
\put(904,646){\circle*{18}}
\put(902,715){\circle*{18}}
\put(678,613){\circle*{18}}
\put(1027,732){\circle*{18}}
\put(1322,723){\circle*{18}}
\put(780,691){\circle*{18}}
\put(972,558){\circle*{18}}
\put(1108,779){\circle*{18}}
\put(1312,746){\circle*{18}}
\put(543,618){\circle*{18}}
\put(1124,798){\circle*{18}}
\put(1063,686){\circle*{18}}
\put(952,725){\circle*{18}}
\put(1075,750){\circle*{18}}
\put(1177,776){\circle*{18}}
\put(636,667){\circle*{18}}
\put(1168,753){\circle*{18}}
\put(1305,697){\circle*{18}}
\put(1227,704){\circle*{18}}
\put(694,624){\circle*{18}}
\put(753,661){\circle*{18}}
\put(915,653){\circle*{18}}
\put(1135,720){\circle*{18}}
\put(1352,428){\circle*{18}}
\put(658,398){\circle*{18}}
\put(1265,671){\circle*{18}}
\put(1261,550){\circle*{18}}
\put(851,615){\circle*{18}}
\put(407,562){\circle*{18}}
\put(1348,734){\circle*{18}}
\put(774,708){\circle*{18}}
\put(1200,723){\circle*{18}}
\put(783,719){\circle*{18}}
\put(1114,597){\circle*{18}}
\put(1285,682){\circle*{18}}
\put(1027,668){\circle*{18}}
\put(404,549){\circle*{18}}
\put(553,558){\circle*{18}}
\put(856,719){\circle*{18}}
\put(1186,745){\circle*{18}}
\put(716,570){\circle*{18}}
\put(1145,745){\circle*{18}}
\put(759,723){\circle*{18}}
\put(1228,694){\circle*{18}}
\put(1340,730){\circle*{18}}
\put(906,701){\circle*{18}}
\put(603,686){\circle*{18}}
\put(1175,704){\circle*{18}}
\put(909,655){\circle*{18}}
\put(1312,808){\circle*{18}}
\put(1319,767){\circle*{18}}
\put(997,747){\circle*{18}}
\put(1116,741){\circle*{18}}
\put(1277,722){\circle*{18}}
\put(866,581){\circle*{18}}
\put(1364,780){\circle*{18}}
\put(674,658){\circle*{18}}
\put(1152,760){\circle*{18}}
\put(929,675){\circle*{18}}
\put(547,588){\circle*{18}}
\put(830,671){\circle*{18}}
\put(769,696){\circle*{18}}
\put(1125,610){\circle*{18}}
\put(880,666){\circle*{18}}
\put(1228,691){\circle*{18}}
\put(1306,423){\circle*{18}}
\put(850,724){\circle*{18}}
\put(864,670){\circle*{18}}
\put(1164,711){\circle*{18}}
\put(960,674){\circle*{18}}
\put(824,723){\circle*{18}}
\put(841,637){\circle*{18}}
\put(1060,527){\circle*{18}}
\put(849,698){\circle*{18}}
\put(492,465){\circle*{18}}
\put(1188,821){\circle*{18}}
\put(779,703){\circle*{18}}
\put(1268,655){\circle*{18}}
\put(1306,604){\circle*{18}}
\put(430,472){\circle*{18}}
\put(888,692){\circle*{18}}
\put(648,462){\circle*{18}}
\put(815,543){\circle*{18}}
\put(555,675){\circle*{18}}
\put(1420,687){\circle*{18}}
\put(458,652){\circle*{18}}
\put(995,585){\circle*{18}}
\put(1173,744){\circle*{18}}
\put(774,643){\circle*{18}}
\put(1047,692){\circle*{18}}
\put(642,606){\circle*{18}}
\put(1324,754){\circle*{18}}
\put(1269,503){\circle*{18}}
\put(666,608){\circle*{18}}
\put(994,526){\circle*{18}}
\put(498,562){\circle*{18}}
\put(426,602){\circle*{18}}
\put(1023,717){\circle*{18}}
\put(607,601){\circle*{18}}
\put(1365,616){\circle*{18}}
\put(1393,852){\circle*{18}}
\put(638,579){\circle*{18}}
\put(1210,740){\circle*{18}}
\put(963,577){\circle*{18}}
\put(1200,730){\circle*{18}}
\put(1094,712){\circle*{18}}
\put(1233,699){\circle*{18}}
\put(695,716){\circle*{18}}
\put(993,674){\circle*{18}}
\put(1075,742){\circle*{18}}
\put(820,473){\circle*{18}}
\put(833,712){\circle*{18}}
\put(1262,640){\circle*{18}}
\put(432,467){\circle*{18}}
\put(552,622){\circle*{18}}
\put(1419,715){\circle*{18}}
\put(1240,708){\circle*{18}}
\put(1031,619){\circle*{18}}
\put(733,578){\circle*{18}}
\put(1315,831){\circle*{18}}
\put(1351,805){\circle*{18}}
\put(912,618){\circle*{18}}
\put(534,518){\circle*{18}}
\put(643,687){\circle*{18}}
\put(908,640){\circle*{18}}
\put(428,619){\circle*{18}}
\put(1104,701){\circle*{18}}
\put(1230,729){\circle*{18}}
\put(863,690){\circle*{18}}
\put(856,522){\circle*{18}}
\put(1075,506){\circle*{18}}
\put(1132,722){\circle*{18}}
\put(732,546){\circle*{18}}
\put(1299,790){\circle*{18}}
\put(696,627){\circle*{18}}
\put(1201,734){\circle*{18}}
\put(1037,700){\circle*{18}}
\put(1361,796){\circle*{18}}
\put(1431,823){\circle*{18}}
\put(1052,675){\circle*{18}}
\put(968,551){\circle*{18}}
\put(972,664){\circle*{18}}
\put(1281,719){\circle*{18}}
\put(568,501){\circle*{18}}
\put(663,657){\circle*{18}}
\put(1005,627){\circle*{18}}
\put(851,620){\circle*{18}}
\put(634,501){\circle*{18}}
\put(950,603){\circle*{18}}
\put(500,652){\circle*{18}}
\put(776,685){\circle*{18}}
\put(786,599){\circle*{18}}
\put(583,542){\circle*{18}}
\put(892,659){\circle*{18}}
\put(895,462){\circle*{18}}
\put(1346,632){\circle*{18}}
\put(463,642){\circle*{18}}
\put(982,738){\circle*{18}}
\put(850,697){\circle*{18}}
\put(1137,757){\circle*{18}}
\put(693,649){\circle*{18}}
\put(491,652){\circle*{18}}
\put(737,689){\circle*{18}}
\put(1198,721){\circle*{18}}
\put(487,597){\circle*{18}}
\put(722,605){\circle*{18}}
\put(1222,695){\circle*{18}}
\put(1001,713){\circle*{18}}
\put(551,596){\circle*{18}}
\put(1253,698){\circle*{18}}
\put(772,669){\circle*{18}}
\put(1282,779){\circle*{18}}
\put(1215,787){\circle*{18}}
\put(1364,778){\circle*{18}}
\put(1321,751){\circle*{18}}
\put(456,563){\circle*{18}}
\put(1105,653){\circle*{18}}
\put(1355,811){\circle*{18}}
\put(501,591){\circle*{18}}
\put(1196,672){\circle*{18}}
\put(1274,817){\circle*{18}}
\put(439,604){\circle*{18}}
\put(1152,384){\circle*{18}}
\put(1279,760){\circle*{18}}
\put(1363,740){\circle*{18}}
\put(1184,765){\circle*{18}}
\put(697,464){\circle*{18}}
\put(942,719){\circle*{18}}
\put(786,476){\circle*{18}}
\put(935,691){\circle*{18}}
\put(960,699){\circle*{18}}
\put(759,505){\circle*{18}}
\put(846,702){\circle*{18}}
\put(1059,585){\circle*{18}}
\put(823,697){\circle*{18}}
\put(1110,648){\circle*{18}}
\put(1226,722){\circle*{18}}
\put(904,715){\circle*{18}}
\put(1345,701){\circle*{18}}
\put(1104,672){\circle*{18}}
\put(1416,755){\circle*{18}}
\put(1160,728){\circle*{18}}
\put(1039,745){\circle*{18}}
\put(745,618){\circle*{18}}
\put(1177,729){\circle*{18}}
\put(865,614){\circle*{18}}
\put(577,634){\circle*{18}}
\put(605,633){\circle*{18}}
\put(1244,689){\circle*{18}}
\put(591,637){\circle*{18}}
\put(721,662){\circle*{18}}
\put(794,692){\circle*{18}}
\put(809,656){\circle*{18}}
\put(745,673){\circle*{18}}
\put(746,629){\circle*{18}}
\put(679,575){\circle*{18}}
\put(464,627){\circle*{18}}
\put(1269,747){\circle*{18}}
\put(1067,724){\circle*{18}}
\put(569,494){\circle*{18}}
\put(714,707){\circle*{18}}
\put(1345,558){\circle*{18}}
\put(1157,768){\circle*{18}}
\put(1080,677){\circle*{18}}
\put(1026,782){\circle*{18}}
\put(543,624){\circle*{18}}
\put(1156,666){\circle*{18}}
\put(371,477){\circle*{18}}
\put(378,564){\circle*{18}}
\put(1107,757){\circle*{18}}
\put(851,624){\circle*{18}}
\put(589,495){\circle*{18}}
\put(552,436){\circle*{18}}
\put(656,604){\circle*{18}}
\put(528,636){\circle*{18}}
\put(470,448){\circle*{18}}
\put(1414,721){\circle*{18}}
\put(1274,714){\circle*{18}}
\put(838,669){\circle*{18}}
\put(1354,746){\circle*{18}}
\put(922,657){\circle*{18}}
\put(660,624){\circle*{18}}
\put(983,720){\circle*{18}}
\put(1412,610){\circle*{18}}
\end{picture}


==> figrk.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0.2}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,209.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,209){\makebox(0,0)[r]{0.4}}
\put(1416.0,209.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,304.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,304){\makebox(0,0)[r]{0.6}}
\put(1416.0,304.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,400.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,400){\makebox(0,0)[r]{0.8}}
\put(1416.0,400.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,495){\makebox(0,0)[r]{1}}
\put(1416.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,591.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,591){\makebox(0,0)[r]{1.2}}
\put(1416.0,591.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,686.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,686){\makebox(0,0)[r]{1.4}}
\put(1416.0,686.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,782.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,782){\makebox(0,0)[r]{1.6}}
\put(1416.0,782.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{1.8}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423,68){\makebox(0,0){50}}
\put(423.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625,68){\makebox(0,0){100}}
\put(625.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,68){\makebox(0,0){150}}
\put(828.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031,68){\makebox(0,0){200}}
\put(1031.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233,68){\makebox(0,0){250}}
\put(1233.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){300}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,495){\makebox(0,0){$r_K$}}
\put(828,-22){\makebox(0,0){$\vert \mu \vert$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(1276,451){\circle*{18}}
\put(700,470){\circle*{18}}
\put(1230,564){\circle*{18}}
\put(1003,438){\circle*{18}}
\put(1243,428){\circle*{18}}
\put(789,473){\circle*{18}}
\put(799,459){\circle*{18}}
\put(1324,481){\circle*{18}}
\put(1049,542){\circle*{18}}
\put(573,314){\circle*{18}}
\put(1380,381){\circle*{18}}
\put(638,516){\circle*{18}}
\put(1294,433){\circle*{18}}
\put(1305,481){\circle*{18}}
\put(714,536){\circle*{18}}
\put(742,482){\circle*{18}}
\put(1066,424){\circle*{18}}
\put(652,346){\circle*{18}}
\put(1429,474){\circle*{18}}
\put(684,648){\circle*{18}}
\put(985,497){\circle*{18}}
\put(560,330){\circle*{18}}
\put(1215,440){\circle*{18}}
\put(720,539){\circle*{18}}
\put(1074,410){\circle*{18}}
\put(1206,408){\circle*{18}}
\put(626,489){\circle*{18}}
\put(1202,460){\circle*{18}}
\put(469,373){\circle*{18}}
\put(1106,389){\circle*{18}}
\put(721,481){\circle*{18}}
\put(1260,435){\circle*{18}}
\put(639,610){\circle*{18}}
\put(744,464){\circle*{18}}
\put(1015,449){\circle*{18}}
\put(905,475){\circle*{18}}
\put(1394,434){\circle*{18}}
\put(1065,461){\circle*{18}}
\put(578,386){\circle*{18}}
\put(819,474){\circle*{18}}
\put(949,356){\circle*{18}}
\put(556,273){\circle*{18}}
\put(1216,513){\circle*{18}}
\put(727,505){\circle*{18}}
\put(797,498){\circle*{18}}
\put(829,437){\circle*{18}}
\put(1374,458){\circle*{18}}
\put(787,532){\circle*{18}}
\put(764,464){\circle*{18}}
\put(1137,405){\circle*{18}}
\put(1036,396){\circle*{18}}
\put(492,268){\circle*{18}}
\put(1101,410){\circle*{18}}
\put(928,594){\circle*{18}}
\put(966,378){\circle*{18}}
\put(516,558){\circle*{18}}
\put(1371,386){\circle*{18}}
\put(594,420){\circle*{18}}
\put(855,438){\circle*{18}}
\put(1216,437){\circle*{18}}
\put(1389,457){\circle*{18}}
\put(812,642){\circle*{18}}
\put(896,442){\circle*{18}}
\put(1415,376){\circle*{18}}
\put(711,280){\circle*{18}}
\put(1392,446){\circle*{18}}
\put(1058,530){\circle*{18}}
\put(686,555){\circle*{18}}
\put(1194,479){\circle*{18}}
\put(928,467){\circle*{18}}
\put(722,503){\circle*{18}}
\put(1050,427){\circle*{18}}
\put(941,479){\circle*{18}}
\put(940,450){\circle*{18}}
\put(1250,492){\circle*{18}}
\put(753,458){\circle*{18}}
\put(653,471){\circle*{18}}
\put(464,430){\circle*{18}}
\put(600,496){\circle*{18}}
\put(1040,439){\circle*{18}}
\put(559,362){\circle*{18}}
\put(1393,488){\circle*{18}}
\put(883,425){\circle*{18}}
\put(1174,421){\circle*{18}}
\put(756,410){\circle*{18}}
\put(1087,456){\circle*{18}}
\put(849,604){\circle*{18}}
\put(617,478){\circle*{18}}
\put(959,404){\circle*{18}}
\put(1274,431){\circle*{18}}
\put(861,467){\circle*{18}}
\put(1164,431){\circle*{18}}
\put(905,527){\circle*{18}}
\put(1264,479){\circle*{18}}
\put(1199,456){\circle*{18}}
\put(440,378){\circle*{18}}
\put(1147,364){\circle*{18}}
\put(777,592){\circle*{18}}
\put(972,454){\circle*{18}}
\put(525,504){\circle*{18}}
\put(452,553){\circle*{18}}
\put(510,441){\circle*{18}}
\put(1367,460){\circle*{18}}
\put(817,422){\circle*{18}}
\put(1232,476){\circle*{18}}
\put(1215,387){\circle*{18}}
\put(1241,403){\circle*{18}}
\put(1224,428){\circle*{18}}
\put(491,462){\circle*{18}}
\put(1347,473){\circle*{18}}
\put(1338,387){\circle*{18}}
\put(1081,428){\circle*{18}}
\put(1320,495){\circle*{18}}
\put(1307,463){\circle*{18}}
\put(1414,461){\circle*{18}}
\put(1283,417){\circle*{18}}
\put(933,461){\circle*{18}}
\put(537,387){\circle*{18}}
\put(851,389){\circle*{18}}
\put(955,430){\circle*{18}}
\put(1400,478){\circle*{18}}
\put(553,392){\circle*{18}}
\put(1117,262){\circle*{18}}
\put(1267,470){\circle*{18}}
\put(415,408){\circle*{18}}
\put(800,425){\circle*{18}}
\put(1287,497){\circle*{18}}
\put(1406,436){\circle*{18}}
\put(1258,420){\circle*{18}}
\put(456,332){\circle*{18}}
\put(373,439){\circle*{18}}
\put(1124,552){\circle*{18}}
\put(1085,445){\circle*{18}}
\put(488,438){\circle*{18}}
\put(649,410){\circle*{18}}
\put(609,425){\circle*{18}}
\put(1252,461){\circle*{18}}
\put(831,412){\circle*{18}}
\put(891,451){\circle*{18}}
\put(1094,397){\circle*{18}}
\put(413,545){\circle*{18}}
\put(399,365){\circle*{18}}
\put(746,463){\circle*{18}}
\put(609,442){\circle*{18}}
\put(1328,395){\circle*{18}}
\put(1011,363){\circle*{18}}
\put(1280,401){\circle*{18}}
\put(1354,469){\circle*{18}}
\put(824,497){\circle*{18}}
\put(801,479){\circle*{18}}
\put(774,450){\circle*{18}}
\put(1305,428){\circle*{18}}
\put(784,317){\circle*{18}}
\put(1299,418){\circle*{18}}
\put(1365,421){\circle*{18}}
\put(1292,477){\circle*{18}}
\put(755,503){\circle*{18}}
\put(915,434){\circle*{18}}
\put(541,283){\circle*{18}}
\put(1430,437){\circle*{18}}
\put(1103,471){\circle*{18}}
\put(1265,445){\circle*{18}}
\put(706,576){\circle*{18}}
\put(768,460){\circle*{18}}
\put(984,447){\circle*{18}}
\put(841,485){\circle*{18}}
\put(1080,460){\circle*{18}}
\put(610,421){\circle*{18}}
\put(1063,281){\circle*{18}}
\put(1147,365){\circle*{18}}
\put(697,457){\circle*{18}}
\put(1317,541){\circle*{18}}
\put(793,501){\circle*{18}}
\put(1126,445){\circle*{18}}
\put(1120,464){\circle*{18}}
\put(788,369){\circle*{18}}
\put(1126,489){\circle*{18}}
\put(1357,464){\circle*{18}}
\put(1084,443){\circle*{18}}
\put(1102,349){\circle*{18}}
\put(1139,420){\circle*{18}}
\put(1373,465){\circle*{18}}
\put(1149,505){\circle*{18}}
\put(1019,279){\circle*{18}}
\put(1406,404){\circle*{18}}
\put(1123,365){\circle*{18}}
\put(1413,455){\circle*{18}}
\put(1230,478){\circle*{18}}
\put(1401,526){\circle*{18}}
\put(1165,405){\circle*{18}}
\put(940,461){\circle*{18}}
\put(1064,416){\circle*{18}}
\put(963,590){\circle*{18}}
\put(905,440){\circle*{18}}
\put(847,370){\circle*{18}}
\put(822,429){\circle*{18}}
\put(1318,447){\circle*{18}}
\put(930,501){\circle*{18}}
\put(1286,390){\circle*{18}}
\put(913,493){\circle*{18}}
\put(720,387){\circle*{18}}
\put(885,471){\circle*{18}}
\put(742,458){\circle*{18}}
\put(1020,480){\circle*{18}}
\put(766,469){\circle*{18}}
\put(592,530){\circle*{18}}
\put(796,529){\circle*{18}}
\put(1169,395){\circle*{18}}
\put(1181,434){\circle*{18}}
\put(1001,543){\circle*{18}}
\put(651,331){\circle*{18}}
\put(574,311){\circle*{18}}
\put(691,476){\circle*{18}}
\put(947,433){\circle*{18}}
\put(691,508){\circle*{18}}
\put(1230,453){\circle*{18}}
\put(331,389){\circle*{18}}
\put(464,494){\circle*{18}}
\put(1046,382){\circle*{18}}
\put(386,511){\circle*{18}}
\put(661,462){\circle*{18}}
\put(1300,410){\circle*{18}}
\put(615,472){\circle*{18}}
\put(775,452){\circle*{18}}
\put(955,438){\circle*{18}}
\put(669,470){\circle*{18}}
\put(916,471){\circle*{18}}
\put(1203,344){\circle*{18}}
\put(363,469){\circle*{18}}
\put(623,326){\circle*{18}}
\put(1271,403){\circle*{18}}
\put(688,500){\circle*{18}}
\put(1435,440){\circle*{18}}
\put(1183,408){\circle*{18}}
\put(1038,441){\circle*{18}}
\put(1117,522){\circle*{18}}
\put(366,463){\circle*{18}}
\put(969,467){\circle*{18}}
\put(1330,438){\circle*{18}}
\put(1197,442){\circle*{18}}
\put(758,388){\circle*{18}}
\put(408,547){\circle*{18}}
\put(429,282){\circle*{18}}
\put(1393,407){\circle*{18}}
\put(1249,460){\circle*{18}}
\put(780,245){\circle*{18}}
\put(1056,390){\circle*{18}}
\put(647,404){\circle*{18}}
\put(1268,458){\circle*{18}}
\put(387,329){\circle*{18}}
\put(1178,435){\circle*{18}}
\put(1262,490){\circle*{18}}
\put(487,481){\circle*{18}}
\put(848,485){\circle*{18}}
\put(649,453){\circle*{18}}
\put(1159,473){\circle*{18}}
\put(1053,373){\circle*{18}}
\put(410,447){\circle*{18}}
\put(1357,465){\circle*{18}}
\put(922,481){\circle*{18}}
\put(544,349){\circle*{18}}
\put(1344,361){\circle*{18}}
\put(1383,494){\circle*{18}}
\put(484,542){\circle*{18}}
\put(1075,504){\circle*{18}}
\put(1025,538){\circle*{18}}
\put(556,467){\circle*{18}}
\put(868,455){\circle*{18}}
\put(1305,406){\circle*{18}}
\put(1422,407){\circle*{18}}
\put(797,459){\circle*{18}}
\put(1018,466){\circle*{18}}
\put(436,479){\circle*{18}}
\put(484,504){\circle*{18}}
\put(1144,412){\circle*{18}}
\put(802,308){\circle*{18}}
\put(552,634){\circle*{18}}
\put(453,403){\circle*{18}}
\put(1125,498){\circle*{18}}
\put(960,452){\circle*{18}}
\put(1034,471){\circle*{18}}
\put(937,470){\circle*{18}}
\put(683,574){\circle*{18}}
\put(429,451){\circle*{18}}
\put(608,289){\circle*{18}}
\put(781,570){\circle*{18}}
\put(1057,480){\circle*{18}}
\put(1378,576){\circle*{18}}
\put(835,458){\circle*{18}}
\put(783,603){\circle*{18}}
\put(1074,436){\circle*{18}}
\put(1004,553){\circle*{18}}
\put(379,833){\circle*{18}}
\put(496,416){\circle*{18}}
\put(1321,472){\circle*{18}}
\put(1180,528){\circle*{18}}
\put(1100,528){\circle*{18}}
\put(1257,491){\circle*{18}}
\put(883,499){\circle*{18}}
\put(848,541){\circle*{18}}
\put(1255,469){\circle*{18}}
\put(1013,351){\circle*{18}}
\put(1258,171){\circle*{18}}
\put(1191,363){\circle*{18}}
\put(708,475){\circle*{18}}
\put(1376,350){\circle*{18}}
\put(392,283){\circle*{18}}
\put(420,508){\circle*{18}}
\put(894,398){\circle*{18}}
\put(1102,508){\circle*{18}}
\put(673,467){\circle*{18}}
\put(1189,498){\circle*{18}}
\put(1062,433){\circle*{18}}
\put(412,468){\circle*{18}}
\put(1236,372){\circle*{18}}
\put(797,423){\circle*{18}}
\put(1228,486){\circle*{18}}
\put(426,495){\circle*{18}}
\put(1279,399){\circle*{18}}
\put(978,452){\circle*{18}}
\put(831,413){\circle*{18}}
\put(1153,496){\circle*{18}}
\put(1074,327){\circle*{18}}
\put(956,506){\circle*{18}}
\put(409,228){\circle*{18}}
\put(582,381){\circle*{18}}
\put(656,555){\circle*{18}}
\put(1393,454){\circle*{18}}
\put(967,503){\circle*{18}}
\put(1174,485){\circle*{18}}
\put(1191,481){\circle*{18}}
\put(1073,460){\circle*{18}}
\put(603,421){\circle*{18}}
\put(594,363){\circle*{18}}
\put(1103,430){\circle*{18}}
\put(460,424){\circle*{18}}
\put(1367,361){\circle*{18}}
\put(642,509){\circle*{18}}
\put(962,530){\circle*{18}}
\put(950,444){\circle*{18}}
\put(672,528){\circle*{18}}
\put(990,562){\circle*{18}}
\put(450,444){\circle*{18}}
\put(809,442){\circle*{18}}
\put(466,524){\circle*{18}}
\put(693,555){\circle*{18}}
\put(727,479){\circle*{18}}
\put(662,504){\circle*{18}}
\put(887,499){\circle*{18}}
\put(577,545){\circle*{18}}
\put(831,455){\circle*{18}}
\put(798,560){\circle*{18}}
\put(773,555){\circle*{18}}
\put(1221,333){\circle*{18}}
\put(1378,596){\circle*{18}}
\put(596,417){\circle*{18}}
\put(971,465){\circle*{18}}
\put(707,533){\circle*{18}}
\put(898,328){\circle*{18}}
\put(1243,463){\circle*{18}}
\put(765,471){\circle*{18}}
\put(954,503){\circle*{18}}
\put(1059,400){\circle*{18}}
\put(552,308){\circle*{18}}
\put(1218,411){\circle*{18}}
\put(1383,474){\circle*{18}}
\put(1100,402){\circle*{18}}
\put(1395,498){\circle*{18}}
\put(1235,457){\circle*{18}}
\put(1142,502){\circle*{18}}
\put(492,411){\circle*{18}}
\put(479,284){\circle*{18}}
\put(721,304){\circle*{18}}
\put(774,565){\circle*{18}}
\put(1395,427){\circle*{18}}
\put(389,359){\circle*{18}}
\put(595,512){\circle*{18}}
\put(1407,423){\circle*{18}}
\put(1108,448){\circle*{18}}
\put(562,575){\circle*{18}}
\put(551,382){\circle*{18}}
\put(1351,404){\circle*{18}}
\put(618,464){\circle*{18}}
\put(1424,521){\circle*{18}}
\put(1034,454){\circle*{18}}
\put(796,494){\circle*{18}}
\put(1098,469){\circle*{18}}
\put(484,316){\circle*{18}}
\put(1089,477){\circle*{18}}
\put(680,457){\circle*{18}}
\put(1358,514){\circle*{18}}
\put(1261,292){\circle*{18}}
\put(1213,456){\circle*{18}}
\put(1093,453){\circle*{18}}
\put(866,517){\circle*{18}}
\put(1055,353){\circle*{18}}
\put(965,537){\circle*{18}}
\put(381,475){\circle*{18}}
\put(1309,428){\circle*{18}}
\put(1317,515){\circle*{18}}
\put(588,341){\circle*{18}}
\put(664,441){\circle*{18}}
\put(625,338){\circle*{18}}
\put(1239,510){\circle*{18}}
\put(432,366){\circle*{18}}
\put(796,333){\circle*{18}}
\put(572,320){\circle*{18}}
\put(1095,350){\circle*{18}}
\put(839,474){\circle*{18}}
\put(830,397){\circle*{18}}
\put(644,535){\circle*{18}}
\put(834,536){\circle*{18}}
\put(1314,436){\circle*{18}}
\put(1270,452){\circle*{18}}
\put(1311,421){\circle*{18}}
\put(1298,445){\circle*{18}}
\put(742,424){\circle*{18}}
\put(1314,434){\circle*{18}}
\put(1405,493){\circle*{18}}
\put(1407,497){\circle*{18}}
\put(1325,327){\circle*{18}}
\put(1134,438){\circle*{18}}
\put(719,361){\circle*{18}}
\put(981,478){\circle*{18}}
\put(1286,508){\circle*{18}}
\put(988,491){\circle*{18}}
\put(403,463){\circle*{18}}
\put(1095,409){\circle*{18}}
\put(480,465){\circle*{18}}
\put(1314,450){\circle*{18}}
\put(420,587){\circle*{18}}
\put(726,483){\circle*{18}}
\put(1194,352){\circle*{18}}
\put(783,548){\circle*{18}}
\put(1287,529){\circle*{18}}
\put(1391,497){\circle*{18}}
\put(883,471){\circle*{18}}
\put(692,277){\circle*{18}}
\put(1311,460){\circle*{18}}
\put(963,451){\circle*{18}}
\put(906,582){\circle*{18}}
\put(1145,424){\circle*{18}}
\put(374,470){\circle*{18}}
\put(923,477){\circle*{18}}
\put(554,556){\circle*{18}}
\put(396,495){\circle*{18}}
\put(1203,534){\circle*{18}}
\put(1185,464){\circle*{18}}
\put(835,423){\circle*{18}}
\put(1408,476){\circle*{18}}
\put(352,518){\circle*{18}}
\put(1009,414){\circle*{18}}
\put(642,462){\circle*{18}}
\put(1381,442){\circle*{18}}
\put(1108,428){\circle*{18}}
\put(732,517){\circle*{18}}
\put(826,456){\circle*{18}}
\put(519,556){\circle*{18}}
\put(762,311){\circle*{18}}
\put(1045,437){\circle*{18}}
\put(883,340){\circle*{18}}
\put(804,458){\circle*{18}}
\put(1219,469){\circle*{18}}
\put(635,415){\circle*{18}}
\put(368,549){\circle*{18}}
\put(1241,425){\circle*{18}}
\put(1313,389){\circle*{18}}
\put(1251,379){\circle*{18}}
\put(733,432){\circle*{18}}
\put(915,454){\circle*{18}}
\put(1271,462){\circle*{18}}
\put(690,461){\circle*{18}}
\put(675,481){\circle*{18}}
\put(479,395){\circle*{18}}
\put(1328,449){\circle*{18}}
\put(512,589){\circle*{18}}
\put(1402,444){\circle*{18}}
\put(914,469){\circle*{18}}
\put(898,414){\circle*{18}}
\put(667,486){\circle*{18}}
\put(631,517){\circle*{18}}
\put(887,507){\circle*{18}}
\put(985,460){\circle*{18}}
\put(1044,401){\circle*{18}}
\put(1208,387){\circle*{18}}
\put(754,443){\circle*{18}}
\put(904,521){\circle*{18}}
\put(879,380){\circle*{18}}
\put(605,310){\circle*{18}}
\put(782,583){\circle*{18}}
\put(1013,467){\circle*{18}}
\put(483,582){\circle*{18}}
\put(1019,484){\circle*{18}}
\put(464,423){\circle*{18}}
\put(1178,345){\circle*{18}}
\put(763,514){\circle*{18}}
\put(468,213){\circle*{18}}
\put(929,431){\circle*{18}}
\put(911,560){\circle*{18}}
\put(732,500){\circle*{18}}
\put(601,392){\circle*{18}}
\put(877,434){\circle*{18}}
\put(452,395){\circle*{18}}
\put(617,178){\circle*{18}}
\put(813,467){\circle*{18}}
\put(1238,439){\circle*{18}}
\put(801,453){\circle*{18}}
\put(855,433){\circle*{18}}
\put(1198,460){\circle*{18}}
\put(1182,417){\circle*{18}}
\put(359,363){\circle*{18}}
\put(1101,695){\circle*{18}}
\put(465,416){\circle*{18}}
\put(664,438){\circle*{18}}
\put(1420,444){\circle*{18}}
\put(602,292){\circle*{18}}
\put(326,498){\circle*{18}}
\put(1065,441){\circle*{18}}
\put(806,435){\circle*{18}}
\put(1294,362){\circle*{18}}
\put(438,412){\circle*{18}}
\put(641,343){\circle*{18}}
\put(792,475){\circle*{18}}
\put(490,611){\circle*{18}}
\put(1161,454){\circle*{18}}
\put(962,526){\circle*{18}}
\put(1382,480){\circle*{18}}
\put(1066,458){\circle*{18}}
\put(860,445){\circle*{18}}
\put(667,351){\circle*{18}}
\put(770,420){\circle*{18}}
\put(784,440){\circle*{18}}
\put(911,463){\circle*{18}}
\put(1164,430){\circle*{18}}
\put(718,455){\circle*{18}}
\put(561,402){\circle*{18}}
\put(1296,368){\circle*{18}}
\put(435,522){\circle*{18}}
\put(807,247){\circle*{18}}
\put(538,418){\circle*{18}}
\put(1209,418){\circle*{18}}
\put(736,330){\circle*{18}}
\put(1208,424){\circle*{18}}
\put(1161,496){\circle*{18}}
\put(1395,473){\circle*{18}}
\put(774,552){\circle*{18}}
\put(937,404){\circle*{18}}
\put(1120,453){\circle*{18}}
\put(1297,472){\circle*{18}}
\put(1276,486){\circle*{18}}
\put(525,322){\circle*{18}}
\put(1289,395){\circle*{18}}
\put(1093,500){\circle*{18}}
\put(1380,401){\circle*{18}}
\put(1066,402){\circle*{18}}
\put(863,428){\circle*{18}}
\put(1244,442){\circle*{18}}
\put(1251,469){\circle*{18}}
\put(1427,500){\circle*{18}}
\put(870,502){\circle*{18}}
\put(441,417){\circle*{18}}
\put(1154,478){\circle*{18}}
\put(376,310){\circle*{18}}
\put(462,446){\circle*{18}}
\put(666,465){\circle*{18}}
\put(741,430){\circle*{18}}
\put(1006,364){\circle*{18}}
\put(505,361){\circle*{18}}
\put(919,498){\circle*{18}}
\put(914,344){\circle*{18}}
\put(1011,599){\circle*{18}}
\put(732,546){\circle*{18}}
\put(1068,499){\circle*{18}}
\put(517,506){\circle*{18}}
\put(968,441){\circle*{18}}
\put(682,404){\circle*{18}}
\put(413,311){\circle*{18}}
\put(667,423){\circle*{18}}
\put(465,434){\circle*{18}}
\put(515,387){\circle*{18}}
\put(629,527){\circle*{18}}
\put(610,508){\circle*{18}}
\put(995,410){\circle*{18}}
\put(1398,426){\circle*{18}}
\put(974,471){\circle*{18}}
\put(610,554){\circle*{18}}
\put(933,452){\circle*{18}}
\put(787,396){\circle*{18}}
\put(416,460){\circle*{18}}
\put(694,406){\circle*{18}}
\put(1187,470){\circle*{18}}
\put(762,424){\circle*{18}}
\put(1338,433){\circle*{18}}
\put(1299,693){\circle*{18}}
\put(1108,302){\circle*{18}}
\put(1053,442){\circle*{18}}
\put(1360,446){\circle*{18}}
\put(397,478){\circle*{18}}
\put(1393,444){\circle*{18}}
\put(1135,436){\circle*{18}}
\put(1155,480){\circle*{18}}
\put(630,377){\circle*{18}}
\put(823,416){\circle*{18}}
\put(789,512){\circle*{18}}
\put(1198,448){\circle*{18}}
\put(987,440){\circle*{18}}
\put(1165,493){\circle*{18}}
\put(897,355){\circle*{18}}
\put(1118,435){\circle*{18}}
\put(1200,446){\circle*{18}}
\put(986,414){\circle*{18}}
\put(1368,455){\circle*{18}}
\put(984,470){\circle*{18}}
\put(705,535){\circle*{18}}
\put(1174,470){\circle*{18}}
\put(1404,444){\circle*{18}}
\put(1419,379){\circle*{18}}
\put(623,418){\circle*{18}}
\put(1250,390){\circle*{18}}
\put(624,651){\circle*{18}}
\put(537,460){\circle*{18}}
\put(550,325){\circle*{18}}
\put(776,436){\circle*{18}}
\put(934,368){\circle*{18}}
\put(755,322){\circle*{18}}
\put(445,194){\circle*{18}}
\put(564,517){\circle*{18}}
\put(529,509){\circle*{18}}
\put(1228,357){\circle*{18}}
\put(1125,384){\circle*{18}}
\put(1211,362){\circle*{18}}
\put(597,256){\circle*{18}}
\put(824,479){\circle*{18}}
\put(1260,388){\circle*{18}}
\put(893,457){\circle*{18}}
\put(1279,450){\circle*{18}}
\put(1152,423){\circle*{18}}
\put(508,431){\circle*{18}}
\put(1102,322){\circle*{18}}
\put(1020,425){\circle*{18}}
\put(645,549){\circle*{18}}
\put(744,523){\circle*{18}}
\put(804,368){\circle*{18}}
\put(607,309){\circle*{18}}
\put(807,414){\circle*{18}}
\put(1059,353){\circle*{18}}
\put(1195,441){\circle*{18}}
\put(1304,419){\circle*{18}}
\put(611,551){\circle*{18}}
\put(504,570){\circle*{18}}
\put(1011,496){\circle*{18}}
\put(1309,426){\circle*{18}}
\put(409,406){\circle*{18}}
\put(787,438){\circle*{18}}
\put(797,428){\circle*{18}}
\put(876,445){\circle*{18}}
\put(1039,423){\circle*{18}}
\put(693,465){\circle*{18}}
\put(1130,496){\circle*{18}}
\put(1162,447){\circle*{18}}
\put(478,471){\circle*{18}}
\put(936,413){\circle*{18}}
\put(802,562){\circle*{18}}
\put(830,498){\circle*{18}}
\put(1410,420){\circle*{18}}
\put(909,492){\circle*{18}}
\put(1112,369){\circle*{18}}
\put(1281,405){\circle*{18}}
\put(547,453){\circle*{18}}
\put(926,394){\circle*{18}}
\put(377,583){\circle*{18}}
\put(1044,362){\circle*{18}}
\put(502,364){\circle*{18}}
\put(1101,469){\circle*{18}}
\put(1122,499){\circle*{18}}
\put(1080,443){\circle*{18}}
\put(669,403){\circle*{18}}
\put(759,490){\circle*{18}}
\put(460,523){\circle*{18}}
\put(1154,445){\circle*{18}}
\put(991,521){\circle*{18}}
\put(379,613){\circle*{18}}
\put(1229,415){\circle*{18}}
\put(506,459){\circle*{18}}
\put(657,446){\circle*{18}}
\put(844,572){\circle*{18}}
\put(919,463){\circle*{18}}
\put(1009,404){\circle*{18}}
\put(1187,415){\circle*{18}}
\put(693,421){\circle*{18}}
\put(1181,299){\circle*{18}}
\put(1230,568){\circle*{18}}
\put(392,461){\circle*{18}}
\put(535,322){\circle*{18}}
\put(727,380){\circle*{18}}
\put(679,606){\circle*{18}}
\put(1119,324){\circle*{18}}
\put(1152,441){\circle*{18}}
\put(444,483){\circle*{18}}
\put(378,453){\circle*{18}}
\put(793,428){\circle*{18}}
\put(1175,406){\circle*{18}}
\put(606,438){\circle*{18}}
\put(951,382){\circle*{18}}
\put(1352,329){\circle*{18}}
\put(1142,470){\circle*{18}}
\put(806,495){\circle*{18}}
\put(714,344){\circle*{18}}
\put(1016,404){\circle*{18}}
\put(665,391){\circle*{18}}
\put(1016,436){\circle*{18}}
\put(1024,462){\circle*{18}}
\put(659,540){\circle*{18}}
\put(1390,397){\circle*{18}}
\put(490,356){\circle*{18}}
\put(608,335){\circle*{18}}
\put(682,499){\circle*{18}}
\put(1093,432){\circle*{18}}
\put(781,484){\circle*{18}}
\put(1433,433){\circle*{18}}
\put(883,522){\circle*{18}}
\put(394,493){\circle*{18}}
\put(941,442){\circle*{18}}
\put(839,391){\circle*{18}}
\put(1349,454){\circle*{18}}
\put(971,341){\circle*{18}}
\put(1379,440){\circle*{18}}
\put(1334,381){\circle*{18}}
\put(540,389){\circle*{18}}
\put(804,461){\circle*{18}}
\put(386,347){\circle*{18}}
\put(399,506){\circle*{18}}
\put(674,485){\circle*{18}}
\put(1342,555){\circle*{18}}
\put(1309,449){\circle*{18}}
\put(1162,464){\circle*{18}}
\put(1405,378){\circle*{18}}
\put(1372,513){\circle*{18}}
\put(595,510){\circle*{18}}
\put(1294,306){\circle*{18}}
\put(1147,468){\circle*{18}}
\put(1340,378){\circle*{18}}
\put(887,398){\circle*{18}}
\put(734,337){\circle*{18}}
\put(1129,520){\circle*{18}}
\put(1083,515){\circle*{18}}
\put(524,430){\circle*{18}}
\put(420,498){\circle*{18}}
\put(911,446){\circle*{18}}
\put(650,513){\circle*{18}}
\put(793,423){\circle*{18}}
\put(954,445){\circle*{18}}
\put(657,338){\circle*{18}}
\put(736,608){\circle*{18}}
\put(581,544){\circle*{18}}
\put(864,578){\circle*{18}}
\put(1255,483){\circle*{18}}
\put(466,475){\circle*{18}}
\put(584,448){\circle*{18}}
\put(784,473){\circle*{18}}
\put(660,402){\circle*{18}}
\put(657,442){\circle*{18}}
\put(1284,474){\circle*{18}}
\put(820,495){\circle*{18}}
\put(912,459){\circle*{18}}
\put(487,507){\circle*{18}}
\put(872,483){\circle*{18}}
\put(1008,514){\circle*{18}}
\put(849,385){\circle*{18}}
\put(1216,518){\circle*{18}}
\put(453,385){\circle*{18}}
\put(548,430){\circle*{18}}
\put(1043,450){\circle*{18}}
\put(787,401){\circle*{18}}
\put(1399,569){\circle*{18}}
\put(765,423){\circle*{18}}
\put(483,732){\circle*{18}}
\put(530,525){\circle*{18}}
\put(570,456){\circle*{18}}
\put(951,357){\circle*{18}}
\put(1094,400){\circle*{18}}
\put(832,509){\circle*{18}}
\put(1133,507){\circle*{18}}
\put(964,440){\circle*{18}}
\put(1037,438){\circle*{18}}
\put(514,499){\circle*{18}}
\put(748,497){\circle*{18}}
\put(701,394){\circle*{18}}
\put(1262,492){\circle*{18}}
\put(1357,363){\circle*{18}}
\put(1151,495){\circle*{18}}
\put(913,573){\circle*{18}}
\put(1406,501){\circle*{18}}
\put(532,503){\circle*{18}}
\put(836,602){\circle*{18}}
\put(1202,375){\circle*{18}}
\put(930,469){\circle*{18}}
\put(610,378){\circle*{18}}
\put(1432,428){\circle*{18}}
\put(1066,271){\circle*{18}}
\put(1112,386){\circle*{18}}
\put(1163,316){\circle*{18}}
\put(1271,501){\circle*{18}}
\put(1048,478){\circle*{18}}
\put(972,613){\circle*{18}}
\put(639,338){\circle*{18}}
\put(1269,390){\circle*{18}}
\put(402,387){\circle*{18}}
\put(1084,490){\circle*{18}}
\put(867,429){\circle*{18}}
\put(651,545){\circle*{18}}
\put(1357,418){\circle*{18}}
\put(1025,396){\circle*{18}}
\put(1368,321){\circle*{18}}
\put(1033,423){\circle*{18}}
\put(645,540){\circle*{18}}
\put(771,420){\circle*{18}}
\put(840,537){\circle*{18}}
\put(1362,509){\circle*{18}}
\put(619,358){\circle*{18}}
\put(935,518){\circle*{18}}
\put(866,465){\circle*{18}}
\put(1153,558){\circle*{18}}
\put(1287,383){\circle*{18}}
\put(1279,505){\circle*{18}}
\put(1020,423){\circle*{18}}
\put(438,493){\circle*{18}}
\put(844,553){\circle*{18}}
\put(777,471){\circle*{18}}
\put(887,403){\circle*{18}}
\put(1162,450){\circle*{18}}
\put(816,431){\circle*{18}}
\put(665,498){\circle*{18}}
\put(734,430){\circle*{18}}
\put(1316,549){\circle*{18}}
\put(609,423){\circle*{18}}
\put(469,353){\circle*{18}}
\put(1333,472){\circle*{18}}
\put(1415,435){\circle*{18}}
\put(656,364){\circle*{18}}
\put(555,366){\circle*{18}}
\put(700,446){\circle*{18}}
\put(1185,378){\circle*{18}}
\put(1329,426){\circle*{18}}
\put(1135,455){\circle*{18}}
\put(695,521){\circle*{18}}
\put(1379,473){\circle*{18}}
\put(673,471){\circle*{18}}
\put(711,419){\circle*{18}}
\put(814,457){\circle*{18}}
\put(1274,482){\circle*{18}}
\put(841,445){\circle*{18}}
\put(1199,434){\circle*{18}}
\put(708,524){\circle*{18}}
\put(493,384){\circle*{18}}
\put(663,539){\circle*{18}}
\put(650,509){\circle*{18}}
\put(532,646){\circle*{18}}
\put(691,558){\circle*{18}}
\put(1125,460){\circle*{18}}
\put(1317,500){\circle*{18}}
\put(1015,406){\circle*{18}}
\put(1286,437){\circle*{18}}
\put(1292,471){\circle*{18}}
\put(1062,428){\circle*{18}}
\put(1075,427){\circle*{18}}
\put(1424,573){\circle*{18}}
\put(1146,450){\circle*{18}}
\put(945,261){\circle*{18}}
\put(1380,381){\circle*{18}}
\put(868,401){\circle*{18}}
\put(1255,458){\circle*{18}}
\put(593,404){\circle*{18}}
\put(491,573){\circle*{18}}
\put(742,382){\circle*{18}}
\put(1164,621){\circle*{18}}
\put(984,388){\circle*{18}}
\put(1137,417){\circle*{18}}
\put(1060,412){\circle*{18}}
\put(761,394){\circle*{18}}
\put(1095,421){\circle*{18}}
\put(1374,465){\circle*{18}}
\put(1025,459){\circle*{18}}
\put(1038,355){\circle*{18}}
\put(658,326){\circle*{18}}
\put(902,466){\circle*{18}}
\put(813,445){\circle*{18}}
\put(805,472){\circle*{18}}
\put(1401,456){\circle*{18}}
\put(602,469){\circle*{18}}
\put(1250,380){\circle*{18}}
\put(1043,439){\circle*{18}}
\put(1380,392){\circle*{18}}
\put(1280,533){\circle*{18}}
\put(1126,446){\circle*{18}}
\put(839,470){\circle*{18}}
\put(964,446){\circle*{18}}
\put(1318,485){\circle*{18}}
\put(1355,382){\circle*{18}}
\put(684,463){\circle*{18}}
\put(1026,378){\circle*{18}}
\put(1386,476){\circle*{18}}
\put(495,376){\circle*{18}}
\put(1291,468){\circle*{18}}
\put(832,444){\circle*{18}}
\put(1229,446){\circle*{18}}
\put(1300,386){\circle*{18}}
\put(1259,453){\circle*{18}}
\put(988,486){\circle*{18}}
\put(849,407){\circle*{18}}
\put(690,353){\circle*{18}}
\put(699,462){\circle*{18}}
\put(1414,423){\circle*{18}}
\put(1383,432){\circle*{18}}
\put(692,471){\circle*{18}}
\put(521,158){\circle*{18}}
\put(748,419){\circle*{18}}
\put(1072,472){\circle*{18}}
\put(1284,453){\circle*{18}}
\put(1208,565){\circle*{18}}
\put(836,477){\circle*{18}}
\put(1432,424){\circle*{18}}
\put(1347,451){\circle*{18}}
\put(855,393){\circle*{18}}
\put(682,536){\circle*{18}}
\put(1319,532){\circle*{18}}
\put(1206,452){\circle*{18}}
\put(925,441){\circle*{18}}
\put(1256,440){\circle*{18}}
\put(1332,455){\circle*{18}}
\put(580,423){\circle*{18}}
\put(571,446){\circle*{18}}
\put(977,373){\circle*{18}}
\put(808,380){\circle*{18}}
\put(813,502){\circle*{18}}
\put(1189,475){\circle*{18}}
\put(1284,412){\circle*{18}}
\put(478,609){\circle*{18}}
\put(1088,448){\circle*{18}}
\put(1403,549){\circle*{18}}
\put(810,367){\circle*{18}}
\put(551,398){\circle*{18}}
\put(651,287){\circle*{18}}
\put(581,318){\circle*{18}}
\put(810,478){\circle*{18}}
\put(861,440){\circle*{18}}
\put(1345,474){\circle*{18}}
\put(1111,409){\circle*{18}}
\put(615,345){\circle*{18}}
\put(793,399){\circle*{18}}
\put(1135,401){\circle*{18}}
\put(1256,471){\circle*{18}}
\put(833,483){\circle*{18}}
\put(1386,452){\circle*{18}}
\put(768,502){\circle*{18}}
\put(758,526){\circle*{18}}
\put(1319,434){\circle*{18}}
\put(1148,439){\circle*{18}}
\put(810,504){\circle*{18}}
\put(1352,445){\circle*{18}}
\put(635,580){\circle*{18}}
\put(873,488){\circle*{18}}
\put(746,474){\circle*{18}}
\put(677,419){\circle*{18}}
\put(1145,370){\circle*{18}}
\put(461,415){\circle*{18}}
\put(1276,452){\circle*{18}}
\put(1001,451){\circle*{18}}
\put(1217,547){\circle*{18}}
\put(835,458){\circle*{18}}
\put(1341,319){\circle*{18}}
\put(1382,454){\circle*{18}}
\put(626,523){\circle*{18}}
\put(1140,427){\circle*{18}}
\put(703,515){\circle*{18}}
\put(730,368){\circle*{18}}
\put(1199,401){\circle*{18}}
\put(763,432){\circle*{18}}
\put(1396,421){\circle*{18}}
\put(474,436){\circle*{18}}
\put(543,545){\circle*{18}}
\put(363,410){\circle*{18}}
\put(1012,366){\circle*{18}}
\put(934,440){\circle*{18}}
\put(1337,431){\circle*{18}}
\put(969,457){\circle*{18}}
\put(744,486){\circle*{18}}
\put(1137,372){\circle*{18}}
\put(756,600){\circle*{18}}
\put(1147,457){\circle*{18}}
\put(904,412){\circle*{18}}
\put(902,350){\circle*{18}}
\put(678,511){\circle*{18}}
\put(1027,529){\circle*{18}}
\put(1322,382){\circle*{18}}
\put(780,560){\circle*{18}}
\put(972,428){\circle*{18}}
\put(1108,452){\circle*{18}}
\put(1312,358){\circle*{18}}
\put(543,425){\circle*{18}}
\put(1124,424){\circle*{18}}
\put(1063,478){\circle*{18}}
\put(952,520){\circle*{18}}
\put(1075,418){\circle*{18}}
\put(1177,512){\circle*{18}}
\put(636,377){\circle*{18}}
\put(1168,692){\circle*{18}}
\put(1305,427){\circle*{18}}
\put(1227,263){\circle*{18}}
\put(694,474){\circle*{18}}
\put(753,431){\circle*{18}}
\put(915,532){\circle*{18}}
\put(1135,492){\circle*{18}}
\put(1352,442){\circle*{18}}
\put(658,376){\circle*{18}}
\put(1265,492){\circle*{18}}
\put(1261,362){\circle*{18}}
\put(851,510){\circle*{18}}
\put(407,545){\circle*{18}}
\put(1348,435){\circle*{18}}
\put(774,499){\circle*{18}}
\put(1200,304){\circle*{18}}
\put(783,527){\circle*{18}}
\put(1114,422){\circle*{18}}
\put(1285,457){\circle*{18}}
\put(1027,389){\circle*{18}}
\put(404,346){\circle*{18}}
\put(553,483){\circle*{18}}
\put(856,519){\circle*{18}}
\put(1186,465){\circle*{18}}
\put(716,403){\circle*{18}}
\put(1145,452){\circle*{18}}
\put(759,425){\circle*{18}}
\put(1228,447){\circle*{18}}
\put(1340,435){\circle*{18}}
\put(906,471){\circle*{18}}
\put(603,385){\circle*{18}}
\put(1175,643){\circle*{18}}
\put(909,460){\circle*{18}}
\put(1312,473){\circle*{18}}
\put(1319,431){\circle*{18}}
\put(997,415){\circle*{18}}
\put(1116,450){\circle*{18}}
\put(1277,581){\circle*{18}}
\put(866,444){\circle*{18}}
\put(1364,537){\circle*{18}}
\put(674,474){\circle*{18}}
\put(1152,406){\circle*{18}}
\put(929,469){\circle*{18}}
\put(547,371){\circle*{18}}
\put(830,484){\circle*{18}}
\put(769,409){\circle*{18}}
\put(1125,523){\circle*{18}}
\put(880,374){\circle*{18}}
\put(1228,277){\circle*{18}}
\put(1306,366){\circle*{18}}
\put(850,543){\circle*{18}}
\put(864,488){\circle*{18}}
\put(1164,399){\circle*{18}}
\put(960,442){\circle*{18}}
\put(824,444){\circle*{18}}
\put(841,550){\circle*{18}}
\put(1060,475){\circle*{18}}
\put(849,456){\circle*{18}}
\put(492,526){\circle*{18}}
\put(1188,447){\circle*{18}}
\put(779,488){\circle*{18}}
\put(1268,426){\circle*{18}}
\put(1306,440){\circle*{18}}
\put(430,403){\circle*{18}}
\put(888,432){\circle*{18}}
\put(648,440){\circle*{18}}
\put(815,449){\circle*{18}}
\put(555,450){\circle*{18}}
\put(1420,487){\circle*{18}}
\put(458,399){\circle*{18}}
\put(995,473){\circle*{18}}
\put(1173,475){\circle*{18}}
\put(774,414){\circle*{18}}
\put(1047,497){\circle*{18}}
\put(642,453){\circle*{18}}
\put(1324,402){\circle*{18}}
\put(1269,518){\circle*{18}}
\put(666,510){\circle*{18}}
\put(994,472){\circle*{18}}
\put(498,448){\circle*{18}}
\put(426,551){\circle*{18}}
\put(1023,483){\circle*{18}}
\put(607,458){\circle*{18}}
\put(1365,451){\circle*{18}}
\put(1393,469){\circle*{18}}
\put(638,298){\circle*{18}}
\put(1210,304){\circle*{18}}
\put(963,401){\circle*{18}}
\put(1200,339){\circle*{18}}
\put(1094,472){\circle*{18}}
\put(1233,434){\circle*{18}}
\put(695,421){\circle*{18}}
\put(993,454){\circle*{18}}
\put(1075,462){\circle*{18}}
\put(820,447){\circle*{18}}
\put(833,513){\circle*{18}}
\put(1262,376){\circle*{18}}
\put(432,573){\circle*{18}}
\put(552,310){\circle*{18}}
\put(1419,411){\circle*{18}}
\put(1240,507){\circle*{18}}
\put(1031,453){\circle*{18}}
\put(733,619){\circle*{18}}
\put(1315,473){\circle*{18}}
\put(1351,448){\circle*{18}}
\put(912,369){\circle*{18}}
\put(534,372){\circle*{18}}
\put(643,324){\circle*{18}}
\put(908,421){\circle*{18}}
\put(428,309){\circle*{18}}
\put(1104,384){\circle*{18}}
\put(1230,512){\circle*{18}}
\put(863,407){\circle*{18}}
\put(856,566){\circle*{18}}
\put(1075,433){\circle*{18}}
\put(1132,409){\circle*{18}}
\put(732,338){\circle*{18}}
\put(1299,473){\circle*{18}}
\put(696,568){\circle*{18}}
\put(1201,379){\circle*{18}}
\put(1037,523){\circle*{18}}
\put(1361,435){\circle*{18}}
\put(1431,613){\circle*{18}}
\put(1052,210){\circle*{18}}
\put(968,544){\circle*{18}}
\put(972,480){\circle*{18}}
\put(1281,431){\circle*{18}}
\put(568,390){\circle*{18}}
\put(663,512){\circle*{18}}
\put(1005,402){\circle*{18}}
\put(851,347){\circle*{18}}
\put(634,518){\circle*{18}}
\put(950,474){\circle*{18}}
\put(500,506){\circle*{18}}
\put(776,435){\circle*{18}}
\put(786,417){\circle*{18}}
\put(583,550){\circle*{18}}
\put(892,242){\circle*{18}}
\put(895,333){\circle*{18}}
\put(1346,482){\circle*{18}}
\put(463,491){\circle*{18}}
\put(982,434){\circle*{18}}
\put(850,465){\circle*{18}}
\put(1137,443){\circle*{18}}
\put(693,384){\circle*{18}}
\put(491,536){\circle*{18}}
\put(737,558){\circle*{18}}
\put(1198,557){\circle*{18}}
\put(487,356){\circle*{18}}
\put(722,432){\circle*{18}}
\put(1222,435){\circle*{18}}
\put(1001,408){\circle*{18}}
\put(551,358){\circle*{18}}
\put(1253,360){\circle*{18}}
\put(772,508){\circle*{18}}
\put(1282,473){\circle*{18}}
\put(1215,520){\circle*{18}}
\put(1364,460){\circle*{18}}
\put(1321,434){\circle*{18}}
\put(456,495){\circle*{18}}
\put(1105,482){\circle*{18}}
\put(1355,392){\circle*{18}}
\put(501,515){\circle*{18}}
\put(1196,589){\circle*{18}}
\put(1274,488){\circle*{18}}
\put(439,340){\circle*{18}}
\put(1152,387){\circle*{18}}
\put(1279,429){\circle*{18}}
\put(1363,331){\circle*{18}}
\put(1184,442){\circle*{18}}
\put(697,551){\circle*{18}}
\put(942,425){\circle*{18}}
\put(786,474){\circle*{18}}
\put(935,397){\circle*{18}}
\put(960,563){\circle*{18}}
\put(759,440){\circle*{18}}
\put(846,423){\circle*{18}}
\put(1059,420){\circle*{18}}
\put(823,444){\circle*{18}}
\put(1110,263){\circle*{18}}
\put(1226,355){\circle*{18}}
\put(904,337){\circle*{18}}
\put(1345,479){\circle*{18}}
\put(1104,449){\circle*{18}}
\put(1416,175){\circle*{18}}
\put(1160,487){\circle*{18}}
\put(1039,521){\circle*{18}}
\put(745,463){\circle*{18}}
\put(1177,390){\circle*{18}}
\put(865,460){\circle*{18}}
\put(577,338){\circle*{18}}
\put(605,453){\circle*{18}}
\put(1244,506){\circle*{18}}
\put(591,565){\circle*{18}}
\put(721,462){\circle*{18}}
\put(794,395){\circle*{18}}
\put(809,432){\circle*{18}}
\put(745,502){\circle*{18}}
\put(746,369){\circle*{18}}
\put(679,496){\circle*{18}}
\put(464,420){\circle*{18}}
\put(1269,433){\circle*{18}}
\put(1067,374){\circle*{18}}
\put(569,472){\circle*{18}}
\put(714,600){\circle*{18}}
\put(1345,359){\circle*{18}}
\put(1157,509){\circle*{18}}
\put(1080,355){\circle*{18}}
\put(1026,353){\circle*{18}}
\put(543,323){\circle*{18}}
\put(1156,467){\circle*{18}}
\put(371,536){\circle*{18}}
\put(378,487){\circle*{18}}
\put(1107,458){\circle*{18}}
\put(851,441){\circle*{18}}
\put(589,347){\circle*{18}}
\put(552,362){\circle*{18}}
\put(656,399){\circle*{18}}
\put(528,371){\circle*{18}}
\put(470,583){\circle*{18}}
\put(1414,453){\circle*{18}}
\put(1274,408){\circle*{18}}
\put(838,519){\circle*{18}}
\put(1354,399){\circle*{18}}
\put(922,415){\circle*{18}}
\put(660,507){\circle*{18}}
\put(983,473){\circle*{18}}
\put(1412,402){\circle*{18}}
\end{picture}


==> figtheta.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,495.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{-60}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,240.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,240){\makebox(0,0)[r]{-40}}
\put(1416.0,240.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,368.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,368){\makebox(0,0)[r]{-20}}
\put(1416.0,368.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,495){\makebox(0,0)[r]{0}}
\put(1416.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,622.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,622){\makebox(0,0)[r]{20}}
\put(1416.0,622.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,750.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,750){\makebox(0,0)[r]{40}}
\put(1416.0,750.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{60}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423,68){\makebox(0,0){50}}
\put(423.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625,68){\makebox(0,0){100}}
\put(625.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,68){\makebox(0,0){150}}
\put(828.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031,68){\makebox(0,0){200}}
\put(1031.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233,68){\makebox(0,0){250}}
\put(1233.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){300}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,495){\makebox(0,0){$\theta_K$}}
\put(828,-22){\makebox(0,0){$\vert \mu \vert$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(1276,498){\circle*{18}}
\put(700,608){\circle*{18}}
\put(1230,521){\circle*{18}}
\put(1003,511){\circle*{18}}
\put(1243,523){\circle*{18}}
\put(789,688){\circle*{18}}
\put(799,503){\circle*{18}}
\put(1324,507){\circle*{18}}
\put(1049,454){\circle*{18}}
\put(573,445){\circle*{18}}
\put(1380,551){\circle*{18}}
\put(638,488){\circle*{18}}
\put(1294,512){\circle*{18}}
\put(1305,488){\circle*{18}}
\put(714,437){\circle*{18}}
\put(742,539){\circle*{18}}
\put(1066,563){\circle*{18}}
\put(652,544){\circle*{18}}
\put(1429,500){\circle*{18}}
\put(684,401){\circle*{18}}
\put(985,360){\circle*{18}}
\put(560,519){\circle*{18}}
\put(1215,489){\circle*{18}}
\put(720,490){\circle*{18}}
\put(1074,479){\circle*{18}}
\put(1206,451){\circle*{18}}
\put(626,487){\circle*{18}}
\put(1202,493){\circle*{18}}
\put(469,632){\circle*{18}}
\put(1106,460){\circle*{18}}
\put(721,523){\circle*{18}}
\put(1260,501){\circle*{18}}
\put(639,597){\circle*{18}}
\put(744,529){\circle*{18}}
\put(1015,566){\circle*{18}}
\put(905,513){\circle*{18}}
\put(1394,510){\circle*{18}}
\put(1065,516){\circle*{18}}
\put(578,501){\circle*{18}}
\put(819,461){\circle*{18}}
\put(949,541){\circle*{18}}
\put(556,496){\circle*{18}}
\put(1216,494){\circle*{18}}
\put(727,459){\circle*{18}}
\put(797,582){\circle*{18}}
\put(829,499){\circle*{18}}
\put(1374,519){\circle*{18}}
\put(787,403){\circle*{18}}
\put(764,520){\circle*{18}}
\put(1137,535){\circle*{18}}
\put(1036,523){\circle*{18}}
\put(492,428){\circle*{18}}
\put(1101,521){\circle*{18}}
\put(928,579){\circle*{18}}
\put(966,476){\circle*{18}}
\put(516,570){\circle*{18}}
\put(1371,515){\circle*{18}}
\put(594,548){\circle*{18}}
\put(855,446){\circle*{18}}
\put(1216,546){\circle*{18}}
\put(1389,487){\circle*{18}}
\put(812,653){\circle*{18}}
\put(896,470){\circle*{18}}
\put(1415,505){\circle*{18}}
\put(711,579){\circle*{18}}
\put(1392,484){\circle*{18}}
\put(1058,503){\circle*{18}}
\put(686,475){\circle*{18}}
\put(1194,408){\circle*{18}}
\put(928,481){\circle*{18}}
\put(722,454){\circle*{18}}
\put(1050,570){\circle*{18}}
\put(941,472){\circle*{18}}
\put(940,551){\circle*{18}}
\put(1250,507){\circle*{18}}
\put(753,438){\circle*{18}}
\put(653,474){\circle*{18}}
\put(464,546){\circle*{18}}
\put(600,480){\circle*{18}}
\put(1040,449){\circle*{18}}
\put(559,490){\circle*{18}}
\put(1393,529){\circle*{18}}
\put(883,498){\circle*{18}}
\put(1174,416){\circle*{18}}
\put(756,476){\circle*{18}}
\put(1087,538){\circle*{18}}
\put(849,611){\circle*{18}}
\put(617,493){\circle*{18}}
\put(959,487){\circle*{18}}
\put(1274,547){\circle*{18}}
\put(861,484){\circle*{18}}
\put(1164,495){\circle*{18}}
\put(905,461){\circle*{18}}
\put(1264,501){\circle*{18}}
\put(1199,541){\circle*{18}}
\put(440,674){\circle*{18}}
\put(1147,448){\circle*{18}}
\put(777,507){\circle*{18}}
\put(972,546){\circle*{18}}
\put(525,443){\circle*{18}}
\put(452,564){\circle*{18}}
\put(510,409){\circle*{18}}
\put(1367,570){\circle*{18}}
\put(817,606){\circle*{18}}
\put(1232,508){\circle*{18}}
\put(1215,534){\circle*{18}}
\put(1241,472){\circle*{18}}
\put(1224,492){\circle*{18}}
\put(491,495){\circle*{18}}
\put(1347,458){\circle*{18}}
\put(1338,535){\circle*{18}}
\put(1081,515){\circle*{18}}
\put(1320,498){\circle*{18}}
\put(1307,491){\circle*{18}}
\put(1414,511){\circle*{18}}
\put(1283,447){\circle*{18}}
\put(933,459){\circle*{18}}
\put(537,637){\circle*{18}}
\put(851,414){\circle*{18}}
\put(955,407){\circle*{18}}
\put(1400,502){\circle*{18}}
\put(553,630){\circle*{18}}
\put(1117,617){\circle*{18}}
\put(1267,531){\circle*{18}}
\put(415,521){\circle*{18}}
\put(800,503){\circle*{18}}
\put(1287,518){\circle*{18}}
\put(1406,471){\circle*{18}}
\put(1258,514){\circle*{18}}
\put(456,547){\circle*{18}}
\put(373,477){\circle*{18}}
\put(1124,458){\circle*{18}}
\put(1085,509){\circle*{18}}
\put(488,680){\circle*{18}}
\put(649,429){\circle*{18}}
\put(609,588){\circle*{18}}
\put(1252,491){\circle*{18}}
\put(831,410){\circle*{18}}
\put(891,614){\circle*{18}}
\put(1094,474){\circle*{18}}
\put(413,538){\circle*{18}}
\put(399,549){\circle*{18}}
\put(746,445){\circle*{18}}
\put(609,423){\circle*{18}}
\put(1328,522){\circle*{18}}
\put(1011,529){\circle*{18}}
\put(1280,523){\circle*{18}}
\put(1354,513){\circle*{18}}
\put(824,480){\circle*{18}}
\put(801,505){\circle*{18}}
\put(774,476){\circle*{18}}
\put(1305,538){\circle*{18}}
\put(784,642){\circle*{18}}
\put(1299,600){\circle*{18}}
\put(1365,506){\circle*{18}}
\put(1292,492){\circle*{18}}
\put(755,496){\circle*{18}}
\put(915,508){\circle*{18}}
\put(541,405){\circle*{18}}
\put(1430,518){\circle*{18}}
\put(1103,471){\circle*{18}}
\put(1265,532){\circle*{18}}
\put(706,461){\circle*{18}}
\put(768,617){\circle*{18}}
\put(984,495){\circle*{18}}
\put(841,575){\circle*{18}}
\put(1080,488){\circle*{18}}
\put(610,528){\circle*{18}}
\put(1063,642){\circle*{18}}
\put(1147,549){\circle*{18}}
\put(697,486){\circle*{18}}
\put(1317,581){\circle*{18}}
\put(793,512){\circle*{18}}
\put(1126,488){\circle*{18}}
\put(1120,502){\circle*{18}}
\put(788,488){\circle*{18}}
\put(1126,458){\circle*{18}}
\put(1357,501){\circle*{18}}
\put(1084,535){\circle*{18}}
\put(1102,511){\circle*{18}}
\put(1139,513){\circle*{18}}
\put(1373,497){\circle*{18}}
\put(1149,482){\circle*{18}}
\put(1019,637){\circle*{18}}
\put(1406,609){\circle*{18}}
\put(1123,545){\circle*{18}}
\put(1413,540){\circle*{18}}
\put(1230,505){\circle*{18}}
\put(1401,442){\circle*{18}}
\put(1165,584){\circle*{18}}
\put(940,537){\circle*{18}}
\put(1064,557){\circle*{18}}
\put(963,409){\circle*{18}}
\put(905,567){\circle*{18}}
\put(847,494){\circle*{18}}
\put(822,507){\circle*{18}}
\put(1318,531){\circle*{18}}
\put(930,564){\circle*{18}}
\put(1286,550){\circle*{18}}
\put(913,550){\circle*{18}}
\put(720,649){\circle*{18}}
\put(885,481){\circle*{18}}
\put(742,495){\circle*{18}}
\put(1020,503){\circle*{18}}
\put(766,603){\circle*{18}}
\put(592,423){\circle*{18}}
\put(796,486){\circle*{18}}
\put(1169,479){\circle*{18}}
\put(1181,516){\circle*{18}}
\put(1001,476){\circle*{18}}
\put(651,515){\circle*{18}}
\put(574,228){\circle*{18}}
\put(691,467){\circle*{18}}
\put(947,548){\circle*{18}}
\put(691,498){\circle*{18}}
\put(1230,534){\circle*{18}}
\put(331,442){\circle*{18}}
\put(464,574){\circle*{18}}
\put(1046,507){\circle*{18}}
\put(386,585){\circle*{18}}
\put(661,495){\circle*{18}}
\put(1300,503){\circle*{18}}
\put(615,521){\circle*{18}}
\put(775,472){\circle*{18}}
\put(955,546){\circle*{18}}
\put(669,485){\circle*{18}}
\put(916,531){\circle*{18}}
\put(1203,504){\circle*{18}}
\put(363,404){\circle*{18}}
\put(623,499){\circle*{18}}
\put(1271,448){\circle*{18}}
\put(688,705){\circle*{18}}
\put(1435,572){\circle*{18}}
\put(1183,565){\circle*{18}}
\put(1038,507){\circle*{18}}
\put(1117,497){\circle*{18}}
\put(366,537){\circle*{18}}
\put(969,566){\circle*{18}}
\put(1330,513){\circle*{18}}
\put(1197,557){\circle*{18}}
\put(758,530){\circle*{18}}
\put(408,413){\circle*{18}}
\put(429,545){\circle*{18}}
\put(1393,530){\circle*{18}}
\put(1249,520){\circle*{18}}
\put(780,527){\circle*{18}}
\put(1056,385){\circle*{18}}
\put(647,490){\circle*{18}}
\put(1268,491){\circle*{18}}
\put(387,530){\circle*{18}}
\put(1178,547){\circle*{18}}
\put(1262,489){\circle*{18}}
\put(487,471){\circle*{18}}
\put(848,548){\circle*{18}}
\put(649,554){\circle*{18}}
\put(1159,487){\circle*{18}}
\put(1053,526){\circle*{18}}
\put(410,564){\circle*{18}}
\put(1357,495){\circle*{18}}
\put(922,513){\circle*{18}}
\put(544,566){\circle*{18}}
\put(1344,375){\circle*{18}}
\put(1383,495){\circle*{18}}
\put(484,442){\circle*{18}}
\put(1075,474){\circle*{18}}
\put(1025,461){\circle*{18}}
\put(556,707){\circle*{18}}
\put(868,488){\circle*{18}}
\put(1305,545){\circle*{18}}
\put(1422,419){\circle*{18}}
\put(797,507){\circle*{18}}
\put(1018,496){\circle*{18}}
\put(436,668){\circle*{18}}
\put(484,592){\circle*{18}}
\put(1144,442){\circle*{18}}
\put(802,463){\circle*{18}}
\put(552,534){\circle*{18}}
\put(453,379){\circle*{18}}
\put(1125,457){\circle*{18}}
\put(960,436){\circle*{18}}
\put(1034,506){\circle*{18}}
\put(937,406){\circle*{18}}
\put(683,484){\circle*{18}}
\put(429,467){\circle*{18}}
\put(608,567){\circle*{18}}
\put(781,520){\circle*{18}}
\put(1057,448){\circle*{18}}
\put(1378,640){\circle*{18}}
\put(835,423){\circle*{18}}
\put(783,537){\circle*{18}}
\put(1074,418){\circle*{18}}
\put(1004,518){\circle*{18}}
\put(379,519){\circle*{18}}
\put(496,435){\circle*{18}}
\put(1321,505){\circle*{18}}
\put(1180,524){\circle*{18}}
\put(1100,494){\circle*{18}}
\put(1257,444){\circle*{18}}
\put(883,383){\circle*{18}}
\put(848,480){\circle*{18}}
\put(1255,381){\circle*{18}}
\put(1013,594){\circle*{18}}
\put(1258,874){\circle*{18}}
\put(1191,486){\circle*{18}}
\put(708,547){\circle*{18}}
\put(1376,528){\circle*{18}}
\put(392,686){\circle*{18}}
\put(420,527){\circle*{18}}
\put(894,521){\circle*{18}}
\put(1102,550){\circle*{18}}
\put(673,520){\circle*{18}}
\put(1189,538){\circle*{18}}
\put(1062,549){\circle*{18}}
\put(412,526){\circle*{18}}
\put(1236,528){\circle*{18}}
\put(797,500){\circle*{18}}
\put(1228,360){\circle*{18}}
\put(426,577){\circle*{18}}
\put(1279,526){\circle*{18}}
\put(978,466){\circle*{18}}
\put(831,452){\circle*{18}}
\put(1153,703){\circle*{18}}
\put(1074,581){\circle*{18}}
\put(956,549){\circle*{18}}
\put(409,778){\circle*{18}}
\put(582,522){\circle*{18}}
\put(656,484){\circle*{18}}
\put(1393,528){\circle*{18}}
\put(967,521){\circle*{18}}
\put(1174,485){\circle*{18}}
\put(1191,493){\circle*{18}}
\put(1073,525){\circle*{18}}
\put(603,562){\circle*{18}}
\put(594,565){\circle*{18}}
\put(1103,401){\circle*{18}}
\put(460,464){\circle*{18}}
\put(1367,652){\circle*{18}}
\put(642,518){\circle*{18}}
\put(962,488){\circle*{18}}
\put(950,513){\circle*{18}}
\put(672,555){\circle*{18}}
\put(990,494){\circle*{18}}
\put(450,565){\circle*{18}}
\put(809,554){\circle*{18}}
\put(466,543){\circle*{18}}
\put(693,465){\circle*{18}}
\put(727,414){\circle*{18}}
\put(662,504){\circle*{18}}
\put(887,651){\circle*{18}}
\put(577,464){\circle*{18}}
\put(831,527){\circle*{18}}
\put(798,474){\circle*{18}}
\put(773,476){\circle*{18}}
\put(1221,388){\circle*{18}}
\put(1378,473){\circle*{18}}
\put(596,396){\circle*{18}}
\put(971,489){\circle*{18}}
\put(707,437){\circle*{18}}
\put(898,512){\circle*{18}}
\put(1243,522){\circle*{18}}
\put(765,500){\circle*{18}}
\put(954,562){\circle*{18}}
\put(1059,487){\circle*{18}}
\put(552,560){\circle*{18}}
\put(1218,518){\circle*{18}}
\put(1383,551){\circle*{18}}
\put(1100,542){\circle*{18}}
\put(1395,510){\circle*{18}}
\put(1235,549){\circle*{18}}
\put(1142,548){\circle*{18}}
\put(492,470){\circle*{18}}
\put(479,374){\circle*{18}}
\put(721,666){\circle*{18}}
\put(774,395){\circle*{18}}
\put(1395,499){\circle*{18}}
\put(389,552){\circle*{18}}
\put(595,503){\circle*{18}}
\put(1407,509){\circle*{18}}
\put(1108,504){\circle*{18}}
\put(562,571){\circle*{18}}
\put(551,468){\circle*{18}}
\put(1351,517){\circle*{18}}
\put(618,455){\circle*{18}}
\put(1424,557){\circle*{18}}
\put(1034,494){\circle*{18}}
\put(796,586){\circle*{18}}
\put(1098,487){\circle*{18}}
\put(484,479){\circle*{18}}
\put(1089,485){\circle*{18}}
\put(680,445){\circle*{18}}
\put(1358,454){\circle*{18}}
\put(1261,496){\circle*{18}}
\put(1213,519){\circle*{18}}
\put(1093,475){\circle*{18}}
\put(866,421){\circle*{18}}
\put(1055,497){\circle*{18}}
\put(965,551){\circle*{18}}
\put(381,457){\circle*{18}}
\put(1309,490){\circle*{18}}
\put(1317,602){\circle*{18}}
\put(588,700){\circle*{18}}
\put(664,514){\circle*{18}}
\put(625,559){\circle*{18}}
\put(1239,477){\circle*{18}}
\put(432,479){\circle*{18}}
\put(796,551){\circle*{18}}
\put(572,548){\circle*{18}}
\put(1095,574){\circle*{18}}
\put(839,478){\circle*{18}}
\put(830,715){\circle*{18}}
\put(644,502){\circle*{18}}
\put(834,492){\circle*{18}}
\put(1314,530){\circle*{18}}
\put(1270,560){\circle*{18}}
\put(1311,511){\circle*{18}}
\put(1298,506){\circle*{18}}
\put(742,493){\circle*{18}}
\put(1314,547){\circle*{18}}
\put(1405,573){\circle*{18}}
\put(1407,536){\circle*{18}}
\put(1325,658){\circle*{18}}
\put(1134,460){\circle*{18}}
\put(719,577){\circle*{18}}
\put(981,500){\circle*{18}}
\put(1286,436){\circle*{18}}
\put(988,504){\circle*{18}}
\put(403,377){\circle*{18}}
\put(1095,669){\circle*{18}}
\put(480,598){\circle*{18}}
\put(1314,490){\circle*{18}}
\put(420,376){\circle*{18}}
\put(726,482){\circle*{18}}
\put(1194,400){\circle*{18}}
\put(783,527){\circle*{18}}
\put(1287,494){\circle*{18}}
\put(1391,513){\circle*{18}}
\put(883,571){\circle*{18}}
\put(692,493){\circle*{18}}
\put(1311,477){\circle*{18}}
\put(963,463){\circle*{18}}
\put(906,538){\circle*{18}}
\put(1145,526){\circle*{18}}
\put(374,458){\circle*{18}}
\put(923,547){\circle*{18}}
\put(554,495){\circle*{18}}
\put(396,559){\circle*{18}}
\put(1203,557){\circle*{18}}
\put(1185,478){\circle*{18}}
\put(835,584){\circle*{18}}
\put(1408,501){\circle*{18}}
\put(352,511){\circle*{18}}
\put(1009,545){\circle*{18}}
\put(642,473){\circle*{18}}
\put(1381,533){\circle*{18}}
\put(1108,531){\circle*{18}}
\put(732,406){\circle*{18}}
\put(826,468){\circle*{18}}
\put(519,474){\circle*{18}}
\put(762,500){\circle*{18}}
\put(1045,485){\circle*{18}}
\put(883,546){\circle*{18}}
\put(804,509){\circle*{18}}
\put(1219,517){\circle*{18}}
\put(635,437){\circle*{18}}
\put(368,492){\circle*{18}}
\put(1241,441){\circle*{18}}
\put(1313,527){\circle*{18}}
\put(1251,409){\circle*{18}}
\put(733,493){\circle*{18}}
\put(915,534){\circle*{18}}
\put(1271,500){\circle*{18}}
\put(690,421){\circle*{18}}
\put(675,467){\circle*{18}}
\put(479,538){\circle*{18}}
\put(1328,506){\circle*{18}}
\put(512,604){\circle*{18}}
\put(1402,573){\circle*{18}}
\put(914,539){\circle*{18}}
\put(898,471){\circle*{18}}
\put(667,465){\circle*{18}}
\put(631,600){\circle*{18}}
\put(887,488){\circle*{18}}
\put(985,494){\circle*{18}}
\put(1044,538){\circle*{18}}
\put(1208,546){\circle*{18}}
\put(754,571){\circle*{18}}
\put(904,455){\circle*{18}}
\put(879,470){\circle*{18}}
\put(605,431){\circle*{18}}
\put(782,733){\circle*{18}}
\put(1013,511){\circle*{18}}
\put(483,509){\circle*{18}}
\put(1019,489){\circle*{18}}
\put(464,613){\circle*{18}}
\put(1178,722){\circle*{18}}
\put(763,659){\circle*{18}}
\put(468,662){\circle*{18}}
\put(929,468){\circle*{18}}
\put(911,424){\circle*{18}}
\put(732,529){\circle*{18}}
\put(601,537){\circle*{18}}
\put(877,427){\circle*{18}}
\put(452,328){\circle*{18}}
\put(617,491){\circle*{18}}
\put(813,487){\circle*{18}}
\put(1238,508){\circle*{18}}
\put(801,487){\circle*{18}}
\put(855,504){\circle*{18}}
\put(1198,512){\circle*{18}}
\put(1182,535){\circle*{18}}
\put(359,482){\circle*{18}}
\put(1101,508){\circle*{18}}
\put(465,385){\circle*{18}}
\put(664,498){\circle*{18}}
\put(1420,510){\circle*{18}}
\put(602,736){\circle*{18}}
\put(326,514){\circle*{18}}
\put(1065,509){\circle*{18}}
\put(806,470){\circle*{18}}
\put(1294,459){\circle*{18}}
\put(438,419){\circle*{18}}
\put(641,539){\circle*{18}}
\put(792,383){\circle*{18}}
\put(490,500){\circle*{18}}
\put(1161,517){\circle*{18}}
\put(962,458){\circle*{18}}
\put(1382,492){\circle*{18}}
\put(1066,513){\circle*{18}}
\put(860,556){\circle*{18}}
\put(667,461){\circle*{18}}
\put(770,583){\circle*{18}}
\put(784,519){\circle*{18}}
\put(911,601){\circle*{18}}
\put(1164,558){\circle*{18}}
\put(718,488){\circle*{18}}
\put(561,475){\circle*{18}}
\put(1296,492){\circle*{18}}
\put(435,475){\circle*{18}}
\put(807,497){\circle*{18}}
\put(538,558){\circle*{18}}
\put(1209,544){\circle*{18}}
\put(736,543){\circle*{18}}
\put(1208,548){\circle*{18}}
\put(1161,475){\circle*{18}}
\put(1395,499){\circle*{18}}
\put(774,443){\circle*{18}}
\put(937,414){\circle*{18}}
\put(1120,520){\circle*{18}}
\put(1297,402){\circle*{18}}
\put(1276,540){\circle*{18}}
\put(525,517){\circle*{18}}
\put(1289,503){\circle*{18}}
\put(1093,522){\circle*{18}}
\put(1380,543){\circle*{18}}
\put(1066,531){\circle*{18}}
\put(863,475){\circle*{18}}
\put(1244,559){\circle*{18}}
\put(1251,503){\circle*{18}}
\put(1427,435){\circle*{18}}
\put(870,536){\circle*{18}}
\put(441,592){\circle*{18}}
\put(1154,558){\circle*{18}}
\put(376,559){\circle*{18}}
\put(462,463){\circle*{18}}
\put(666,626){\circle*{18}}
\put(741,639){\circle*{18}}
\put(1006,570){\circle*{18}}
\put(505,461){\circle*{18}}
\put(919,586){\circle*{18}}
\put(914,513){\circle*{18}}
\put(1011,515){\circle*{18}}
\put(732,487){\circle*{18}}
\put(1068,523){\circle*{18}}
\put(517,550){\circle*{18}}
\put(968,500){\circle*{18}}
\put(682,615){\circle*{18}}
\put(413,459){\circle*{18}}
\put(667,528){\circle*{18}}
\put(465,524){\circle*{18}}
\put(515,446){\circle*{18}}
\put(629,446){\circle*{18}}
\put(610,499){\circle*{18}}
\put(995,552){\circle*{18}}
\put(1398,547){\circle*{18}}
\put(974,251){\circle*{18}}
\put(610,538){\circle*{18}}
\put(933,531){\circle*{18}}
\put(787,583){\circle*{18}}
\put(416,613){\circle*{18}}
\put(694,475){\circle*{18}}
\put(1187,511){\circle*{18}}
\put(762,550){\circle*{18}}
\put(1338,558){\circle*{18}}
\put(1299,570){\circle*{18}}
\put(1108,460){\circle*{18}}
\put(1053,552){\circle*{18}}
\put(1360,516){\circle*{18}}
\put(397,537){\circle*{18}}
\put(1393,488){\circle*{18}}
\put(1135,519){\circle*{18}}
\put(1155,538){\circle*{18}}
\put(630,568){\circle*{18}}
\put(823,491){\circle*{18}}
\put(789,535){\circle*{18}}
\put(1198,533){\circle*{18}}
\put(987,520){\circle*{18}}
\put(1165,529){\circle*{18}}
\put(897,308){\circle*{18}}
\put(1118,535){\circle*{18}}
\put(1200,464){\circle*{18}}
\put(986,591){\circle*{18}}
\put(1368,557){\circle*{18}}
\put(984,510){\circle*{18}}
\put(705,515){\circle*{18}}
\put(1174,455){\circle*{18}}
\put(1404,533){\circle*{18}}
\put(1419,545){\circle*{18}}
\put(623,578){\circle*{18}}
\put(1250,556){\circle*{18}}
\put(624,526){\circle*{18}}
\put(537,576){\circle*{18}}
\put(550,651){\circle*{18}}
\put(776,450){\circle*{18}}
\put(934,600){\circle*{18}}
\put(755,595){\circle*{18}}
\put(445,550){\circle*{18}}
\put(564,525){\circle*{18}}
\put(529,412){\circle*{18}}
\put(1228,547){\circle*{18}}
\put(1125,592){\circle*{18}}
\put(1211,514){\circle*{18}}
\put(597,420){\circle*{18}}
\put(824,512){\circle*{18}}
\put(1260,468){\circle*{18}}
\put(893,515){\circle*{18}}
\put(1279,517){\circle*{18}}
\put(1152,434){\circle*{18}}
\put(508,521){\circle*{18}}
\put(1102,546){\circle*{18}}
\put(1020,515){\circle*{18}}
\put(645,520){\circle*{18}}
\put(744,462){\circle*{18}}
\put(804,531){\circle*{18}}
\put(607,470){\circle*{18}}
\put(807,432){\circle*{18}}
\put(1059,553){\circle*{18}}
\put(1195,488){\circle*{18}}
\put(1304,521){\circle*{18}}
\put(611,550){\circle*{18}}
\put(504,461){\circle*{18}}
\put(1011,544){\circle*{18}}
\put(1309,547){\circle*{18}}
\put(409,479){\circle*{18}}
\put(787,594){\circle*{18}}
\put(797,552){\circle*{18}}
\put(876,532){\circle*{18}}
\put(1039,547){\circle*{18}}
\put(693,505){\circle*{18}}
\put(1130,558){\circle*{18}}
\put(1162,533){\circle*{18}}
\put(478,356){\circle*{18}}
\put(936,541){\circle*{18}}
\put(802,470){\circle*{18}}
\put(830,500){\circle*{18}}
\put(1410,560){\circle*{18}}
\put(909,497){\circle*{18}}
\put(1112,559){\circle*{18}}
\put(1281,560){\circle*{18}}
\put(547,356){\circle*{18}}
\put(926,528){\circle*{18}}
\put(377,542){\circle*{18}}
\put(1044,521){\circle*{18}}
\put(502,444){\circle*{18}}
\put(1101,490){\circle*{18}}
\put(1122,567){\circle*{18}}
\put(1080,480){\circle*{18}}
\put(669,532){\circle*{18}}
\put(759,517){\circle*{18}}
\put(460,532){\circle*{18}}
\put(1154,483){\circle*{18}}
\put(991,511){\circle*{18}}
\put(379,505){\circle*{18}}
\put(1229,408){\circle*{18}}
\put(506,404){\circle*{18}}
\put(657,569){\circle*{18}}
\put(844,492){\circle*{18}}
\put(919,510){\circle*{18}}
\put(1009,439){\circle*{18}}
\put(1187,465){\circle*{18}}
\put(693,383){\circle*{18}}
\put(1181,470){\circle*{18}}
\put(1230,380){\circle*{18}}
\put(392,395){\circle*{18}}
\put(535,600){\circle*{18}}
\put(727,506){\circle*{18}}
\put(679,407){\circle*{18}}
\put(1119,407){\circle*{18}}
\put(1152,569){\circle*{18}}
\put(444,615){\circle*{18}}
\put(378,551){\circle*{18}}
\put(793,495){\circle*{18}}
\put(1175,531){\circle*{18}}
\put(606,527){\circle*{18}}
\put(951,479){\circle*{18}}
\put(1352,536){\circle*{18}}
\put(1142,603){\circle*{18}}
\put(806,540){\circle*{18}}
\put(714,447){\circle*{18}}
\put(1016,496){\circle*{18}}
\put(665,540){\circle*{18}}
\put(1016,471){\circle*{18}}
\put(1024,513){\circle*{18}}
\put(659,602){\circle*{18}}
\put(1390,504){\circle*{18}}
\put(490,558){\circle*{18}}
\put(608,355){\circle*{18}}
\put(682,533){\circle*{18}}
\put(1093,436){\circle*{18}}
\put(781,538){\circle*{18}}
\put(1433,559){\circle*{18}}
\put(883,588){\circle*{18}}
\put(394,416){\circle*{18}}
\put(941,623){\circle*{18}}
\put(839,518){\circle*{18}}
\put(1349,511){\circle*{18}}
\put(971,542){\circle*{18}}
\put(1379,475){\circle*{18}}
\put(1334,504){\circle*{18}}
\put(540,485){\circle*{18}}
\put(804,507){\circle*{18}}
\put(386,512){\circle*{18}}
\put(399,440){\circle*{18}}
\put(674,466){\circle*{18}}
\put(1342,505){\circle*{18}}
\put(1309,510){\circle*{18}}
\put(1162,507){\circle*{18}}
\put(1405,553){\circle*{18}}
\put(1372,495){\circle*{18}}
\put(595,412){\circle*{18}}
\put(1294,682){\circle*{18}}
\put(1147,576){\circle*{18}}
\put(1340,522){\circle*{18}}
\put(887,472){\circle*{18}}
\put(734,462){\circle*{18}}
\put(1129,466){\circle*{18}}
\put(1083,504){\circle*{18}}
\put(524,530){\circle*{18}}
\put(420,463){\circle*{18}}
\put(911,408){\circle*{18}}
\put(650,420){\circle*{18}}
\put(793,457){\circle*{18}}
\put(954,591){\circle*{18}}
\put(657,686){\circle*{18}}
\put(736,613){\circle*{18}}
\put(581,456){\circle*{18}}
\put(864,614){\circle*{18}}
\put(1255,509){\circle*{18}}
\put(466,516){\circle*{18}}
\put(584,363){\circle*{18}}
\put(784,475){\circle*{18}}
\put(660,539){\circle*{18}}
\put(657,588){\circle*{18}}
\put(1284,491){\circle*{18}}
\put(820,466){\circle*{18}}
\put(912,507){\circle*{18}}
\put(487,524){\circle*{18}}
\put(872,492){\circle*{18}}
\put(1008,489){\circle*{18}}
\put(849,537){\circle*{18}}
\put(1216,568){\circle*{18}}
\put(453,404){\circle*{18}}
\put(548,501){\circle*{18}}
\put(1043,456){\circle*{18}}
\put(787,407){\circle*{18}}
\put(1399,585){\circle*{18}}
\put(765,537){\circle*{18}}
\put(483,402){\circle*{18}}
\put(530,568){\circle*{18}}
\put(570,394){\circle*{18}}
\put(951,396){\circle*{18}}
\put(1094,429){\circle*{18}}
\put(832,499){\circle*{18}}
\put(1133,513){\circle*{18}}
\put(964,532){\circle*{18}}
\put(1037,444){\circle*{18}}
\put(514,386){\circle*{18}}
\put(748,457){\circle*{18}}
\put(701,506){\circle*{18}}
\put(1262,512){\circle*{18}}
\put(1357,434){\circle*{18}}
\put(1151,500){\circle*{18}}
\put(913,481){\circle*{18}}
\put(1406,563){\circle*{18}}
\put(532,522){\circle*{18}}
\put(836,513){\circle*{18}}
\put(1202,450){\circle*{18}}
\put(930,555){\circle*{18}}
\put(610,421){\circle*{18}}
\put(1432,530){\circle*{18}}
\put(1066,627){\circle*{18}}
\put(1112,523){\circle*{18}}
\put(1163,486){\circle*{18}}
\put(1271,496){\circle*{18}}
\put(1048,533){\circle*{18}}
\put(972,520){\circle*{18}}
\put(639,562){\circle*{18}}
\put(1269,522){\circle*{18}}
\put(402,467){\circle*{18}}
\put(1084,509){\circle*{18}}
\put(867,510){\circle*{18}}
\put(651,468){\circle*{18}}
\put(1357,505){\circle*{18}}
\put(1025,464){\circle*{18}}
\put(1368,528){\circle*{18}}
\put(1033,532){\circle*{18}}
\put(645,515){\circle*{18}}
\put(771,578){\circle*{18}}
\put(840,657){\circle*{18}}
\put(1362,481){\circle*{18}}
\put(619,449){\circle*{18}}
\put(935,481){\circle*{18}}
\put(866,535){\circle*{18}}
\put(1153,391){\circle*{18}}
\put(1287,513){\circle*{18}}
\put(1279,505){\circle*{18}}
\put(1020,558){\circle*{18}}
\put(438,589){\circle*{18}}
\put(844,530){\circle*{18}}
\put(777,501){\circle*{18}}
\put(887,571){\circle*{18}}
\put(1162,539){\circle*{18}}
\put(816,495){\circle*{18}}
\put(665,546){\circle*{18}}
\put(734,527){\circle*{18}}
\put(1316,480){\circle*{18}}
\put(609,513){\circle*{18}}
\put(469,521){\circle*{18}}
\put(1333,527){\circle*{18}}
\put(1415,483){\circle*{18}}
\put(656,394){\circle*{18}}
\put(555,604){\circle*{18}}
\put(700,444){\circle*{18}}
\put(1185,523){\circle*{18}}
\put(1329,495){\circle*{18}}
\put(1135,488){\circle*{18}}
\put(695,525){\circle*{18}}
\put(1379,508){\circle*{18}}
\put(673,552){\circle*{18}}
\put(711,535){\circle*{18}}
\put(814,499){\circle*{18}}
\put(1274,566){\circle*{18}}
\put(841,514){\circle*{18}}
\put(1199,525){\circle*{18}}
\put(708,491){\circle*{18}}
\put(493,479){\circle*{18}}
\put(663,469){\circle*{18}}
\put(650,478){\circle*{18}}
\put(532,504){\circle*{18}}
\put(691,519){\circle*{18}}
\put(1125,520){\circle*{18}}
\put(1317,485){\circle*{18}}
\put(1015,513){\circle*{18}}
\put(1286,506){\circle*{18}}
\put(1292,489){\circle*{18}}
\put(1062,501){\circle*{18}}
\put(1075,532){\circle*{18}}
\put(1424,489){\circle*{18}}
\put(1146,535){\circle*{18}}
\put(945,436){\circle*{18}}
\put(1380,668){\circle*{18}}
\put(868,531){\circle*{18}}
\put(1255,535){\circle*{18}}
\put(593,601){\circle*{18}}
\put(491,479){\circle*{18}}
\put(742,443){\circle*{18}}
\put(1164,508){\circle*{18}}
\put(984,617){\circle*{18}}
\put(1137,513){\circle*{18}}
\put(1060,553){\circle*{18}}
\put(761,475){\circle*{18}}
\put(1095,492){\circle*{18}}
\put(1374,504){\circle*{18}}
\put(1025,497){\circle*{18}}
\put(1038,481){\circle*{18}}
\put(658,507){\circle*{18}}
\put(902,474){\circle*{18}}
\put(813,513){\circle*{18}}
\put(805,466){\circle*{18}}
\put(1401,473){\circle*{18}}
\put(602,423){\circle*{18}}
\put(1250,494){\circle*{18}}
\put(1043,497){\circle*{18}}
\put(1380,552){\circle*{18}}
\put(1280,523){\circle*{18}}
\put(1126,488){\circle*{18}}
\put(839,530){\circle*{18}}
\put(964,369){\circle*{18}}
\put(1318,515){\circle*{18}}
\put(1355,488){\circle*{18}}
\put(684,517){\circle*{18}}
\put(1026,485){\circle*{18}}
\put(1386,513){\circle*{18}}
\put(495,584){\circle*{18}}
\put(1291,616){\circle*{18}}
\put(832,539){\circle*{18}}
\put(1229,490){\circle*{18}}
\put(1300,306){\circle*{18}}
\put(1259,440){\circle*{18}}
\put(988,504){\circle*{18}}
\put(849,538){\circle*{18}}
\put(690,613){\circle*{18}}
\put(699,484){\circle*{18}}
\put(1414,529){\circle*{18}}
\put(1383,535){\circle*{18}}
\put(692,501){\circle*{18}}
\put(521,599){\circle*{18}}
\put(748,566){\circle*{18}}
\put(1072,498){\circle*{18}}
\put(1284,666){\circle*{18}}
\put(1208,454){\circle*{18}}
\put(836,477){\circle*{18}}
\put(1432,530){\circle*{18}}
\put(1347,532){\circle*{18}}
\put(855,505){\circle*{18}}
\put(682,568){\circle*{18}}
\put(1319,534){\circle*{18}}
\put(1206,475){\circle*{18}}
\put(925,484){\circle*{18}}
\put(1256,511){\circle*{18}}
\put(1332,508){\circle*{18}}
\put(580,497){\circle*{18}}
\put(571,546){\circle*{18}}
\put(977,502){\circle*{18}}
\put(808,539){\circle*{18}}
\put(813,467){\circle*{18}}
\put(1189,506){\circle*{18}}
\put(1284,471){\circle*{18}}
\put(478,490){\circle*{18}}
\put(1088,475){\circle*{18}}
\put(1403,483){\circle*{18}}
\put(810,538){\circle*{18}}
\put(551,524){\circle*{18}}
\put(651,638){\circle*{18}}
\put(581,568){\circle*{18}}
\put(810,460){\circle*{18}}
\put(861,578){\circle*{18}}
\put(1345,475){\circle*{18}}
\put(1111,528){\circle*{18}}
\put(615,557){\circle*{18}}
\put(793,488){\circle*{18}}
\put(1135,467){\circle*{18}}
\put(1256,506){\circle*{18}}
\put(833,543){\circle*{18}}
\put(1386,552){\circle*{18}}
\put(768,534){\circle*{18}}
\put(758,432){\circle*{18}}
\put(1319,448){\circle*{18}}
\put(1148,467){\circle*{18}}
\put(810,519){\circle*{18}}
\put(1352,422){\circle*{18}}
\put(635,403){\circle*{18}}
\put(873,503){\circle*{18}}
\put(746,489){\circle*{18}}
\put(677,503){\circle*{18}}
\put(1145,439){\circle*{18}}
\put(461,519){\circle*{18}}
\put(1276,544){\circle*{18}}
\put(1001,527){\circle*{18}}
\put(1217,479){\circle*{18}}
\put(835,481){\circle*{18}}
\put(1341,618){\circle*{18}}
\put(1382,625){\circle*{18}}
\put(626,486){\circle*{18}}
\put(1140,447){\circle*{18}}
\put(703,481){\circle*{18}}
\put(730,450){\circle*{18}}
\put(1199,517){\circle*{18}}
\put(763,702){\circle*{18}}
\put(1396,521){\circle*{18}}
\put(474,542){\circle*{18}}
\put(543,424){\circle*{18}}
\put(363,631){\circle*{18}}
\put(1012,538){\circle*{18}}
\put(934,480){\circle*{18}}
\put(1337,583){\circle*{18}}
\put(969,410){\circle*{18}}
\put(744,456){\circle*{18}}
\put(1137,540){\circle*{18}}
\put(756,573){\circle*{18}}
\put(1147,488){\circle*{18}}
\put(904,497){\circle*{18}}
\put(902,646){\circle*{18}}
\put(678,497){\circle*{18}}
\put(1027,433){\circle*{18}}
\put(1322,552){\circle*{18}}
\put(780,551){\circle*{18}}
\put(972,533){\circle*{18}}
\put(1108,487){\circle*{18}}
\put(1312,543){\circle*{18}}
\put(543,574){\circle*{18}}
\put(1124,478){\circle*{18}}
\put(1063,542){\circle*{18}}
\put(952,513){\circle*{18}}
\put(1075,507){\circle*{18}}
\put(1177,507){\circle*{18}}
\put(636,606){\circle*{18}}
\put(1168,406){\circle*{18}}
\put(1305,486){\circle*{18}}
\put(1227,527){\circle*{18}}
\put(694,421){\circle*{18}}
\put(753,407){\circle*{18}}
\put(915,556){\circle*{18}}
\put(1135,579){\circle*{18}}
\put(1352,567){\circle*{18}}
\put(658,488){\circle*{18}}
\put(1265,501){\circle*{18}}
\put(1261,440){\circle*{18}}
\put(851,580){\circle*{18}}
\put(407,725){\circle*{18}}
\put(1348,560){\circle*{18}}
\put(774,524){\circle*{18}}
\put(1200,540){\circle*{18}}
\put(783,505){\circle*{18}}
\put(1114,525){\circle*{18}}
\put(1285,507){\circle*{18}}
\put(1027,524){\circle*{18}}
\put(404,376){\circle*{18}}
\put(553,483){\circle*{18}}
\put(856,525){\circle*{18}}
\put(1186,514){\circle*{18}}
\put(716,606){\circle*{18}}
\put(1145,506){\circle*{18}}
\put(759,516){\circle*{18}}
\put(1228,435){\circle*{18}}
\put(1340,520){\circle*{18}}
\put(906,566){\circle*{18}}
\put(603,579){\circle*{18}}
\put(1175,554){\circle*{18}}
\put(909,512){\circle*{18}}
\put(1312,493){\circle*{18}}
\put(1319,501){\circle*{18}}
\put(997,564){\circle*{18}}
\put(1116,509){\circle*{18}}
\put(1277,570){\circle*{18}}
\put(866,511){\circle*{18}}
\put(1364,505){\circle*{18}}
\put(674,507){\circle*{18}}
\put(1152,501){\circle*{18}}
\put(929,560){\circle*{18}}
\put(547,439){\circle*{18}}
\put(830,610){\circle*{18}}
\put(769,536){\circle*{18}}
\put(1125,560){\circle*{18}}
\put(880,421){\circle*{18}}
\put(1228,524){\circle*{18}}
\put(1306,559){\circle*{18}}
\put(850,507){\circle*{18}}
\put(864,501){\circle*{18}}
\put(1164,527){\circle*{18}}
\put(960,498){\circle*{18}}
\put(824,476){\circle*{18}}
\put(841,480){\circle*{18}}
\put(1060,506){\circle*{18}}
\put(849,381){\circle*{18}}
\put(492,530){\circle*{18}}
\put(1188,508){\circle*{18}}
\put(779,535){\circle*{18}}
\put(1268,524){\circle*{18}}
\put(1306,546){\circle*{18}}
\put(430,403){\circle*{18}}
\put(888,503){\circle*{18}}
\put(648,351){\circle*{18}}
\put(815,478){\circle*{18}}
\put(555,567){\circle*{18}}
\put(1420,512){\circle*{18}}
\put(458,647){\circle*{18}}
\put(995,454){\circle*{18}}
\put(1173,487){\circle*{18}}
\put(774,546){\circle*{18}}
\put(1047,452){\circle*{18}}
\put(642,634){\circle*{18}}
\put(1324,489){\circle*{18}}
\put(1269,419){\circle*{18}}
\put(666,509){\circle*{18}}
\put(994,500){\circle*{18}}
\put(498,478){\circle*{18}}
\put(426,284){\circle*{18}}
\put(1023,510){\circle*{18}}
\put(607,514){\circle*{18}}
\put(1365,521){\circle*{18}}
\put(1393,499){\circle*{18}}
\put(638,421){\circle*{18}}
\put(1210,482){\circle*{18}}
\put(963,557){\circle*{18}}
\put(1200,544){\circle*{18}}
\put(1094,453){\circle*{18}}
\put(1233,521){\circle*{18}}
\put(695,530){\circle*{18}}
\put(993,521){\circle*{18}}
\put(1075,504){\circle*{18}}
\put(820,620){\circle*{18}}
\put(833,548){\circle*{18}}
\put(1262,511){\circle*{18}}
\put(432,525){\circle*{18}}
\put(552,490){\circle*{18}}
\put(1419,517){\circle*{18}}
\put(1240,465){\circle*{18}}
\put(1031,540){\circle*{18}}
\put(733,361){\circle*{18}}
\put(1315,496){\circle*{18}}
\put(1351,503){\circle*{18}}
\put(912,574){\circle*{18}}
\put(534,378){\circle*{18}}
\put(643,367){\circle*{18}}
\put(908,466){\circle*{18}}
\put(428,535){\circle*{18}}
\put(1104,532){\circle*{18}}
\put(1230,542){\circle*{18}}
\put(863,502){\circle*{18}}
\put(856,439){\circle*{18}}
\put(1075,503){\circle*{18}}
\put(1132,509){\circle*{18}}
\put(732,513){\circle*{18}}
\put(1299,502){\circle*{18}}
\put(696,522){\circle*{18}}
\put(1201,545){\circle*{18}}
\put(1037,461){\circle*{18}}
\put(1361,492){\circle*{18}}
\put(1431,363){\circle*{18}}
\put(1052,413){\circle*{18}}
\put(968,490){\circle*{18}}
\put(972,536){\circle*{18}}
\put(1281,508){\circle*{18}}
\put(568,565){\circle*{18}}
\put(663,474){\circle*{18}}
\put(1005,439){\circle*{18}}
\put(851,568){\circle*{18}}
\put(634,545){\circle*{18}}
\put(950,543){\circle*{18}}
\put(500,598){\circle*{18}}
\put(776,508){\circle*{18}}
\put(786,525){\circle*{18}}
\put(583,461){\circle*{18}}
\put(892,368){\circle*{18}}
\put(895,585){\circle*{18}}
\put(1346,572){\circle*{18}}
\put(463,578){\circle*{18}}
\put(982,471){\circle*{18}}
\put(850,515){\circle*{18}}
\put(1137,525){\circle*{18}}
\put(693,519){\circle*{18}}
\put(491,564){\circle*{18}}
\put(737,498){\circle*{18}}
\put(1198,500){\circle*{18}}
\put(487,503){\circle*{18}}
\put(722,501){\circle*{18}}
\put(1222,531){\circle*{18}}
\put(1001,548){\circle*{18}}
\put(551,616){\circle*{18}}
\put(1253,545){\circle*{18}}
\put(772,518){\circle*{18}}
\put(1282,500){\circle*{18}}
\put(1215,573){\circle*{18}}
\put(1364,503){\circle*{18}}
\put(1321,423){\circle*{18}}
\put(456,481){\circle*{18}}
\put(1105,494){\circle*{18}}
\put(1355,591){\circle*{18}}
\put(501,476){\circle*{18}}
\put(1196,409){\circle*{18}}
\put(1274,479){\circle*{18}}
\put(439,540){\circle*{18}}
\put(1152,556){\circle*{18}}
\put(1279,494){\circle*{18}}
\put(1363,520){\circle*{18}}
\put(1184,509){\circle*{18}}
\put(697,432){\circle*{18}}
\put(942,520){\circle*{18}}
\put(786,508){\circle*{18}}
\put(935,507){\circle*{18}}
\put(960,535){\circle*{18}}
\put(759,513){\circle*{18}}
\put(846,517){\circle*{18}}
\put(1059,568){\circle*{18}}
\put(823,475){\circle*{18}}
\put(1110,692){\circle*{18}}
\put(1226,478){\circle*{18}}
\put(904,458){\circle*{18}}
\put(1345,478){\circle*{18}}
\put(1104,484){\circle*{18}}
\put(1416,444){\circle*{18}}
\put(1160,595){\circle*{18}}
\put(1039,377){\circle*{18}}
\put(745,512){\circle*{18}}
\put(1177,446){\circle*{18}}
\put(865,486){\circle*{18}}
\put(577,521){\circle*{18}}
\put(605,518){\circle*{18}}
\put(1244,468){\circle*{18}}
\put(591,518){\circle*{18}}
\put(721,523){\circle*{18}}
\put(794,515){\circle*{18}}
\put(809,442){\circle*{18}}
\put(745,516){\circle*{18}}
\put(746,576){\circle*{18}}
\put(679,529){\circle*{18}}
\put(464,372){\circle*{18}}
\put(1269,542){\circle*{18}}
\put(1067,520){\circle*{18}}
\put(569,660){\circle*{18}}
\put(714,439){\circle*{18}}
\put(1345,554){\circle*{18}}
\put(1157,445){\circle*{18}}
\put(1080,556){\circle*{18}}
\put(1026,556){\circle*{18}}
\put(543,476){\circle*{18}}
\put(1156,489){\circle*{18}}
\put(371,618){\circle*{18}}
\put(378,420){\circle*{18}}
\put(1107,492){\circle*{18}}
\put(851,428){\circle*{18}}
\put(589,442){\circle*{18}}
\put(552,519){\circle*{18}}
\put(656,492){\circle*{18}}
\put(528,549){\circle*{18}}
\put(470,534){\circle*{18}}
\put(1414,504){\circle*{18}}
\put(1274,523){\circle*{18}}
\put(838,549){\circle*{18}}
\put(1354,544){\circle*{18}}
\put(922,508){\circle*{18}}
\put(660,523){\circle*{18}}
\put(983,509){\circle*{18}}
\put(1412,472){\circle*{18}}
\end{picture}

